Atlas and wavenumber tables for visible part of the rovibronic multiline emission spectrum of the $D_2$ molecule. I. Wavenumber range $23894 \div 18161$ cm$^{-1}$ measured with moderate resolution

The visible part ($\approx 419 \div 550$ nm) of the multiline electronic-vibro-rotational emission spectrum of the $D_2$ molecule was recorded with moderate resolution (line widths $\approx 0.013$ nm). The resolution was limited by Doppler broadening of spectral lines. After numerical deconvolution of the recorded intensity distributions and proper calibration of the spectrometer the new set of wavenumber values was obtained. The results are reported in the form of an atlas divided into 36 sections covering about 1.5 nm, containing pictures of images in the focal plane of the spectrometer, intensity distributions in linear and logarithmic scales and the table containing wavenumber and relative intensity values for 6545 spectral lines together with existing line assignments.

==> NewLineTab01.tex <==
1	& 23894.65(9)	& 7.1(5)
&      	&  
& 26	& 23867.33(8)	& 13.6(5)
&      	&  
\\

2	& 23893.52(10)	& 7.4(6)
&      	&  
& 27	& 23865.90(8)	& 11.2(5)
&      	&  
\\

3	& 23892.73(9)	& 8.9(6)
&      	& S   3A-2B  (2-2) P2    
& 28	& \textbf{23864.57(6)}	& 44.4(5)
& 23864.60	& \textbf{T-  4c-2a  (1-0) Q4   } 
\\

4	& 23891.74(9)	& 6.5(5)
&      	&  
& 29	& 23863.36(7)	& 16.9(5)
& 23863.38	& S   3A-2B  (3-4) R6    
\\

5	& 23890.57(7)	& 17.4(5)
&      	&
& 30	& 23862.30(9)	& 12.7(7)
& 23862.42	&  
\\

6	& 23889.57(8)	& 9.7(5)
&      	&
& 31	& 23861.44(10)	& 10.4(7)
& 23861.44	&  
\\

7	& 23888.32(8)	& 9.6(5)
&      	&
& 32	& 23860.17(6)	& 96.0(6)
& 23860.23	& S+  3E-2B  (2-1) R3    
\\

8	& 23887.40(7)	& 18.5(5)
& 23887.42	&  
& 33	& 23858.97(12)	& 4.5(5)
&      	&  
\\

9	& 23886.36(9)	& 6.7(5)
&      	&
& 34	& 23857.76(10)	& 7.2(5)
&      	&
\\

10	& 23885.25(6)	& 20.2(4)
&      	&
& 35	& 23856.63(8)	& 11.1(5)
&      	&
\\

11	& 23884.05(5)	& 129.0(5)
& 23884.10	& S-  3E-2B  (2-1) Q8    
& 36	& 23855.29(7)	& 13.8(5)
&      	&  
\\

12	& 23882.76(8)	& 8.7(5)
&      	&
& 37	& 23854.01(8)	& 9.2(5)
&      	&  
\\

13	& 23881.74(8)	& 11.2(5)
&      	&  
& 38	& 23852.76(9)	& 8.2(5)
&      	&
\\

14	& 23880.70(9)	& 8.5(5)
&      	&  
& 39	& \textbf{23851.60(8)}	& 10.5(5)
&      	& \textbf{T+  4d-2c  (2-1) R1   } 
\\

15	& 23879.89(10)	& 6.7(5)
&      	& S   3A-2B  (2-2) P4    
& 40	& 23850.35(8)	& 11.8(5)
&      	&  
\\

16	& 23878.89(10)	& 6.2(5)
&      	&
& 41	& 23849.24(7)	& 14.9(5)
&      	&  
\\

17	& 23877.94(10)	& 5.5(5)
&      	&
& 42	& 23847.89(10)	& 6.5(5)
&      	&  
\\

18	& 23876.75(6)	& 48.1(5)
& 23876.66	& S-  3E-2B  (4-4) Q9    
& 43	& 23846.76(11)	& 6.8(5)
&      	&
\\

19	& 23875.18(6)	& 68.1(5)
& 23875.10	&  
& 44	& 23845.70(8)	& 13.0(6)
&      	&  
\\

20	& 23873.86(12)	& 7.1(8)
&      	&
& 45	& 23844.56(11)	& 10.2(9)
&      	&  
\\

21	& 23873.03(10)	& 14.2(7)
&      	&  
& 46	& 23843.79(11)	& 10.7(9)
&      	&  
\\

22	& 23872.04(10)	& 14.8(8)
&      	&  
& 47	& 23842.73(11)	& 6.3(6)
&      	&  
\\

23	& 23871.27(8)	& 15.6(10)
&      	&  
& 48	& 23841.51(7)	& 22.8(6)
& 23841.50	&  
\\

24	& 23869.61(8)	& 10.2(5)
&      	&  
& 49	& 23840.51(8)	& 11.7(6)
&      	&  
\\

25	& 23868.37(7)	& 16.0(5)
&      	&  
& 50	& \textbf{23839.42(7)}	& 22.4(6)
& 23839.34	& \textbf{T-  4c-2a  (1-0) Q5   } 
\\

51	& 23838.30(5)	& 293.9(7)
& 23838.29	& S-  3E-2B  (2-1) Q7    
& 81	& 23807.10(16)	& 5.4(6)
&      	&
\\

52	& 23837.09(8)	& 12.7(7)
&      	&
& 82	& 23806.03(10)	& 32.1(5)
& 23806.03	& S   3A-2B  (3-4) R5    
\\

53	& 23836.31(8)	& 14.8(7)
&      	&  
& 83	& 23805.01(13)	& 9.1(6)
&      	&  
\\

54	& 23835.48(7)	& 18.1(7)
&      	& S+  GK-2B  (8-3) R2    
& 84	& 23804.15(14)	& 8.2(6)
&      	&  
\\

55	& 23834.58(8)	& 12.3(6)
&      	&  
& 85	& 23803.06(14)	& 5.4(6)
&      	&  
\\

56	& 23833.46(8)	& 9.8(6)
&      	&  
& 86	& \textbf{23801.67(10)}	& 30.1(6)
&      	& T+  4c-2a  (1-0) P3    
\\

57	& 23832.42(7)	& 13.9(6)
&      	&  
& 87	& 23800.83(11)	& 20.3(6)
& 23801.06	&  
\\

58	& 23831.28(8)	& 14.1(7)
&      	& S+  GK-2B  (8-3) R1    
& 88	& 23799.31(9)	& 176.6(6)
& 23799.33	& S-  3E-2B  (2-1) Q6    
\\

59	& 23830.54(8)	& 13.9(7)
&      	&  
& 89	& 23798.06(12)	& 11.9(7)
&      	&  
\\

60	& 23829.49(8)	& 14.3(6)
&      	&  
& 90	& 23797.27(14)	& 8.7(7)
&      	&
\\

61	& 23828.59(8)	& 17.7(9)
&      	&  
& 91	& 23796.23(15)	& 5.9(7)
&      	&  
\\

62	& 23827.92(9)	& 12.3(9)
&      	&
& 92	& 23795.43(14)	& 7.5(7)
&      	&  
\\

63	& 23826.97(7)	& 22.8(6)
& 23826.94	&  
& 93	& 23794.13(10)	& 55.8(6)
& 23794.17	& S-  3F-2B  (1-0) Q5    
\\

64	& \textbf{23825.95(8)}	& 11.2(6)
&      	& \textbf{T+  4d-2c  (2-1) R2   } 
& 94	& \textbf{23792.94(11)}	& 18.5(8)
& 23792.87	& S+  GK-2B  (8-3) P1    
\\

65	& 23825.00(8)	& 10.2(6)
&      	&
& & & &	& \textbf{T+  4d-2c  (2-1) Q2   } 
\\

66	& 23823.98(8)	& 41.0(6)
& 23823.96	& S-  3E-2B  (4-4) Q8    
& 95	& 23792.21(14)	& 9.8(8)
&      	&  
\\

67	& 23823.01(14)	& 7.7(5)
&      	& S+  GK-2B  (8-3) R0    
& 96	& 23791.38(13)	& 11.2(7)
&      	&
\\

68	& 23822.07(12)	& 9.9(5)
& 23822.18	&  
& 97	& 23790.52(15)	& 5.3(6)
&      	&
\\

69	& 23820.71(14)	& 5.8(5)
&      	&  
& 98	& 23787.18(13)	& 10.4(10)
&      	&  
\\

70	& 23819.69(12)	& 10.2(5)
&      	&  
& 99	& 23786.53(15)	& 9.0(9)
&      	&
\\

71	& 23818.50(11)	& 10.5(4)
&      	&  
& 100	& 23785.64(13)	& 8.9(6)
&      	&  
\\

72	& 23817.13(12)	& 7.3(4)
&      	&  
& 101	& 23784.71(14)	& 6.0(6)
&      	&
\\

73	& 23815.63(11)	& 11.9(4)
& 23815.45	&  
& 102	& 23783.36(13)	& 5.9(6)
&      	&
\\

74	& 23814.20(10)	& 61.9(6)
& 23814.24	& S+  3F-2B  (1-0) R3    
& 103	& 23781.91(12)	& 8.7(6)
&      	&  
\\

75	& 23813.30(14)	& 6.0(5)
&      	&  
& 104	& 23780.97(12)	& 12.2(6)
&      	&
\\

76	& 23812.06(10)	& 43.9(5)
& 23812.07	& S+  3E-2B  (2-1) R2    
& 105	& 23779.87(10)	& 33.5(6)
& 23779.81	&  
\\

77	& 23810.86(14)	& 5.6(5)
&      	&  
& 106	& 23778.79(13)	& 6.8(6)
&      	&  
\\

78	& 23809.76(16)	& 5.8(6)
&      	& S-  4E-2B  (3-9) Q3    
& 107	& 23777.53(9)	& 96.9(6)
& 23777.53	& S-  3E-2B  (4-4) Q7    
\\

79	& \textbf{23808.95(10)}	& 50.0(7)
&      	& \textbf{T-  4c-2a  (1-0) Q6   } 
& 108	& 23776.35(12)	& 10.1(6)
&      	&  
\\

80	& 23807.93(16)	& 5.7(6)
&      	&  
& 109	& 23775.47(13)	& 8.5(6)
&      	&  
\\

110	& \textbf{23774.31(11)}	& 15.1(6)
& 23774.26	& \textbf{T-  4c-2a  (1-0) Q7   } 
& 138	& 23738.71(14)	& 4.5(8)
&      	&
\\

111	& 23773.26(14)	& 6.3(6)
&      	&  
& 139	& 23737.89(7)	& 22.4(10)
& 23737.89	& S-  3F-2B  (1-0) Q4    
\\

112	& 23771.94(13)	& 7.6(6)
&      	&
& 140	& 23737.19(4)	& 47.5(13)
& 23737.21	& S-  3E-2B  (4-4) Q6    
\\

113	& 23771.00(13)	& 8.3(6)
&      	&
& 141	& \textbf{23734.74(5)}	& 14.1(5)
& 23734.73	& \textbf{T-  4c-2a  (1-0) Q8   } 
\\

114	& 23769.98(11)	& 12.3(6)
&      	& S+  GK-2B  (8-3) P2    
& 142	& 23731.73(10)	& 5.6(7)
&      	&
\\

115	& 23768.80(13)	& 8.1(6)
&      	&  
& 143	& 23730.87(8)	& 9.3(6)
&      	&
\\

116	& 23767.94(13)	& 9.4(6)
&      	&  
& 144	& 23729.91(9)	& 8.0(6)
&      	&
\\

117	& 23766.74(9)	& 399.0(8)
& 23766.78	& S-  3E-2B  (2-1) Q5    
& 145	& 23729.04(8)	& 8.0(6)
&      	&
\\

& & &	& S   3A-2B  (3-4) R4    
& 146	& 23727.96(12)	& 3.2(5)
&      	&
\\

118	& 23765.71(13)	& 11.1(7)
&      	&  
& 147	& 23725.73(4)	& 62.5(6)
& 23725.74	&  
\\

119	& 23764.92(9)	& 105.8(7)
& 23764.93	& S+  3E-2B  (2-1) R1    
& 148	& 23724.73(8)	& 6.9(6)
&      	&
\\

120	& 23763.89(12)	& 20.6(11)
&      	&
& 149	& 23723.54(5)	& 36(2)
&      	&
\\

121	& 23763.26(14)	& 12.7(11)
&      	& S+  GK-2B  (4-0) R2    
& 150	& 23722.98(4)	& 164(2)
& 23723.00	& S+  3E-2B  (2-1) R0    
\\

122	& 23762.37(13)	& 11.2(7)
&      	&  
& 151	& 23721.96(7)	& 15.7(8)
&      	&  
\\

123	& 23761.63(11)	& 16.7(8)
&      	&  
& 152	& 23721.20(15)	& 4.2(8)
&      	&  
\\

124	& 23760.43(12)	& 12.4(6)
&      	&  
& 153	& 23720.04(6)	& 36(4)
&      	&  
\\

125	& 23759.51(11)	& 13.4(6)
&      	&  
& 154	& 23719.54(4)	& 292(5)
& 23719.55	& S-  3E-2B  (2-1) Q3    
\\

126	& 23758.39(12)	& 11.6(6)
&      	&  
& 155	& 23718.18(7)	& 9.2(7)
&      	&  
\\

127	& 23757.52(12)	& 11.6(7)
&      	&  
& 156	& 23717.33(9)	& 9.4(7)
&      	&  
\\

128	& 23756.55(12)	& 15.5(7)
&      	&  
& 157	& 23716.38(10)	& 16(3)
&      	&  
\\

129	& 23755.76(13)	& 10.6(7)
&      	&  
& 158	& 23715.86(7)	& 28(3)
&      	& S   3A-2B  (3-4) R3    
\\

130	& \textbf{23754.95(12)}	& 14.4(7)
&      	& \textbf{T+  4c-2a  (1-0) P4   } 
& 159	& 23714.90(7)	& 8.8(6)
&      	&  
\\

& & &	& S+  3E-2B  (1-0) R8    
& 160	& 23713.19(4)	& 22.7(5)
& 23713.24	& S+  3E-2B  (2-1) P6    
\\

131	& 23751.17(5)	& 11.2(5)
&      	& S+  GK-2B  (4-0) R1    
& 161	& 23711.83(5)	& 26.6(7)
& 23711.79	& S+  GK-2B  (8-3) P4    
\\

132	& 23748.45(5)	& 11.7(5)
& 23748.42	&  
& 162	& 23711.02(10)	& 8.0(7)
&      	&  
\\

133	& 23746.63(4)	& 83.3(7)
& 23746.63	&  
& 163	& 23710.13(6)	& 19.4(7)
& 23710.14	&  
\\

134	& 23745.76(8)	& 7.5(6)
&      	&  
& 164	& 23709.26(5)	& 15.5(6)
& 23709.27	&  
\\

135	& 23742.57(5)	& 18.5(5)
& 23742.56	& S+  GK-2B  (8-3) P3    
& 165	& 23706.62(7)	& 12.3(11)
&      	&  
\\

136	& 23741.35(4)	& 59.3(5)
& 23741.34	&  
& 166	& 23705.94(4)	& 81.0(10)
& 23705.94	&  
\\

137	& 23740.22(3)	& 162.3(6)
& 23740.23	& S-  3E-2B  (2-1) Q4    
& 167	& \textbf{23704.97(7)}	& 25(2)
&      	& \textbf{T+  4c-2a  (1-0) P5   } 
\\

168	& 23704.41(4)	& 129(2)
& 23704.42	& S-  3E-2B  (2-1) Q2    
& 198	& 23672.91(7)	& 18.6(6)
& 23672.91	&  
\\

169	& 23703.26(7)	& 40(6)
&      	&
& 199	& 23672.03(13)	& 13(3)
&      	& S-  4E-2C  (5-1) P3    
\\

170	& 23702.86(4)	& 105(6)
& 23702.89	& S-  3E-2B  (4-4) Q5    
& 200	& 23671.59(9)	& 20(3)
&      	& S   3A-2B  (3-4) R2    
\\

171	& 23701.63(6)	& 13.0(7)
&      	&  
& 201	& 23670.35(5)	& 190.0(6)
& 23670.37	& S+  3E-2B  (2-1) P3    
\\

172	& 23700.82(8)	& 9.9(7)
&      	&
& 202	& 23669.18(8)	& 8.8(6)
&      	&
\\

173	& \textbf{23699.78(10)}	& 25(4)
&      	& \textbf{T+  4c-2a  (2-1) R2   } 
& 203	& 23668.29(8)	& 10.2(6)
&      	&  
\\

174	& 23699.24(5)	& 84(4)
& 23699.27	&  
& 204	& 23666.91(6)	& 28.5(6)
& 23666.91	&  
\\

175	& 23698.25(5)	& 32.3(8)
& 23698.22	&  
& 205	& 23666.03(6)	& 48.2(6)
& 23666.03	& S+  3E-2B  (2-1) P2    
\\

176	& 23696.78(6)	& 12.1(6)
&      	&  
& 206	& 23663.97(19)	& 1.5(5)
&      	&  
\\

177	& 23695.69(6)	& 12.5(6)
&      	& S+  3F-2B  (1-0) R1    
& 207	& 23661.55(7)	& 13.9(5)
&      	&  
\\

178	& 23694.55(3)	& 174.9(7)
& 23694.50	& S-  3E-2B  (2-1) Q1    
& 208	& 23660.60(8)	& 8.2(5)
&      	&  
\\

179	& 23692.94(6)	& 12.9(7)
&      	&  
& 209	& 23659.24(9)	& 8.3(6)
&      	&  
\\

180	& 23691.91(3)	& 208.4(8)
& 23691.89	& S+  3E-2B  (2-1) P5    
& 210	& 23658.46(8)	& 14.0(5)
&      	&  
\\

181	& 23690.64(4)	& 38.7(6)
& 23690.67	& S+  3F-2B  (1-0) P6    
& 211	& \textbf{23657.47(7)}	& 25.3(6)
&      	& \textbf{T+  4c-2a  (2-1) R0   } 
\\

182	& 23689.52(8)	& 8.7(6)
&      	&
& 212	& 23656.77(6)	& 29.8(7)
&      	&
\\

183	& 23688.35(7)	& 9.5(6)
&      	&
& 213	& 23655.15(6)	& 25.3(5)
& 23655.23	&  
\\

184	& 23687.18(7)	& 12.5(8)
&      	&
& 214	& 23653.82(7)	& 26.4(14)
& 23653.84	&  
\\

185	& 23686.28(7)	& 20.9(10)
& 23686.20	&  
& 215	& 23653.30(7)	& 35.7(14)
& 23653.39	&  
\\

186	& 23685.47(11)	& 10.9(10)
&      	&  
& 216	& 23652.04(5)	& 172.9(5)
& 23652.02	& S-  3E-2B  (4-4) Q3    
\\

187	& 23684.48(10)	& 23(3)
&      	&  
& 217	& \textbf{23650.76(6)}	& 27.1(5)
& 23650.70	& \textbf{T+  4c-2a  (1-0) P6   } 
\\

188	& 23683.89(7)	& 31(3)
&      	& S+  3E-2B  (4-4) R1    
& 218	& 23649.73(12)	& 3.5(5)
&      	&  
\\

189	& 23682.87(4)	& 62.1(7)
& 23682.83	&  
& 219	& 23648.27(6)	& 61.0(5)
& 23648.27	&  
\\

190	& 23681.73(9)	& 12.1(11)
&      	&
& 220	& 23647.40(8)	& 11.2(5)
&      	& S+  GK-2B  (5-1) R7    
\\

191	& \textbf{23680.87(10)}	& 22(3)
& 23680.84	& \textbf{T+  4c-2a  (2-1) R1   } 
& 221	& 23646.34(6)	& 43.5(5)
& 23646.31	&  
\\

192	& 23680.29(4)	& 94(3)
& 23680.33	& S+  3E-2B  (2-1) P4    
& 222	& 23645.21(11)	& 4.0(5)
&      	&  
\\

193	& 23679.10(4)	& 84.2(11)
&      	&  
& 223	& 23644.27(10)	& 5.3(5)
&      	&  
\\

194	& 23678.36(6)	& 23.9(12)
&      	&
& 224	& 23643.03(8)	& 17.2(10)
& 23643.08	&  
\\

195	& 23677.09(6)	& 10.9(6)
&      	&
& 225	& 23642.38(7)	& 46.9(8)
& 23642.34	&  
\\

196	& 23674.55(6)	& 77.9(9)
& 23674.57	& S-  3E-2B  (4-4) Q4    
& 226	& 23641.66(12)	& 10.8(10)
&      	&  
\\

197	& 23673.91(8)	& 14.7(9)
& 23673.96	&  
& 227	& 23641.06(9)	& 14.5(12)
&      	&  
\\

228	& 23640.02(6)	& 32.9(6)
&      	&  
& 258	& 23604.55(11)	& 9.7(10)
& 23604.66	&  
\\

229	& 23639.31(6)	& 123.2(7)
& 23639.23	&  
& 259	& 23603.10(8)	& 24.2(6)
& 23603.00	&  
\\

230	& \textbf{23637.95(7)}	& 17.0(5)
& 23637.98	& \textbf{T+  4b-2a  (2-0) R2   } 
& 260	& 23602.16(7)	& 124.8(7)
& 23602.18	&  
\\

231	& 23636.52(7)	& 11.7(5)
& 23636.47	&  
& 261	& 23600.62(10)	& 7.6(6)
&      	&
\\

232	& 23635.24(6)	& 72.8(5)
& 23635.21	& S-  3E-2B  (4-4) Q2    
& 262	& \textbf{23599.45(11)}	& 18(3)
& 23599.27	& \textbf{T-  4c-2a  (2-1) Q3   } 
\\

233	& 23633.99(8)	& 8.3(5)
&      	&
& 263	& 23598.96(9)	& 34(3)
& 23598.86	&  
\\

234	& 23633.01(6)	& 41.9(7)
& 23632.95	&  
& 264	& 23598.00(7)	& 34.7(6)
& 23598.07	& S+  3E-2B  (4-4) P3    
\\

235	& 23632.21(9)	& 9.6(5)
&      	&  
& 265	& 23596.77(8)	& 15.7(6)
& 23596.86	&  
\\

236	& 23631.23(13)	& 10.4(10)
&      	& S+  3F-2B  (2-2) R5    
& 266	& 23595.31(7)	& 42.8(6)
& 23595.20	&  
\\

237	& 23630.48(8)	& 21.5(11)
&      	&  
& 267	& 23594.52(8)	& 14.2(5)
& 23594.54	&  
\\

238	& 23629.43(11)	& 6.5(6)
&      	&  
& 268	& 23593.57(7)	& 60.1(6)
& 23593.59	&  
\\

239	& \textbf{23628.35(8)}	& 12.0(6)
&      	& \textbf{T+  4b-2a  (2-0) R1   } 
& 269	& 23592.28(8)	& 19.1(6)
& 23592.26	&  
\\

240	& 23626.91(8)	& 18.6(8)
&      	& S+  GK-2B  (4-0) P4    
& 270	& 23590.96(10)	& 12.0(8)
&      	&  
\\

241	& 23626.08(9)	& 15.5(8)
&      	&  
& 271	& 23590.29(7)	& 41.2(7)
& 23590.36	&  
\\

242	& 23625.22(11)	& 9.1(8)
&      	&  
& 272	& 23589.34(9)	& 10.1(5)
&      	&
\\

243	& 23624.03(6)	& 129.1(12)
& 23624.00	& S-  3E-2B  (4-4) Q1    
& 273	& 23588.36(10)	& 12.3(9)
&      	&  
\\

244	& 23623.35(6)	& 66.1(12)
& 23623.38	&  
& 274	& 23587.74(7)	& 39.8(9)
& 23587.68	&  
\\

245	& 23621.88(7)	& 17.8(6)
&      	&
& 275	& 23586.18(11)	& 4.5(5)
&      	&  
\\

246	& 23620.95(7)	& 17.6(6)
&      	&
& 276	& 23585.01(15)	& 3.9(7)
&      	&
\\

247	& 23619.62(7)	& 27.2(6)
& 23619.64	& S   3A-2B  (3-4) R0    
& 277	& 23584.31(8)	& 22.5(7)
& 23584.34	& S-  3F-2B  (2-2) Q7    
\\

248	& 23617.31(7)	& 42.3(6)
& 23617.29	&  
& 278	& 23583.31(7)	& 39.8(7)
& 23583.28	&  
\\

249	& 23616.29(9)	& 12.2(6)
&      	&  
& 279	& 23582.59(13)	& 8.7(8)
&      	&  
\\

250	& 23615.39(9)	& 12.7(6)
&      	&
& 280	& 23581.94(8)	& 23.9(9)
& 23581.91	&  
\\

251	& \textbf{23614.34(8)}	& 39.6(8)
& 23614.32	& \textbf{T-  4c-2a  (2-1) Q2   } 
& 281	& 23580.56(7)	& 25.9(5)
& 23580.55	& S   3A-2B  (3-4) P6    
\\

252	& 23613.62(8)	& 28.6(8)
& 23613.67	&  
& 282	& \textbf{23579.39(7)}	& 100.1(6)
& 23579.42	& \textbf{T-  4c-2a  (2-1) Q4   } 
\\

253	& 23612.46(8)	& 22.2(6)
& 23612.46	&  
& 283	& 23578.62(7)	& 41.7(6)
& 23578.75	&  
\\

254	& \textbf{23610.50(9)}	& 9.3(6)
&      	& \textbf{T+  4b-2a  (2-0) R0   } 
& 284	& 23577.80(11)	& 12.7(8)
&      	&  
\\

255	& 23608.85(10)	& 6.4(6)
&      	&  
& 285	& 23577.16(13)	& 7.4(9)
&      	&
\\

256	& 23607.01(11)	& 5.9(6)
&      	&  
& 286	& 23576.19(7)	& 37.3(5)
& 23576.22	&  
\\

257	& 23605.21(8)	& 23.0(10)
& 23605.26	& S+  3E-2B  (4-4) P2    
& 287	& 23574.95(10)	& 5.6(5)
&      	&  
\\

288	& 23573.29(9)	& 8.2(5)
&      	&  
& 318	& 23541.65(9)	& 5.8(5)
&      	&
\\

289	& 23572.05(8)	& 16.5(6)
&      	&  
& 319	& 23540.64(6)	& 34.5(6)
& 23540.67	&  
\\

290	& 23571.25(10)	& 9.0(6)
&      	&  
& 320	& 23539.95(15)	& 3.1(6)
&      	&
\\

291	& 23570.19(9)	& 9.5(5)
&      	&  
& 321	& 23538.95(6)	& 28.2(5)
& 23538.90	&  
\\

292	& 23568.93(7)	& 34.1(5)
& 23568.91	& S+  GK-2B  (5-1) R4    
& 322	& 23537.94(6)	& 21.4(5)
& 23538.01	&  
\\

293	& 23567.84(8)	& 12.8(5)
&      	& S   3A-2B  (3-4) P2    
& 323	& 23537.04(9)	& 11.4(10)
&      	&  
\\

294	& 23566.90(9)	& 9.5(5)
&      	&  
& 324	& 23536.45(19)	& 3.4(9)
&      	&  
\\

295	& 23565.82(7)	& 78.0(5)
&      	&
& 325	& 23535.60(13)	& 3.8(5)
&      	&  
\\

296	& 23564.86(10)	& 9.2(5)
&      	&  
& 326	& 23534.62(9)	& 8.5(6)
&      	& S-  4E-2B  (0-4) Q3    
\\

297	& 23564.03(8)	& 22.4(5)
& 23563.95	&  
& 327	& 23533.92(9)	& 7.7(6)
&      	&  
\\

298	& 23562.88(7)	& 306.4(11)
& 23562.92	&  
& 328	& 23532.97(5)	& 100.8(5)
& 23533.00	&  
\\

299	& 23561.97(8)	& 18.8(6)
&      	&  
& 329	& 23532.07(8)	& 12.0(7)
&      	&
\\

300	& 23561.10(9)	& 10.2(5)
&      	&
& 330	& 23531.41(6)	& 26.0(7)
& 23531.47	&  
\\

301	& 23560.14(7)	& 42.9(5)
& 23560.14	&  
& 331	& 23530.27(6)	& 77.2(10)
& 23530.26	&  
\\

302	& 23558.75(11)	& 9.8(9)
&      	&
& 332	& 23529.71(5)	& 166.8(10)
& 23529.72	& S-  4E-2B  (0-4) Q2    
\\

303	& 23557.51(9)	& 16.3(9)
&      	&
& 333	& 23528.69(9)	& 7.1(5)
&      	&
\\

304	& 23556.55(7)	& 49.7(9)
& 23556.50	& S   3A-2B  (3-4) P3    
& 334	& 23527.80(7)	& 14.8(6)
&      	&
\\

305	& 23555.26(8)	& 55.0(13)
& 23555.24	&  
& 335	& 23527.00(5)	& 151.8(8)
& 23527.07	& S+  GK-2B  (9-4) R1    
\\

306	& \textbf{23554.51(8)}	& 47.6(12)
& 23554.53	& \textbf{T-  4c-2a  (2-1) Q5   } 
& 336	& 23526.39(6)	& 39.5(9)
& 23526.45	& S+  GK-2B  (9-4) R2    
\\

307	& 23553.65(13)	& 27(4)
& 23553.76	& S+  3F-2B  (4-5) R1    
& 337	& 23525.09(5)	& 220.1(7)
& 23525.11	& S+  GK-2B  (5-1) R3    
\\

308	& 23553.15(14)	& 18(4)
&      	&  
& 338	& 23523.83(8)	& 9.6(6)
&      	&  
\\

309	& 23551.97(7)	& 107.8(9)
& 23551.98	&  
& 339	& 23523.02(12)	& 7.2(8)
&      	&  
\\

310	& 23550.96(10)	& 14.2(9)
&      	&  
& 340	& 23522.30(13)	& 9.2(9)
&      	&
\\

311	& 23549.77(10)	& 12.2(9)
&      	&
& 341	& 23521.63(9)	& 24.2(10)
& 23521.60	&  
\\

312	& 23548.66(10)	& 12.7(9)
&      	&
& 342	& 23520.99(6)	& 114.5(12)
& 23521.00	& S+  GK-2B  (9-4) R3    
\\

313	& 23547.61(9)	& 17.0(9)
&      	&  
& & & &	& S+  GK-2B  (9-4) R0    
\\

314	& 23546.53(7)	& 64.5(9)
& 23546.50	& S-  3F-2B  (4-5) Q3    
& 343	& 23520.20(13)	& 5.8(7)
&      	&  
\\

315	& 23545.52(9)	& 15.4(9)
&      	&
& 344	& \textbf{23519.37(8)}	& 21.1(11)
&      	& \textbf{T+  4c-2a  (2-1) P3   } 
\\

316	& 23544.27(6)	& 140.1(7)
& 23544.24	&  
& 345	& 23518.80(13)	& 6.2(12)
&      	&  
\\

317	& 23542.94(11)	& 3.2(5)
&      	&  
& 346	& 23516.57(14)	& 3.6(6)
&      	&
\\

347	& 23515.82(10)	& 7.9(6)
&      	&  
& 375	& 23489.49(10)	& 7.8(8)
&      	&
\\

348	& 23514.88(5)	& 106.7(6)
& 23514.87	& S+  GK-2B  (5-1) R2    
& 376	& 23488.67(8)	& 13.2(8)
&      	&  
\\

349	& 23513.81(9)	& 11.5(9)
&      	&  
& 377	& 23487.31(5)	& 141.2(7)
& 23487.29	&  
\\

350	& 23513.16(10)	& 12.6(8)
&      	&  
& 378	& 23486.21(5)	& 286.6(9)
& 23486.24	&  
\\

351	& 23512.35(6)	& 187(2)
& 23512.32	& S-  3F-2B  (2-2) Q6    
& 379	& 23485.29(8)	& 14.4(8)
&      	&
\\

& & &	& S+  GK-2B  (9-4) R4    
& 380	& 23484.19(9)	& 10.4(7)
&      	&  
\\

& & &	& S+  GK-2B  (5-1) R1    
& 381	& 23483.02(8)	& 12.0(8)
&      	&
\\

352	& 23511.85(14)	& 7(2)
&      	&  
& 382	& 23482.07(9)	& 9.6(8)
&      	&
\\

353	& \textbf{23509.87(8)}	& 9.1(6)
& 23509.86	& \textbf{T+  4b-2a  (2-0) P2   } 
& 383	& 23480.91(7)	& 26.9(9)
& 23480.86	&  
\\

354	& 23509.08(6)	& 44.9(6)
& 23509.08	& S+  3E-2B  (1-0) R5    
& 384	& 23480.13(10)	& 11.1(9)
&      	&
\\

355	& 23508.14(6)	& 39.5(8)
& 23508.16	& S+  GK-2B  (5-1) R0    
& 385	& 23479.15(6)	& 40.8(8)
& 23479.13	& S+  GK-2B  (5-1) P1    
\\

356	& 23507.44(8)	& 16.5(7)
& 23507.51	&  
& 386	& 23478.09(9)	& 10.5(7)
&      	&  
\\

357	& 23506.62(9)	& 8.4(6)
&      	&  
& 387	& 23476.93(7)	& 28.6(8)
& 23476.93	&  
\\

358	& 23505.74(10)	& 6.2(6)
&      	&  
& 388	& 23476.04(8)	& 12.2(8)
&      	&  
\\

359	& 23504.33(10)	& 4.7(5)
&      	&  
& 389	& 23474.97(7)	& 26.1(7)
& 23474.84	&  
\\

360	& 23503.18(7)	& 12.1(6)
&      	&  
& 390	& \textbf{23474.03(6)}	& 117.7(7)
& 23474.09	& T+  4c-2a  (2-1) P4    
\\

361	& 23502.33(9)	& 8.9(6)
&      	&  
& 391	& 23472.92(6)	& 27.0(6)
& 23472.98	&  
\\

362	& 23501.48(8)	& 11.1(6)
&      	&
& 392	& 23471.68(8)	& 10.5(6)
&      	&  
\\

363	& 23500.57(8)	& 15.0(9)
&      	&  
& 393	& 23470.60(8)	& 11.5(7)
&      	&  
\\

364	& 23499.95(6)	& 85.5(10)
& 23499.99	&  
& 394	& 23469.55(6)	& 31.1(7)
& 23469.47	&  
\\

365	& 23498.54(10)	& 5.2(6)
&      	&
& 395	& 23468.62(6)	& 94.5(7)
& 23468.64	&  
\\

366	& 23497.65(8)	& 10.9(6)
&      	&
& 396	& 23467.35(6)	& 29.9(5)
& 23467.45	&  
\\

367	& 23496.79(8)	& 12.5(7)
&      	&  
& 397	& 23466.19(9)	& 7.3(5)
&      	&
\\

368	& 23496.04(7)	& 21.6(7)
& 23495.97	&  
& 398	& 23465.04(9)	& 7.8(5)
&      	&  
\\

369	& 23495.20(8)	& 9.1(6)
&      	&
& 399	& 23463.70(8)	& 13.5(6)
&      	&  
\\

370	& 23494.03(5)	& 227(2)
& 23494.01	&  
& 400	& 23462.71(9)	& 9.4(6)
&      	&  
\\

371	& 23493.57(6)	& 129(2)
& 23493.52	&  
& 401	& 23461.73(10)	& 7.1(6)
&      	&
\\

372	& 23492.64(7)	& 18.2(6)
&      	&  
& 402	& \textbf{23460.79(7)}	& 20.6(6)
& 23460.83	& S   4D-2B  (0-4) R5    
\\

373	& 23491.70(6)	& 29.5(6)
& 23491.57	& S+  GK-2B  (9-4) P1    
& & & &	& \textbf{T+  4b-2a  (2-0) P3   } 
\\

374	& 23490.87(6)	& 25.7(6)
& 23490.86	&  
& 403	& 23459.83(10)	& 10.9(7)
&      	&  
\\

404	& 23459.07(8)	& 21.6(8)
& 23459.10	&  
& 434	& 23428.26(7)	& 23.9(9)
&      	&  
\\

405	& 23458.08(9)	& 9.6(6)
&      	&
& 435	& 23427.38(9)	& 13.0(8)
&      	&
\\

406	& 23456.91(8)	& 10.5(6)
&      	&  
& 436	& 23426.47(8)	& 13.3(8)
&      	& S-  4E-2B  (1-6) Q5    
\\

407	& 23455.94(9)	& 8.9(6)
&      	&  
& 437	& 23425.13(7)	& 18.9(8)
&      	&  
\\

408	& 23454.01(8)	& 16.9(9)
&      	&  
& 438	& 23424.33(6)	& 48.6(6)
& 23424.31	&  
\\

409	& 23453.26(8)	& 15.0(9)
&      	&  
& 439	& 23422.78(9)	& 12.4(5)
&      	&  
\\

410	& 23452.07(6)	& 52.6(9)
& 23452.01	&  
& 440	& 23421.39(10)	& 8.9(5)
&      	&
\\

411	& 23451.29(7)	& 26.3(9)
& 23451.26	& S+  GK-2B  (5-1) P2    
& 441	& 23419.63(9)	& 10.7(5)
&      	&
\\

412	& 23450.41(9)	& 12.5(8)
&      	&  
& 442	& 23417.93(7)	& 29.1(5)
&      	& S+  GK-2B  (5-1) P3    
\\

413	& 23449.56(9)	& 11.4(8)
&      	& S-  3F-2B  (2-2) Q5    
& 443	& 23416.24(7)	& 23.1(5)
& 23416.28	&  
\\

414	& 23446.83(10)	& 7.6(8)
&      	&
& 444	& 23414.49(8)	& 17.0(5)
&      	&
\\

415	& 23445.94(10)	& 9.9(8)
&      	&
& 445	& 23413.14(7)	& 30.1(5)
&      	&
\\

416	& 23445.12(8)	& 14.8(8)
&      	&  
& 446	& 23411.62(7)	& 21.5(5)
&      	& S   4D-2B  (0-4) R0    
\\

417	& 23444.22(9)	& 12.6(8)
&      	&
& 447	& 23410.17(8)	& 16.6(5)
&      	& S   4D-2B  (0-4) R3    
\\

418	& 23443.38(8)	& 17.7(8)
&      	&  
& 448	& 23408.75(8)	& 21.1(5)
&      	&
\\

419	& 23442.40(8)	& 11.1(8)
&      	&  
& 449	& 23407.34(10)	& 9.5(5)
&      	&
\\

420	& 23441.09(8)	& 12.0(8)
&      	& S+  GK-2B  (9-4) P3    
& 450	& 23405.78(6)	& 19.4(6)
& 23405.74	&  
\\

421	& 23439.97(6)	& 44.1(8)
& 23439.96	& S+  3E-2B  (1-0) R4    
& 451	& 23404.64(6)	& 11.5(5)
&      	&
\\

422	& 23438.92(6)	& 103(2)
& 23438.91	& S-  3E-2B  (3-3) Q8    
& 452	& 23403.67(10)	& 4.1(5)
&      	&  
\\

423	& 23438.41(6)	& 74(2)
& 23438.38	&  
& 453	& 23402.59(6)	& 10.9(7)
&      	& S   4D-2B  (0-4) R1    
\\

424	& 23437.48(9)	& 10.7(8)
&      	&  
& 454	& 23401.86(6)	& 15.2(7)
&      	&  
\\

425	& 23436.57(7)	& 26.4(9)
& 23436.58	&  
& 455	& 23400.93(6)	& 9.8(5)
&      	&
\\

426	& 23435.77(14)	& 4.8(8)
&      	&
& 456	& 23399.74(5)	& 20.4(6)
&      	&  
\\

427	& 23434.76(10)	& 8.8(8)
&      	&  
& 457	& 23398.90(5)	& 19.7(6)
&      	&
\\

428	& 23433.92(9)	& 12.2(8)
&      	&  
& 458	& 23398.08(6)	& 9.8(6)
&      	&  
\\

429	& 23432.80(5)	& 485.9(11)
& 23432.80	& S-  3E-2B  (1-0) Q9    
& 459	& 23397.01(8)	& 5.5(5)
&      	&
\\

430	& 23431.88(7)	& 26.2(8)
&      	&
& 460	& 23395.98(5)	& 27.6(16)
&      	&
\\

431	& 23430.83(9)	& 11.2(8)
&      	&
& 461	& 23395.47(7)	& 14.2(16)
&      	&
\\

432	& 23429.92(8)	& 16.3(8)
&      	& S   4D-2B  (0-4) R4    
& 462	& 23394.36(8)	& 6.6(6)
&      	&  
\\

433	& 23429.01(8)	& 18.2(9)
&      	&  
& 463	& 23393.50(5)	& 14.7(6)
&      	&
\\

464	& 23392.48(7)	& 7.7(6)
&      	&
& 494	& 23356.82(9)	& 9.0(13)
&      	&  
\\

465	& 23391.65(7)	& 8.7(6)
&      	&
& 495	& 23355.30(11)	& 8.5(14)
&      	&  
\\

466	& 23390.60(3)	& 229.6(7)
& 23390.58	& S-  3E-2B  (3-3) Q7    
& 496	& 23354.42(8)	& 15.3(14)
&      	& S-  4E-2B  (1-6) Q1    
\\

467	& 23389.45(6)	& 9.3(5)
&      	&
& & & &	& S+  3F-2B  (2-2) R1    
\\

468	& 23388.41(7)	& 7.4(6)
&      	&
& 497	& 23353.47(9)	& 13.9(15)
&      	&  
\\

469	& 23387.61(8)	& 5.8(6)
&      	&
& 498	& 23352.69(7)	& 18.3(15)
&      	&  
\\

470	& 23383.76(5)	& 40.7(10)
& 23383.85	&  
& 499	& 23348.76(4)	& 136.8(13)
& 23348.73	& S-  3E-2B  (3-3) Q6    
\\

471	& 23383.04(4)	& 85.0(10)
&      	& S+  GK-2B  (6-2) R3    
& 500	& 23347.21(7)	& 19.5(13)
&      	& S+  3F-2B  (2-2) P6    
\\

472	& 23381.71(5)	& 15.8(8)
&      	&  
& 501	& 23346.34(8)	& 13.5(13)
&      	&  
\\

473	& 23380.46(4)	& 29.6(8)
& 23380.45	&  
& 502	& \textbf{23344.51(6)}	& 22.8(13)
& 23344.52	& \textbf{T-  4c-2a  (3-2) Q1   } 
\\

474	& 23378.97(4)	& 284.4(13)
& 23378.96	& S-  3E-2B  (1-0) Q8    
& 503	& 23342.01(8)	& 12.0(13)
&      	& S+  3E-2B  (1-0) P9    
\\

475	& 23378.12(5)	& 57.3(15)
&      	&  
& 504	& 23339.39(4)	& 48.8(9)
& 23339.42	&  
\\

476	& 23377.53(8)	& 14.9(19)
&      	& S+  GK-2B  (6-2) R2    
& 505	& 23336.72(9)	& 3.9(6)
&      	&  
\\

477	& \textbf{23376.33(5)}	& 21.3(8)
& 23376.33	& \textbf{T+  4c-2a  (3-2) R0   } 
& 506	& \textbf{23334.67(4)}	& 42.8(9)
& 23334.68	& \textbf{T-  4c-2a  (3-2) Q2   } 
\\

478	& 23375.09(7)	& 16.8(13)
&      	&  
& 507	& 23333.62(7)	& 10.3(9)
&      	&  
\\

479	& 23374.47(5)	& 31.2(13)
& 23374.46	&  
& 508	& 23332.50(3)	& 660.5(11)
& 23332.51	& S-  3E-2B  (1-0) Q7    
\\

480	& 23371.96(4)	& 65.2(10)
& 23371.92	& S+  GK-2B  (6-2) R1    
& 509	& 23331.25(4)	& 42.1(9)
& 23331.28	&  
\\

481	& 23371.23(4)	& 100.6(10)
& 23371.23	& S+  3E-2B  (1-0) R3    
& 510	& 23330.23(8)	& 5.4(6)
&      	&
\\

482	& 23369.61(7)	& 10.5(9)
&      	&  
& 511	& 23329.32(8)	& 5.4(6)
&      	&  
\\

483	& 23368.79(8)	& 8.9(8)
&      	&  
& 512	& 23328.24(7)	& 6.9(6)
&      	&
\\

484	& 23367.78(8)	& 9.9(8)
&      	& S+  GK-2B  (9-4) P5    
& 513	& 23326.92(4)	& 26.5(6)
&      	&  
\\

485	& 23366.94(10)	& 6.5(8)
&      	&  
& 514	& 23325.77(7)	& 7.4(6)
&      	& S+  GK-2B  (9-4) P6    
\\

486	& 23364.66(5)	& 29.7(8)
& 23364.66	& S+  GK-2B  (5-1) P6    
& 515	& 23324.27(5)	& 17.1(6)
& 23324.29	& S+  WZ-2B  (0-3) R2    
\\

487	& 23363.68(10)	& 7.6(9)
&      	&  
& 516	& 23322.93(8)	& 4.9(6)
&      	&  
\\

488	& 23362.90(6)	& 15.8(9)
&      	&  
& 517	& 23320.79(8)	& 7.5(8)
&      	&  
\\

489	& 23361.88(7)	& 15.4(11)
&      	&  
& 518	& \textbf{23319.96(5)}	& 29.5(8)
& 23319.94	& \textbf{T-  4c-2a  (3-2) Q3   } 
\\

490	& 23361.20(7)	& 15.8(11)
&      	&  
& 519	& 23319.15(4)	& 83.3(8)
& 23319.19	& S+  3E-2B  (1-0) R2    
\\

491	& 23359.93(5)	& 18.0(8)
&      	& S+  GK-2B  (6-2) R0    
& 520	& 23317.18(7)	& 9.7(7)
&      	&  
\\

492	& 23358.96(8)	& 8.3(8)
&      	&
& 521	& 23315.12(6)	& 18.2(10)
&      	&  
\\

493	& 23358.03(8)	& 7.7(8)
&      	&  
& 522	& 23314.46(8)	& 10.2(10)
&      	&  
\\

523	& 23313.29(3)	& 305.9(9)
& 23313.29	& S-  3E-2B  (3-3) Q5    
& 553	& 23276.92(8)	& 11.4(10)
&      	&  
\\

524	& 23312.30(5)	& 23.3(8)
&      	&
& 554	& \textbf{23276.18(5)}	& 30.9(9)
& 23276.20	& \textbf{T-  4c-2a  (3-2) Q5   } 
\\

525	& 23311.18(5)	& 31.4(8)
& 23311.19	& S+  EF-2B (32-1) R1    
& 555	& 23275.28(6)	& 12.9(8)
&      	&  
\\

526	& 23310.31(8)	& 7.7(8)
&      	&
& 556	& 23274.24(8)	& 7.7(8)
&      	&
\\

527	& 23307.98(5)	& 19.5(7)
& 23308.01	& S+  3F-2B  (2-2) P5    
& 557	& 23273.18(6)	& 16.2(9)
&      	&  
\\

528	& 23306.13(7)	& 9.9(8)
&      	&  
& 558	& 23272.40(7)	& 12.8(9)
&      	& S+  EF-2B (32-1) P1    
\\

529	& 23305.07(4)	& 32.1(8)
& 23305.03	& S+  GK-2B  (6-2) P2    
& 559	& 23271.31(6)	& 20.9(10)
&      	&  
\\

530	& 23303.81(4)	& 52.6(8)
& 23303.79	& S+  3E-2B  (3-3) R1    
& 560	& 23270.60(6)	& 17.6(10)
&      	&
\\

531	& 23302.07(4)	& 27.5(7)
& 23302.09	&  
& 561	& 23269.60(6)	& 12.2(8)
&      	&
\\

532	& \textbf{23300.47(4)}	& 73.7(8)
& 23300.46	& \textbf{T-  4c-2a  (3-2) Q4   } 
& 562	& 23268.56(7)	& 9.7(8)
&      	&
\\

533	& 23299.49(7)	& 9.3(8)
&      	&
& 563	& 23267.66(7)	& 13.1(9)
&      	&  
\\

534	& 23297.64(4)	& 32.3(7)
&      	&  
& 564	& 23266.79(4)	& 201(4)
& 23266.78	& S+  3E-2B  (1-0) R1    
\\

535	& 23295.57(5)	& 15.9(8)
&      	& S+  3E-2B  (1-0) P8    
& 565	& 23266.37(4)	& 160(5)
& 23266.35	&  
\\

536	& 23294.58(5)	& 19.3(8)
&      	&  
& 566	& 23265.25(6)	& 9.3(8)
&      	&
\\

537	& 23293.34(3)	& 391.4(10)
& 23293.30	& S-  3E-2B  (1-0) Q6    
& 567	& 23263.75(4)	& 32.2(8)
& 23263.72	& S+  3E-2B  (3-3) R0    
\\

538	& 23292.52(5)	& 24.9(9)
&      	&  
& 568	& 23262.83(6)	& 22(2)
&      	&
\\

539	& 23290.79(4)	& 49.8(8)
& 23290.80	&  
& 569	& 23262.33(4)	& 50(2)
&      	&
\\

540	& 23289.85(6)	& 15.5(8)
&      	&  
& 570	& 23260.98(3)	& 1113.0(14)
& 23260.97	& S-  3E-2B  (1-0) Q5    
\\

541	& 23288.75(6)	& 11.9(8)
&      	&
& & & &	& S-  3E-2B  (3-3) Q3    
\\

542	& 23286.71(8)	& 7.5(8)
&      	&  
& 571	& 23260.19(4)	& 47.9(11)
&      	&
\\

543	& 23285.77(6)	& 12.1(8)
&      	&
& 572	& 23259.01(6)	& 17.0(13)
&      	&
\\

544	& 23284.58(7)	& 37(6)
&      	&  
& 573	& 23258.38(6)	& 19.1(12)
&      	&
\\

545	& 23284.21(4)	& 207(6)
&      	& S-  3E-2B  (3-3) Q4    
& 574	& 23257.56(9)	& 7.1(9)
&      	&  
\\

546	& 23283.21(6)	& 16.7(9)
&      	&  
& 575	& 23256.47(7)	& 8.9(8)
&      	&  
\\

547	& \textbf{23282.43(5)}	& 41.1(9)
& 23282.49	& \textbf{T+  4c-2a  (3-2) P2   } 
& 576	& 23255.32(3)	& 171.2(8)
& 23255.32	&  
\\

548	& 23281.53(6)	& 16.1(8)
&      	&  
& 577	& 23254.28(6)	& 23(2)
&      	&  
\\

549	& 23280.53(4)	& 70.2(9)
& 23280.46	& S+  GK-2B  (6-2) P3    
& 578	& 23253.79(5)	& 30(2)
& 23253.78	&  
\\

550	& 23279.69(6)	& 22.7(11)
&      	&  
& 579	& 23250.31(3)	& 78.4(8)
& 23250.31	& S+  GK-2B  (6-2) P4    
\\

551	& 23279.02(5)	& 24.6(11)
&      	&  
& 580	& 23249.24(8)	& 7.6(8)
&      	&  
\\

552	& 23277.88(4)	& 71.9(8)
& 23277.82	&  
& 581	& 23248.43(5)	& 14.6(8)
&      	&  
\\

582	& \textbf{23247.22(3)}	& 50.4(8)
& 23247.22	& S+  EF-2B (32-1) P2    
& 610	& 23212.35(3)	& 55.4(9)
& 23212.32	&  
\\

& & &	& \textbf{T-  4c-2a  (3-2) Q6   } 
& 611	& 23211.58(6)	& 13.1(9)
&      	&  
\\

583	& 23245.76(3)	& 450.4(8)
& 23245.76	&  
& 612	& 23210.44(5)	& 39.5(9)
& 23210.44	& S+  3E-2B  (3-3) P2    
\\

584	& 23244.62(9)	& 6.3(9)
&      	&  
& 613	& 23208.29(13)	& 6.3(10)
&      	&  
\\

585	& 23243.79(3)	& 294.4(14)
& 23243.86	& S-  3E-2B  (3-3) Q2    
& 614	& 23207.48(13)	& 5.8(10)
&      	&  
\\

586	& 23243.21(4)	& 46.2(14)
&      	&  
& 615	& 23205.82(9)	& 10.9(9)
&      	&  
\\

587	& 23242.32(3)	& 64.0(8)
& 23242.34	&  
& 616	& 23203.98(6)	& 106.2(9)
& 23203.92	&  
\\

588	& 23241.38(3)	& 61.2(8)
& 23241.41	&  
& 617	& 23201.98(8)	& 23.9(12)
&      	&  
\\

589	& 23237.50(4)	& 18.1(8)
&      	&  
& 618	& 23201.23(6)	& 382(2)
& 23201.26	& S-  3E-2B  (1-0) Q2    
\\

590	& 23236.34(5)	& 17.0(8)
&      	&
& 619	& 23200.69(8)	& 40(2)
&      	& S+  WZ-2B  (0-3) P4    
\\

591	& 23235.17(3)	& 443.2(8)
& 23235.16	& S-  3E-2B  (1-0) Q4    
& 620	& \textbf{23198.75(6)}	& 41.6(9)
& 23198.76	& S-  3E-2B  (5-6) Q6    
\\

592	& 23234.01(4)	& 17.8(8)
&      	&
& & & &	& \textbf{T+  4c-2a  (3-2) P4   } 
\\

593	& 23232.51(3)	& 152.3(9)
& 23232.50	& S-  3E-2B  (3-3) Q1    
& 621	& 23197.84(10)	& 8.4(9)
&      	&  
\\

594	& 23231.70(8)	& 13.3(15)
&      	&  
& 622	& 23196.65(6)	& 452.6(10)
& 23196.66	& S+  3E-2B  (1-0) P5    
\\

595	& 23231.15(3)	& 104.3(16)
& 23231.16	&  
& 623	& 23195.67(6)	& 43.7(9)
& 23195.63	&  
\\

596	& 23230.07(7)	& 8.1(8)
&      	&
& 624	& 23194.51(8)	& 14.9(9)
&      	&  
\\

597	& 23228.34(3)	& 251.9(8)
& 23228.34	& S+  3E-2B  (1-0) P6    
& 625	& 23192.17(6)	& 407.6(10)
& 23192.20	& S-  3E-2B  (1-0) Q1    
\\

598	& 23226.88(4)	& 21.4(8)
&      	&  
& 626	& 23189.71(8)	& 14.0(10)
& 23189.72	&  
\\

599	& 23225.82(6)	& 11.6(8)
&      	&  
& 627	& 23188.37(13)	& 8.0(13)
&      	&  
\\

600	& 23224.79(5)	& 20.7(9)
&      	&
& 628	& 23187.69(12)	& 8.9(12)
&      	&
\\

601	& 23223.85(7)	& 7.8(8)
&      	&  
& 629	& 23186.17(6)	& 45.5(10)
& 23186.22	&  
\\

602	& 23221.65(3)	& 104.8(10)
& 23221.65	& S+  3E-2B  (1-0) R0    
& 630	& 23182.52(6)	& 247.2(11)
& 23182.51	& S+  3E-2B  (1-0) P4    
\\

603	& 23220.89(8)	& 9.9(10)
&      	&  
& 631	& 23180.12(7)	& 37.0(10)
& 23180.16	&  
\\

604	& 23220.07(3)	& 79.4(9)
& 23220.04	& S+  GK-2B  (6-2) P5    
& 632	& 23175.93(8)	& 26.0(13)
& 23175.85	&  
\\

605	& 23217.47(5)	& 17.6(9)
&      	&  
& 633	& 23175.27(6)	& 83.8(13)
& 23175.36	&  
\\

606	& 23216.64(6)	& 13.6(9)
&      	&
& 634	& 23173.27(11)	& 8.2(10)
&      	&
\\

607	& 23215.43(3)	& 869.6(11)
& 23215.40	& S+  3E-2B  (3-3) P3    
& 635	& 23172.23(6)	& 50.7(10)
& 23172.17	&  
\\

& & &	& S-  3E-2B  (1-0) Q3    
& 636	& 23171.36(7)	& 23.2(10)
& 23171.32	&  
\\

608	& 23214.44(5)	& 25.0(9)
&      	&  
& 637	& 23169.87(12)	& 6.0(10)
&      	&  
\\

609	& 23213.65(4)	& 24.3(9)
&      	&
& 638	& 23168.68(6)	& 405.9(12)
& 23168.66	& S+  3E-2B  (1-0) P3    
\\

639	& \textbf{23167.49(8)}	& 17.5(10)
&      	& \textbf{T+  5c-2a  (0-1) R2   } 
& 668	& 23128.87(11)	& 5.2(6)
&      	&  
\\

640	& 23166.04(6)	& 94.8(10)
& 23166.00	& S+  GK-2B  (7-3) R2    
& 669	& 23126.23(6)	& 63.3(6)
& 23126.25	&  
\\

641	& 23163.77(8)	& 18.1(10)
&      	&  
& 670	& 23124.77(9)	& 8.0(6)
&      	&  
\\

642	& 23162.73(6)	& 135(3)
&      	&  
& 671	& 23123.51(6)	& 75.5(7)
& 23123.47	&  
\\

643	& 23162.27(7)	& 62(3)
&      	&  
& 672	& \textbf{23122.56(8)}	& 15.0(6)
& 23122.68	& \textbf{T+  4c-2a  (4-3) R1   } 
\\

644	& 23160.93(8)	& 14.2(10)
&      	&  
& 673	& 23121.48(7)	& 31.1(6)
& 23121.61	&  
\\

645	& 23159.83(6)	& 146.4(11)
& 23159.78	& S+  GK-2B  (7-3) R1    
& 674	& 23119.43(9)	& 7.8(7)
&      	&  
\\

646	& 23157.97(7)	& 36.9(7)
& 23158.05	&  
& 675	& 23117.89(9)	& 8.3(7)
&      	&  
\\

647	& \textbf{23156.98(7)}	& 29.3(7)
& 23156.99	& \textbf{T+  4c-2a  (4-3) R4   } 
& 676	& 23116.84(8)	& 16.4(8)
&      	&  
\\

648	& 23155.85(11)	& 9.9(9)
&      	&  
& 677	& 23116.03(9)	& 16.1(9)
&      	&  
\\

649	& 23154.94(8)	& 32.3(11)
& 23154.86	&  
& 678	& \textbf{23115.32(9)}	& 13.0(9)
&      	& \textbf{T+  5c-2a  (0-1) R0   } 
\\

650	& 23154.19(9)	& 18.7(12)
&      	&  
& 679	& 23114.08(6)	& 183.9(8)
& 23114.13	&  
\\

651	& 23152.98(6)	& 123.2(8)
& 23152.90	&  
& 680	& 23112.83(9)	& 9.8(7)
&      	& S-  3F-2B  (3-4) Q5    
\\

652	& 23151.76(9)	& 12.4(7)
&      	&  
& 681	& 23111.71(8)	& 16.0(7)
&      	&
\\

653	& \textbf{23150.45(7)}	& 36.7(7)
& 23150.56	& \textbf{T+  4c-2a  (4-3) R3   } 
& 682	& 23110.56(9)	& 9.3(7)
&      	&  
\\

654	& 23149.40(7)	& 25.3(7)
& 23149.52	&  
& 683	& 23109.50(6)	& 94.6(11)
& 23109.39	&  
\\

655	& 23148.23(10)	& 9.3(7)
&      	&  
& 684	& 23108.85(7)	& 53.6(10)
&      	& S+  GK-2B  (7-3) P2    
\\

656	& 23146.82(6)	& 45.0(7)
& 23146.79	&  
& 685	& 23108.14(6)	& 108.7(10)
& 23108.10	&  
\\

657	& 23145.68(9)	& 13.0(8)
&      	&  
& 686	& 23105.74(6)	& 91.5(7)
& 23105.73	&  
\\

658	& 23144.79(8)	& 19.1(8)
&      	&  
& 687	& 23104.69(6)	& 46.5(7)
& 23104.68	& S   3A-2B  (2-3) R2    
\\

659	& 23143.45(6)	& 68.9(7)
& 23143.46	&  
& 688	& 23103.78(6)	& 63.9(7)
& 23103.80	&  
\\

660	& 23142.01(6)	& 60.0(7)
& 23141.99	&  
& 689	& 23102.69(9)	& 10.0(7)
&      	&  
\\

661	& 23140.63(8)	& 14.8(7)
&      	&  
& 690	& \textbf{23101.66(7)}	& 29.7(7)
& 23101.60	& \textbf{T+  4c-2a  (4-3) R0   } 
\\

662	& \textbf{23139.11(7)}	& 32.8(6)
& 23139.12	& \textbf{T+  4c-2a  (4-3) R2   } 
& 691	& 23099.71(10)	& 7.6(8)
&      	&  
\\

& & &	& S+  EF-2B (32-1) P5    
& 692	& 23098.88(7)	& 36.6(9)
& 23098.81	&  
\\

663	& 23133.83(10)	& 13.3(12)
&      	&  
& 693	& 23098.16(10)	& 9.8(9)
&      	&  
\\

664	& 23133.21(7)	& 37.7(11)
& 23133.17	& S-  3E-2B  (5-6) Q4    
& 694	& 23097.08(6)	& 183.3(8)
& 23097.06	&  
\\

665	& 23132.36(6)	& 66.8(8)
& 23132.35	&  
& 695	& 23095.46(9)	& 10.0(7)
&      	&  
\\

666	& 23131.23(10)	& 6.9(6)
&      	&  
& 696	& 23094.04(8)	& 14.6(7)
&      	&  
\\

667	& 23129.97(8)	& 14.8(6)
& 23130.00	&  
& 697	& 23093.11(9)	& 10.2(7)
&      	&  
\\

698	& 23092.01(7)	& 29.2(8)
& 23092.01	& S-  3E-2B  (5-6) Q2    
& 728	& 23054.47(5)	& 49.6(10)
& 23054.57	&  
\\

699	& 23090.28(8)	& 18.0(7)
&      	&  
& 729	& 23053.06(7)	& 16.1(10)
&      	&
\\

700	& 23088.75(6)	& 51.6(8)
& 23088.74	&  
& 730	& 23051.62(7)	& 19.6(10)
& 23051.61	&  
\\

701	& 23087.67(6)	& 85.0(10)
& 23087.70	&  
& 731	& 23048.92(10)	& 8.7(10)
&      	&  
\\

702	& 23086.80(10)	& 12.9(10)
&      	&
& 732	& \textbf{23047.02(5)}	& 36.9(10)
& 23046.98	& \textbf{T-  4c-2a  (4-3) Q3   } 
\\

703	& 23085.49(7)	& 50.5(8)
& 23085.50	&  
& 733	& 23045.84(6)	& 25.1(10)
&      	&  
\\

704	& 23084.45(10)	& 21.9(15)
&      	&  
& 734	& 23043.85(7)	& 18.8(11)
& 23043.83	&  
\\

705	& 23083.75(10)	& 19.5(16)
&      	&  
& 735	& 23042.74(8)	& 13.7(11)
&      	&  
\\

706	& 23082.61(10)	& 11.9(8)
&      	&
& 736	& 23041.35(7)	& 21.3(12)
&      	&
\\

707	& 23081.40(6)	& 65.9(8)
& 23081.42	&  
& 737	& \textbf{23040.34(6)}	& 65.8(19)
&      	& \textbf{T+  5c-2a  (1-2) R4   } 
\\

708	& 23080.28(7)	& 44.5(8)
& 23080.33	& S-  3E-2B  (5-6) Q1    
& 738	& 23039.40(6)	& 389(45)
&      	& S-  3E-2B  (2-2) Q9    
\\

709	& 23078.87(8)	& 16.2(8)
&      	&  
& 739	& 23038.78(5)	& 1583(45)
& 23038.81	&  
\\

710	& 23077.71(9)	& 13.1(8)
&      	&  
& 740	& 23037.74(7)	& 89(5)
&      	&
\\

711	& 23076.55(8)	& 20.3(8)
&      	&  
& 741	& 23036.80(6)	& 37.1(15)
&      	&  
\\

712	& 23075.01(6)	& 65.3(8)
& 23075.07	&  
& 742	& 23035.43(7)	& 16.2(10)
&      	&  
\\

713	& 23073.98(8)	& 16.9(8)
&      	&  
& 743	& 23034.14(7)	& 15.9(10)
&      	&  
\\

714	& 23072.83(9)	& 14.2(8)
&      	&  
& 744	& 23032.55(4)	& 92.1(11)
& 23032.57	& S+  EF-2B (29-0) R0    
\\

715	& 23071.63(5)	& 176.1(11)
& 23071.65	&  
& 745	& 23030.17(5)	& 45.1(11)
& 23030.14	& S+  EF-2B (29-0) R1    
\\

716	& \textbf{23071.01(6)}	& 23.6(11)
&      	& \textbf{T-  4c-2a  (4-3) Q1   } 
& 746	& 23029.04(9)	& 14.6(11)
&      	&  
\\

717	& 23069.92(8)	& 8.4(8)
&      	&  
& 747	& \textbf{23027.93(5)}	& 61.9(15)
& 23027.91	& \textbf{T-  4c-2a  (4-3) Q4   } 
\\

718	& 23069.28(7)	& 11.9(8)
&      	&  
& 748	& 23027.10(8)	& 20.2(16)
&      	&  
\\

719	& \textbf{23067.50(6)}	& 9.8(6)
&      	& \textbf{T-  5c-2a  (0-1) Q3   } 
& 749	& 23025.53(7)	& 11.3(8)
&      	&
\\

720	& 23066.42(10)	& 5.0(6)
&      	&
& 750	& 23024.67(6)	& 14.9(8)
&      	& S+  3F-2B  (3-4) R1    
\\

721	& 23065.63(8)	& 6.1(6)
&      	&  
& 751	& \textbf{23023.65(6)}	& 15.6(7)
&      	& \textbf{T+  5c-2a  (1-2) R3   } 
\\

722	& 23064.13(8)	& 5.9(6)
&      	&  
& & & &	& \textbf{T-  5c-2a  (0-1) Q6   } 
\\

723	& 23062.42(7)	& 6.9(6)
&      	&  
& 752	& 23021.67(6)	& 14.1(7)
&      	&  
\\

724	& \textbf{23061.38(4)}	& 49.0(6)
& 23061.40	& \textbf{T-  4c-2a  (4-3) Q2   } 
& 753	& 23020.56(7)	& 13.7(8)
&      	&  
\\

725	& 23059.91(4)	& 299.2(7)
& 23059.93	&  
& 754	& 23019.77(9)	& 8.1(8)
&      	&  
\\

726	& 23057.15(6)	& 9.4(6)
&      	&  
& 755	& 23018.69(7)	& 11.6(7)
&      	&  
\\

727	& 23055.92(8)	& 15.3(10)
&      	&
& 756	& 23017.55(4)	& 46.4(7)
& 23017.54	& S+  EF-2B (29-0) R2    
\\

757	& 23016.46(5)	& 23.0(7)
& 23016.43	&  
& 786	& 22988.07(10)	& 10.1(11)
&      	&  
\\

758	& 23015.50(6)	& 15.7(7)
&      	&  
& 787	& 22986.77(7)	& 36.3(11)
& 22986.79	&  
\\

759	& 23014.35(7)	& 9.3(7)
&      	&  
& 788	& 22985.78(10)	& 9.8(11)
&      	& S   3A-2B  (2-3) P3    
\\

760	& 23013.31(6)	& 17.4(7)
&      	&  
& 789	& 22984.23(9)	& 12.5(11)
&      	&  
\\

761	& 23012.30(7)	& 10.4(7)
&      	&  
& 790	& 22983.39(7)	& 31.1(11)
& 22983.50	&  
\\

762	& 23011.26(5)	& 23.4(8)
&      	&
& 791	& 22982.31(6)	& 101.6(11)
& 22982.26	&  
\\

763	& 23010.34(4)	& 165.4(9)
& 23010.31	&  
& 792	& 22980.69(8)	& 19.7(11)
& 22980.61	&  
\\

764	& 23009.14(7)	& 13.1(9)
&      	&  
& 793	& 22978.68(8)	& 18.9(11)
& 22978.78	&  
\\

765	& 23008.40(5)	& 48.9(9)
& 23008.34	&  
& 794	& 22977.40(9)	& 12.8(12)
&      	& S+  3F-2B  (3-4) P5    
\\

766	& 23007.36(5)	& 39.4(7)
& 23007.37	&  
& 795	& 22976.61(10)	& 11.6(12)
&      	& S   3A-2B  (2-3) P5    
\\

767	& 23006.34(6)	& 17.1(7)
&      	&  
& 796	& \textbf{22975.77(6)}	& 62.5(12)
& 22975.76	& \textbf{T-  4c-2a  (4-3) Q6   } 
\\

768	& 23005.29(7)	& 10.6(7)
&      	&  
& 797	& 22974.99(10)	& 10.3(12)
&      	&  
\\

769	& \textbf{23004.21(5)}	& 39.1(7)
&      	& \textbf{T-  4c-2a  (4-3) Q5   } 
& 798	& 22972.73(9)	& 14.2(13)
&      	&  
\\

770	& \textbf{23003.23(5)}	& 63.6(7)
& 23003.28	& \textbf{T+  5c-2a  (1-2) R2   } 
& 799	& \textbf{22972.02(8)}	& 24.0(13)
&      	& \textbf{T+  4c-2a  (4-3) P3   } 
\\

& & &	& S   3A-2B  (3-5) R6    
& 800	& 22970.69(6)	& 212.4(12)
& 22970.67	& S-  3E-2B  (4-5) Q8    
\\

771	& 23002.22(8)	& 8.8(6)
&      	&  
& & & &	& S+  EF-2B (29-0) R4    
\\

772	& 23001.23(9)	& 6.2(6)
&      	&  
& 801	& 22969.82(9)	& 17.0(13)
&      	&  
\\

773	& 23000.02(8)	& 11.9(6)
&      	&  
& 802	& 22969.14(10)	& 12.5(13)
&      	&  
\\

774	& 22999.15(11)	& 6.9(7)
&      	&  
& 803	& 22967.90(9)	& 13.3(11)
&      	&
\\

775	& 22998.44(9)	& 9.9(7)
&      	&
& 804	& 22966.92(5)	& 917.8(14)
& 22966.89	&  
\\

776	& 22997.29(9)	& 7.2(6)
&      	&  
& 805	& 22965.84(8)	& 18.6(11)
&      	&
\\

777	& 22995.93(6)	& 132.5(6)
& 22995.94	& S+  EF-2B (29-0) R3    
& 806	& 22964.90(9)	& 13.4(11)
&      	&  
\\

778	& 22994.79(8)	& 11.0(6)
&      	&  
& 807	& 22962.70(7)	& 26.8(11)
& 22962.68	&  
\\

779	& 22993.89(10)	& 6.8(6)
&      	&  
& 808	& 22961.79(11)	& 8.7(11)
&      	&
\\

780	& 22992.94(8)	& 12.3(6)
&      	&  
& 809	& 22960.60(10)	& 10.0(11)
&      	&
\\

781	& 22991.96(6)	& 413(7)
& 22992.02	&  
& 810	& 22959.76(12)	& 7.4(11)
&      	&  
\\

782	& 22991.50(6)	& 262(8)
& 22991.53	&  
& 811	& 22958.53(10)	& 9.3(10)
&      	&  
\\

783	& 22990.63(11)	& 11.3(8)
&      	&  
& 812	& 22957.31(7)	& 28.9(10)
& 22957.24	&  
\\

784	& 22989.94(10)	& 12.5(8)
&      	& S-  3F-2B  (3-4) Q2    
& 813	& 22956.11(7)	& 20.0(10)
&      	&  
\\

785	& 22989.24(9)	& 10.2(8)
&      	&  
& 814	& 22954.79(9)	& 13.5(10)
&      	&
\\

815	& 22953.89(7)	& 30.5(10)
&      	&
& 845	& 22924.32(12)	& 7.0(8)
&      	&  
\\

816	& 22952.71(6)	& 52.6(10)
& 22952.68	&  
& 846	& 22923.22(10)	& 10.9(8)
&      	&  
\\

817	& 22951.66(8)	& 21.7(10)
&      	&  
& 847	& 22922.26(9)	& 13.5(8)
&      	&
\\

818	& 22950.78(8)	& 40(2)
& 22950.77	&  
& 848	& 22921.19(10)	& 24.5(18)
&      	&  
\\

819	& 22950.22(8)	& 43(2)
& 22950.30	&  
& 849	& 22920.61(8)	& 82.2(16)
& 22920.54	& S-  3E-2B  (4-5) Q7    
\\

820	& 22949.48(8)	& 25.3(13)
&      	&
& 850	& 22920.06(11)	& 19(2)
&      	&  
\\

821	& 22948.45(5)	& 443.3(11)
& 22948.45	&  
& 851	& 22919.08(9)	& 20.8(8)
& 22919.01	&  
\\

822	& 22947.12(7)	& 20.3(10)
&      	&
& 852	& 22918.25(12)	& 7.3(8)
&      	&
\\

823	& 22946.01(9)	& 12.6(10)
&      	&
& 853	& \textbf{22916.58(8)}	& 25.0(8)
& 22916.69	& \textbf{T-  5c-2a  (1-2) Q2   } 
\\

824	& 22944.69(8)	& 32.1(10)
& 22944.62	& S+  GK-2B  (8-4) R1    
& 854	& 22915.25(7)	& 154.9(8)
& 22915.23	& S+  GK-2B  (3-0) R4    
\\

825	& 22943.96(9)	& 17.0(11)
&      	&  
& 855	& 22914.35(10)	& 15.1(9)
&      	&  
\\

826	& 22943.11(7)	& 61.8(9)
& 22943.11	& S   3A-2B  (3-5) R5    
& 856	& 22913.55(10)	& 19.6(9)
&      	&  
\\

827	& \textbf{22942.19(9)}	& 19.2(8)
&      	& \textbf{T+  5c-2a  (0-1) P4   } 
& 857	& 22912.74(9)	& 59(3)
& 22912.76	&  
\\

828	& 22941.25(8)	& 62.9(9)
& 22941.13	& S+  3E-2B  (2-2) R3    
& 858	& \textbf{22912.25(9)}	& 44(2)
& 22912.30	& \textbf{T-  4f-2c  (0-0) R3   } 
\\

829	& 22940.50(7)	& 421.3(11)
& 22940.47	& S+  GK-2B  (3-0) R5    
& 859	& 22911.51(11)	& 10.2(11)
&      	&  
\\

830	& 22939.33(9)	& 14.5(8)
&      	&  
& 860	& 22909.58(8)	& 30.2(8)
& 22909.58	&  
\\

831	& 22938.34(8)	& 23.2(8)
&      	&  
& 861	& 22908.76(9)	& 19.4(9)
&      	&  
\\

832	& 22937.39(8)	& 26.0(8)
& 22937.50	&  
& 862	& \textbf{22907.88(8)}	& 31.5(9)
& 22907.95	& \textbf{T-  5c-2a  (1-2) Q3   } 
\\

833	& 22936.28(9)	& 16.7(8)
&      	& S+  GK-2B  (8-4) R0    
& 863	& 22907.12(10)	& 17.0(9)
&      	&  
\\

834	& 22935.22(11)	& 10.6(8)
&      	&  
& 864	& 22906.31(9)	& 30.9(13)
& 22906.34	& S+  GK-2B  (8-4) P1    
\\

835	& 22934.41(9)	& 19.1(8)
& 22934.56	&  
& 865	& 22905.70(8)	& 46.2(13)
& 22905.55	&  
\\

836	& 22933.37(8)	& 25.0(8)
& 22933.35	&  
& 866	& 22904.92(8)	& 35.5(9)
& 22904.90	&  
\\

837	& 22932.26(7)	& 188.9(8)
& 22932.28	& S-  3E-2B  (2-2) Q7    
& 867	& 22903.54(7)	& 81.2(10)
& 22903.49	&  
\\

838	& 22931.05(9)	& 18.3(8)
& 22931.05	&  
& 868	& 22902.83(9)	& 27.6(10)
& 22902.86	&  
\\

839	& 22930.20(9)	& 22.8(8)
& 22930.20	&  
& 869	& 22901.98(8)	& 30.2(9)
&      	&  
\\

840	& \textbf{22929.25(8)}	& 44.7(8)
& 22929.30	& \textbf{T+  4c-2a  (4-3) P4   } 
& 870	& \textbf{22901.13(7)}	& 789.8(11)
& 22901.04	& T+  5c-2a  (0-1) P5    
\\

841	& 22928.40(10)	& 12.4(8)
&      	&
& & & &	& S+  GK-2B  (3-0) R3    
\\

842	& 22927.53(10)	& 15.2(9)
&      	&
& 871	& 22900.04(9)	& 18.3(8)
&      	&  
\\

843	& 22926.72(10)	& 19.1(9)
&      	&  
& 872	& 22899.19(11)	& 10.9(8)
&      	&  
\\

844	& 22926.01(9)	& 24.6(10)
& 22926.11	&  
& 873	& 22898.27(11)	& 12.6(9)
&      	&  
\\

874	& 22897.51(9)	& 28.8(13)
&      	&  
& 903	& 22872.22(8)	& 20.0(8)
& 22872.31	&  
\\

875	& 22896.90(7)	& 354.3(14)
& 22896.86	& S+  GK-2B  (3-0) R2    
& 904	& 22871.57(12)	& 7.3(8)
&      	&
\\

876	& \textbf{22896.05(9)}	& 21.9(9)
&      	& T-  5c-2a  (1-2) Q4    
& 905	& 22870.56(8)	& 17.6(6)
& 22870.47	&  
\\

877	& 22895.01(10)	& 10.7(8)
&      	&  
& 906	& 22869.28(11)	& 6.8(7)
&      	&  
\\

878	& 22894.04(9)	& 13.9(8)
&      	&  
& 907	& 22868.45(11)	& 9.1(8)
&      	&  
\\

879	& 22892.90(7)	& 455.0(9)
& 22892.86	& S+  GK-2B  (3-0) R1    
& 908	& 22867.76(8)	& 24.8(8)
& 22867.82	&  
\\

880	& 22891.86(9)	& 16.5(9)
&      	&  
& 909	& 22866.61(8)	& 14.7(6)
& 22866.68	&  
\\

881	& 22891.07(7)	& 73.9(9)
& 22891.09	& S+  3E-2B  (2-2) R2    
& 910	& 22864.94(8)	& 20.7(8)
& 22864.90	&  
\\

882	& 22890.08(10)	& 14.4(9)
&      	&  
& 911	& 22864.24(7)	& 60.9(7)
& 22864.24	&  
\\

883	& 22889.29(7)	& 119.8(10)
& 22889.25	& S-  3E-2B  (2-2) Q6    
& 912	& 22863.41(8)	& 24.2(7)
& 22863.40	&  
\\

884	& 22888.52(9)	& 31.2(13)
& 22888.56	&  
& 913	& 22862.54(11)	& 7.2(6)
&      	& S-  3F-2B  (1-1) Q5    
\\

885	& 22887.89(11)	& 20.2(13)
&      	&  
& 914	& \textbf{22861.49(10)}	& 6.9(6)
&      	& \textbf{T+  5c-2a  (2-3) R3   } 
\\

886	& 22887.15(10)	& 14.0(10)
&      	&  
& 915	& \textbf{22860.03(7)}	& 65.3(12)
& 22859.98	& \textbf{T-  4f-2c  (0-0) R2   } 
\\

887	& 22886.19(7)	& 107.6(8)
& 22886.21	& S+  GK-2B  (3-0) R0    
& 916	& 22859.47(8)	& 45.7(11)
& 22859.51	&  
\\

888	& 22885.15(10)	& 11.9(9)
&      	&
& 917	& 22858.58(7)	& 40.1(7)
& 22858.62	& S+  GK-2B  (8-4) P3    
\\

889	& 22884.39(8)	& 30.1(9)
& 22884.46	& S+  GK-2B  (8-4) P2    
& 918	& 22857.78(12)	& 8.5(8)
& 22857.83	&  
\\

890	& 22883.27(9)	& 15.7(8)
&      	&
& 919	& \textbf{22857.09(7)}	& 47.4(8)
& 22857.11	& \textbf{T+  4e-2c  (0-0) R6   } 
\\

891	& \textbf{22882.36(8)}	& 39.7(13)
& 22882.25	& \textbf{T+  4c-2a  (4-3) P5   } 
& 920	& 22856.18(15)	& 11(3)
& 22856.35	&  
\\

892	& \textbf{22881.75(7)}	& 97.4(13)
& 22881.68	& \textbf{T-  5c-2a  (1-2) Q5   } 
& 921	& 22855.79(10)	& 27(3)
& 22855.84	&  
\\

893	& 22880.76(9)	& 23.7(10)
&      	& S+  EF-2B (29-0) P4    
& 922	& 22854.24(7)	& 133.7(6)
& 22854.25	& S+  GK-2B  (3-0) P1    
\\

894	& 22880.02(11)	& 14.1(10)
&      	&
& 923	& 22853.12(7)	& 230.9(7)
& 22853.12	& S-  3E-2B  (2-2) Q5    
\\

895	& 22879.18(7)	& 50.5(8)
& 22879.10	&  
& 924	& 22851.71(10)	& 9.1(6)
&      	&
\\

896	& 22878.33(11)	& 8.5(7)
&      	&  
& 925	& 22850.79(9)	& 13.3(7)
&      	&  
\\

897	& 22877.48(8)	& 62(4)
& 22877.57	&  
& 926	& 22849.98(9)	& 10.7(7)
&      	&
\\

898	& \textbf{22877.08(9)}	& 46(4)
& 22877.08	& \textbf{T+  5c-2a  (2-3) R4   } 
& 927	& 22848.92(7)	& 156.8(7)
& 22848.92	& S   3A-2B  (3-5) R3    
\\

& & &	& S-  3E-2B  (4-5) Q6    
& 928	& 22848.03(11)	& 8.0(7)
&      	&  
\\

899	& 22876.16(7)	& 167.1(7)
& 22876.19	& S+  3F-2B  (1-1) R3    
& 929	& 22847.20(10)	& 8.6(7)
&      	&  
\\

900	& 22875.09(7)	& 308.4(7)
& 22875.10	&  
& 930	& 22846.34(8)	& 28.3(6)
& 22846.30	&  
\\

901	& 22874.11(11)	& 7.6(6)
&      	&
& 931	& 22845.12(10)	& 10.2(7)
&      	&  
\\

902	& 22873.21(9)	& 13.9(6)
& 22873.27	&  
& 932	& 22844.34(10)	& 8.7(7)
&      	&
\\

933	& 22843.42(7)	& 44.8(8)
& 22843.36	&  
& 962	& 22816.02(11)	& 8.9(7)
&      	&  
\\

934	& 22842.74(7)	& 64.2(8)
& 22842.69	& S+  3E-2B  (2-2) R1    
& 963	& \textbf{22815.14(7)}	& 80.5(7)
& 22815.12	& T+  4e-2c  (0-0) R4    
\\

935	& 22841.96(13)	& 5.0(7)
&      	&  
& 964	& 22814.26(9)	& 15.1(7)
&      	&  
\\

936	& 22840.63(8)	& 34.7(13)
& 22840.60	&  
& 965	& 22813.32(8)	& 24.7(7)
& 22813.43	&  
\\

937	& 22840.10(7)	& 83.8(13)
& 22840.08	& S-  3E-2B  (4-5) Q5    
& 966	& 22812.29(7)	& 167.6(9)
& 22812.27	&  
\\

938	& 22839.03(10)	& 9.2(7)
&      	&
& 967	& \textbf{22811.50(9)}	& 21.3(8)
&      	& \textbf{T-  4f-2c  (0-0) Q5   } 
\\

939	& 22838.30(9)	& 14.2(7)
&      	&  
& 968	& 22810.45(12)	& 7.0(6)
&      	&  
\\

940	& \textbf{22837.16(7)}	& 105.5(6)
& 22837.08	& \textbf{T+  4e-2c  (0-0) R5   } 
& 969	& 22809.41(6)	& 150.3(9)
& 22809.39	& S+  GK-2B  (4-1) R1    
\\

941	& 22835.23(8)	& 19.8(6)
&      	&  
& & & &	& S-  3E-2B  (4-5) Q4    
\\

942	& 22834.32(11)	& 6.9(6)
&      	&  
& 970	& 22808.09(8)	& 17.7(8)
& 22808.16	&  
\\

943	& 22833.40(8)	& 34.2(10)
& 22833.43	&  
& 971	& 22806.97(9)	& 13.2(9)
&      	&  
\\

944	& \textbf{22832.80(10)}	& 11.3(10)
&      	& \textbf{T+  4c-2a  (5-4) R0   } 
& 972	& \textbf{22806.16(7)}	& 65.3(9)
&      	& \textbf{T-  4f-2c  (0-0) R1   } 
\\

945	& 22831.58(8)	& 77(5)
& 22831.57	&  
& 973	& 22804.98(10)	& 9.1(8)
&      	&  
\\

946	& \textbf{22831.23(10)}	& 30(5)
& 22831.21	& \textbf{T+  4c-2a  (4-3) P6   } 
& 974	& \textbf{22804.05(8)}	& 24.7(8)
&      	& \textbf{T-  4c-2a  (5-4) Q1   } 
\\

947	& 22829.86(9)	& 19.0(9)
& 22829.88	& S+  GK-2B  (8-4) P4    
& 975	& 22803.00(7)	& 25.0(8)
& 22803.08	& S   3A-2B  (3-5) R2    
\\

948	& 22829.14(13)	& 9.9(9)
&      	&  
& 976	& 22801.83(7)	& 29.9(8)
&      	&  
\\

949	& 22828.34(12)	& 7.9(8)
&      	&  
& 977	& 22800.44(6)	& 215.0(9)
& 22800.48	& S-  3E-2B  (2-2) Q3    
\\

950	& 22827.16(7)	& 99.9(6)
& 22827.14	& S+  GK-2B  (3-0) P2    
& 978	& 22799.20(7)	& 38.4(8)
& 22799.29	&  
\\

951	& 22826.09(7)	& 98(2)
& 22825.91	&  
& 979	& 22797.70(10)	& 9.0(8)
&      	&
\\

952	& 22825.51(10)	& 26.5(18)
&      	&  
& 980	& \textbf{22796.68(7)}	& 55.4(9)
& 22796.66	& S+  3F-2B  (4-6) R3    
\\

953	& 22824.74(7)	& 82.2(10)
& 22824.77	&  
& & & &	& S+  GK-2B  (4-1) R0    
\\

954	& 22823.61(8)	& 134(5)
& 22823.58	& S-  3E-2B  (2-2) Q4    
& 981	& 22795.79(9)	& 14.0(9)
& 22795.79	&  
\\

955	& 22823.18(8)	& 79(5)
& 22823.31	& S+  GK-2B  (4-1) R2    
& 982	& 22794.75(6)	& 219.9(11)
& 22794.82	& S+  GK-2B  (3-0) P3    
\\

956	& 22822.31(13)	& 7.6(8)
&      	&  
& 983	& 22793.95(10)	& 18.1(11)
&      	&  
\\

957	& \textbf{22821.38(8)}	& 18.1(6)
& 22821.39	& S+  EF-2B (29-0) P5    
& 984	& 22793.17(9)	& 21.1(12)
&      	&  
\\

& & &	& \textbf{T+  5c-2a  (2-3) R1   } 
& 985	& 22792.48(8)	& 23.6(13)
&      	&  
\\

958	& 22819.89(7)	& 69.3(7)
& 22819.83	&  
& 986	& \textbf{22791.25(6)}	& 229.2(9)
& 22791.21	& \textbf{T-  4f-2c  (0-0) Q4   } 
\\

959	& 22818.96(9)	& 15.6(6)
& 22819.09	&  
& & & &	& \textbf{T+  4e-2c  (0-0) R3   } 
\\

960	& 22817.85(10)	& 10.8(7)
&      	&  
& 987	& 22789.16(7)	& 35.0(9)
& 22789.16	&  
\\

961	& 22816.99(12)	& 7.2(7)
&      	&
& 988	& 22788.04(7)	& 50.8(10)
& 22788.12	&  
\\

989	& 22787.20(9)	& 21.6(10)
&      	& S+  3E-2B  (4-5) R0    
& 1018	& 22757.39(9)	& 12.0(8)
& 22757.37	&  
\\

990	& 22786.37(8)	& 43.4(12)
& 22786.30	&  
& 1019	& 22756.32(9)	& 12.7(8)
& 22756.31	&  
\\

991	& \textbf{22785.64(9)}	& 26.2(14)
&      	& \textbf{T+  5c-2a  (1-2) P4   } 
& 1020	& 22755.16(7)	& 84(4)
& 22755.15	&  
\\

992	& 22785.00(7)	& 96.6(16)
& 22784.91	& S-  3E-2B  (4-5) Q3    
& 1021	& 22754.70(8)	& 69(4)
& 22754.58	& S-  3E-2B  (4-5) Q1    
\\

993	& 22783.44(6)	& 83.7(9)
& 22783.45	& S-  3E-2B  (2-2) Q2    
& 1022	& 22753.75(7)	& 55.3(14)
& 22753.78	&  
\\

994	& 22782.34(6)	& 105.7(9)
& 22782.23	&  
& 1023	& 22753.07(14)	& 12.2(13)
&      	&  
\\

995	& 22781.15(7)	& 41.3(10)
& 22781.09	&  
& 1024	& \textbf{22752.32(12)}	& 9.3(11)
&      	& \textbf{T-  5c-2a  (2-3) Q3   } 
\\

996	& \textbf{22780.33(7)}	& 42.7(10)
&      	& \textbf{T-  4c-2a  (5-4) Q3   } 
& 1025	& 22751.27(6)	& 90.9(8)
& 22751.27	& S+  3E-2B  (2-2) P3    
\\

997	& 22779.40(9)	& 12.6(9)
&      	&  
& 1026	& 22749.71(7)	& 23.2(8)
& 22749.67	& S   3A-2B  (3-5) R0    
\\

998	& 22778.28(6)	& 103.5(9)
& 22778.25	& S+  3E-2B  (2-2) P5    
& 1027	& 22748.54(6)	& 90.5(8)
& 22748.58	&  
\\

999	& 22776.77(8)	& 24.9(14)
&      	&  
& 1028	& 22746.82(9)	& 9.0(8)
&      	&
\\

1000	& 22776.09(9)	& 32.3(18)
&      	&  
& 1029	& \textbf{22745.92(8)}	& 14.8(9)
&      	& \textbf{T+  4c-2a  (5-4) P2   } 
\\

1001	& 22775.51(8)	& 55(2)
& 22775.67	&  
& 1030	& \textbf{22745.17(5)}	& 102.4(9)
& 22745.15	& S+  3E-2B  (2-2) P2    
\\

1002	& 22774.56(8)	& 21.6(9)
& 22774.56	&  
& & & &	& \textbf{T-  4f-2c  (0-0) Q2   } 
\\

1003	& 22773.26(7)	& 41.0(9)
& 22773.35	&  
& 1031	& 22743.83(5)	& 72.8(7)
& 22743.84	&  
\\

1004	& 22772.34(6)	& 101.8(9)
& 22772.29	& S-  3E-2B  (2-2) Q1    
& 1032	& 22742.75(5)	& 62.2(7)
& 22742.73	&  
\\

1005	& 22771.05(12)	& 8.1(11)
&      	&  
& 1033	& 22741.70(5)	& 153.7(8)
& 22741.73	&  
\\

1006	& 22770.27(10)	& 27.5(19)
& 22770.31	&  
& 1034	& \textbf{22740.73(7)}	& 18.0(7)
&      	& \textbf{T-  5c-2a  (2-3) Q4   } 
\\

1007	& 22769.68(9)	& 34.1(19)
& 22769.74	&  
& 1035	& 22739.70(5)	& 44.2(7)
& 22739.71	& S+  GK-2B  (4-1) P2    
\\

1008	& \textbf{22768.87(6)}	& 220.9(11)
& 22768.78	& \textbf{T-  4f-2c  (0-0) Q3   } 
& 1036	& \textbf{22738.57(9)}	& 14.0(15)
&      	& \textbf{T-  4c-2a  (5-4) Q5   } 
\\

1009	& 22767.64(8)	& 22.6(9)
& 22767.71	&  
& 1037	& 22738.00(6)	& 55.9(15)
& 22737.96	&  
\\

1010	& \textbf{22766.56(6)}	& 143.8(9)
& 22766.58	& \textbf{T-  5c-2a  (2-3) Q1   } 
& 1038	& 22736.93(7)	& 14.5(7)
&      	& S+  3E-2B  (4-5) P2    
\\

& & &	& S-  3E-2B  (4-5) Q2    
& 1039	& \textbf{22735.96(5)}	& 148.1(8)
& 22735.99	& \textbf{T+  4e-2c  (0-0) R1   } 
\\

1011	& \textbf{22765.22(7)}	& 80(3)
& 22765.11	& \textbf{T+  4e-2c  (0-0) R2   } 
& 1040	& 22735.14(6)	& 35.7(8)
& 22735.15	&  
\\

1012	& 22764.72(12)	& 16(2)
&      	&  
& 1041	& 22734.07(8)	& 10.9(7)
&      	&
\\

1013	& 22763.72(6)	& 135.2(9)
& 22763.74	& S+  3E-2B  (2-2) P4    
& 1042	& 22732.75(7)	& 16.3(8)
&      	&  
\\

1014	& 22762.56(8)	& 29.7(10)
& 22762.62	&  
& 1043	& 22731.99(8)	& 12.3(8)
&      	&  
\\

1015	& 22761.76(6)	& 86.0(10)
& 22761.78	& S+  GK-2B  (4-1) P1    
& 1044	& 22730.97(6)	& 40.3(8)
& 22730.96	& S+  3E-2B  (4-5) P3    
\\

1016	& 22760.27(6)	& 91.0(8)
& 22760.23	& S+  GK-2B  (3-0) P4    
& 1045	& 22730.14(7)	& 67(4)
&      	&  
\\

1017	& 22759.09(8)	& 19.0(8)
& 22759.06	& S+  EF-2B (29-0) P6    
& 1046	& 22729.63(6)	& 132(3)
&      	&  
\\

1047	& 22729.18(7)	& 45(5)
&      	&  
& 1077	& 22697.16(9)	& 18.6(18)
&      	&
\\

1048	& 22727.30(6)	& 23.0(9)
&      	&
& 1078	& 22695.99(10)	& 9.6(10)
&      	& S-  3F-2B  (4-6) Q3    
\\

1049	& 22726.47(6)	& 202(11)
& 22726.49	& S+  GK-2B  (3-0) P5    
& 1079	& 22694.78(7)	& 22.9(10)
& 22694.91	& S-  3F-2B  (2-3) Q7    
\\

1050	& 22726.16(7)	& 75(11)
&      	&
& 1080	& 22693.45(7)	& 38(2)
&      	&  
\\

1051	& 22725.16(5)	& 40.0(7)
& 22725.13	&  
& 1081	& 22692.83(10)	& 19(2)
&      	& S+  GK-2B  (3-0) P7    
\\

1052	& 22724.14(9)	& 8.9(7)
&      	&
& 1082	& 22691.63(6)	& 29.1(8)
& 22691.62	& S+  GK-2B  (4-1) P4    
\\

1053	& 22723.31(8)	& 11.4(7)
&      	&  
& 1083	& 22690.66(5)	& 94.5(8)
& 22690.65	&  
\\

1054	& 22722.29(5)	& 57.6(7)
& 22722.27	&  
& 1084	& 22689.32(10)	& 3.9(6)
&      	&  
\\

1055	& 22721.34(6)	& 28.9(7)
& 22721.33	&  
& 1085	& 22688.19(4)	& 51.4(7)
& 22688.17	&  
\\

1056	& 22720.42(10)	& 6.2(7)
&      	&  
& 1086	& 22687.49(6)	& 14.8(7)
&      	&  
\\

1057	& 22718.87(5)	& 120.1(7)
& 22718.86	&  
& 1087	& 22685.77(6)	& 12.4(6)
&      	&  
\\

1058	& 22717.57(6)	& 34.2(8)
& 22717.52	&  
& 1088	& 22684.55(7)	& 8.0(6)
&      	&  
\\

1059	& 22716.77(7)	& 18.7(9)
& 22716.86	&  
& 1089	& 22683.73(6)	& 13.5(6)
&      	&
\\

1060	& 22716.10(10)	& 7.8(10)
&      	&  
& 1090	& 22680.57(6)	& 12.8(6)
&      	&  
\\

1061	& 22714.78(5)	& 186.5(7)
& 22714.82	& S+  GK-2B  (4-1) P3    
& 1091	& 22679.60(4)	& 137.9(6)
& 22679.62	&  
\\

1062	& 22713.44(7)	& 11.9(7)
& 22713.36	&  
& 1092	& 22678.65(5)	& 35.5(6)
&      	&  
\\

1063	& 22712.62(5)	& 42.5(7)
& 22712.63	&  
& 1093	& 22677.76(6)	& 20.9(9)
&      	&
\\

1064	& 22711.60(7)	& 12.8(7)
&      	&  
& 1094	& 22677.13(7)	& 13.0(9)
&      	&
\\

1065	& \textbf{22710.61(5)}	& 46.0(7)
& 22710.58	& \textbf{T-  4c-2a  (5-4) Q6   } 
& 1095	& 22676.10(8)	& 6.4(6)
&      	&
\\

1066	& \textbf{22709.58(6)}	& 74(3)
&      	& T+  4c-2a  (5-4) P3    
& 1096	& \textbf{22674.93(4)}	& 112.3(6)
& 22674.98	& \textbf{T+  4e-2c  (0-0) Q2   } 
\\

1067	& 22709.13(5)	& 241(3)
&      	&  
& 1097	& \textbf{22673.99(5)}	& 79(2)
& 22673.93	& \textbf{T+  4e-2c  (0-0) Q3   } 
\\

1068	& 22707.82(6)	& 25.8(7)
& 22707.92	& S+  3F-2B  (1-1) P5    
& 1098	& 22673.53(4)	& 195(2)
& 22673.51	&  
\\

1069	& 22706.79(5)	& 34.9(7)
& 22706.81	&  
& 1099	& 22672.51(4)	& 158.2(7)
& 22672.50	&  
\\

1070	& 22705.67(5)	& 34.9(7)
& 22705.62	&  
& 1100	& 22671.73(6)	& 17.5(7)
&      	&  
\\

1071	& 22704.67(8)	& 10.7(7)
&      	&
& 1101	& \textbf{22670.72(4)}	& 62.5(11)
&      	& T+  5c-2a  (2-3) P3    
\\

1072	& 22703.65(6)	& 38.8(8)
& 22703.59	& S+  GK-2B  (3-0) P6    
& 1102	& \textbf{22670.06(4)}	& 254.0(11)
& 22670.08	& \textbf{T+  4e-2c  (0-0) Q4   } 
\\

1073	& \textbf{22702.94(6)}	& 54.8(16)
& 22702.93	& T+  5c-2a  (1-2) P6    
& 1103	& 22668.89(7)	& 12.0(8)
&      	&  
\\

1074	& 22701.26(8)	& 12.3(10)
&      	&
& 1104	& 22667.99(4)	& 47.0(8)
& 22668.05	&  
\\

1075	& 22699.95(5)	& 88.0(10)
& 22699.95	&  
& 1105	& 22666.87(6)	& 17.9(8)
&      	&  
\\

1076	& 22697.86(5)	& 228(2)
& 22697.91	&  
& 1106	& \textbf{22665.74(5)}	& 35.1(8)
& 22665.69	& \textbf{T+  4c-2a  (5-4) P4   } 
\\

1107	& \textbf{22664.54(4)}	& 136.0(8)
& 22664.54	& T+  4e-2c  (0-0) Q5    
& 1133	& 22638.05(4)	& 73.3(10)
& 22638.04	&  
\\

1108	& 22662.95(6)	& 13.4(7)
&      	&  
& 1134	& 22637.00(4)	& 114.5(9)
& 22637.02	&  
\\

1109	& 22661.50(6)	& 16.4(8)
&      	&  
& 1135	& 22635.76(4)	& 157.4(9)
& 22635.80	&  
\\

1110	& 22660.37(4)	& 237.2(8)
& 22660.39	&  
& 1136	& \textbf{22634.68(4)}	& 188.8(12)
& 22634.67	& \textbf{T-  4e-2c  (0-0) R5   } 
\\

1111	& 22659.35(6)	& 14.1(8)
&      	&
& 1137	& 22633.98(5)	& 67.4(12)
&      	&  
\\

1112	& 22658.33(8)	& 12.1(11)
&      	&
& 1138	& 22632.80(4)	& 165.9(9)
& 22632.81	&  
\\

1113	& \textbf{22657.61(4)}	& 304.4(15)
&      	& S+  GK-2B  (9-5) R1    
& 1139	& 22631.84(6)	& 24.7(9)
&      	&
\\

& & &	& \textbf{T+  4e-2c  (0-0) Q6   } 
& 1140	& 22630.90(5)	& 44.4(9)
& 22631.00	&  
\\

1114	& 22657.03(6)	& 23.6(16)
&      	&  
& 1141	& 22629.67(5)	& 60.7(11)
& 22629.65	&  
\\

1115	& 22655.24(4)	& 107.6(8)
& 22655.31	&  
& 1142	& 22628.91(4)	& 121.5(11)
& 22628.92	&  
\\

1116	& \textbf{22653.97(4)}	& 106.7(8)
& 22653.95	& S+  GK-2B  (9-5) R3    
& 1143	& 22628.12(5)	& 62.7(12)
&      	&  
\\

& & &	& \textbf{T-  4f-2c  (0-0) P3   } 
& 1144	& \textbf{22627.38(4)}	& 366.5(13)
& 22627.35	& \textbf{T-  4e-2c  (0-0) R6   } 
\\

1117	& 22652.27(4)	& 86.7(8)
& 22652.22	& S+  GK-2B  (5-2) R4    
& 1145	& 22626.48(5)	& 30.4(9)
& 22626.41	&  
\\

1118	& 22651.48(4)	& 57.0(8)
& 22651.50	& S+  3F-2B  (4-6) P5    
& 1146	& 22625.42(4)	& 77.6(9)
& 22625.43	&  
\\

1119	& \textbf{22650.48(4)}	& 135.3(8)
& 22650.49	& \textbf{T-  4e-2c  (0-0) R1   } 
& 1147	& 22624.4(3)	& 2.7(14)
&      	&  
\\

& & &	& S+  3E-2B  (1-1) R6    
& 1148	& 22623.70(4)	& 237(2)
& 22623.70	&  
\\

1120	& \textbf{22649.30(4)}	& 226.0(8)
& 22649.30	& \textbf{T+  4e-2c  (0-0) Q7   } 
& 1149	& \textbf{22622.11(6)}	& 16.3(9)
& 22622.12	& S+  GK-2B  (9-5) P1    
\\

1121	& \textbf{22648.17(4)}	& 348(3)
& 22648.18	& \textbf{T-  4e-2c  (0-0) R2   } 
& & & &	& \textbf{T-  4e-2c  (0-0) Q1   } 
\\

1122	& \textbf{22647.70(5)}	& 137(3)
& 22647.65	& \textbf{T-  4f-2c  (0-0) P4   } 
& 1150	& 22621.13(7)	& 24.1(17)
& 22621.09	&  
\\

1123	& 22647.00(5)	& 36.9(12)
&      	& S+  GK-2B  (9-5) R4    
& 1151	& 22620.53(7)	& 24.2(18)
&      	&
\\

1124	& 22646.11(4)	& 95.3(8)
& 22646.09	&  
& 1152	& \textbf{22619.39(6)}	& 70.5(15)
& 22619.29	& T+  4c-2a  (5-4) P5    
\\

1125	& \textbf{22645.16(4)}	& 209.5(8)
& 22645.14	& \textbf{T-  4e-2c  (0-0) R3   } 
& & & &	& S-  3F-2B  (2-3) Q6    
\\

1126	& 22644.26(8)	& 10.6(8)
&      	&
& 1153	& 22618.72(5)	& 205.1(14)
& 22618.78	&  
\\

1127	& 22643.37(5)	& 34.3(11)
&      	&  
& 1154	& 22617.92(12)	& 8.7(12)
&      	&
\\

1128	& 22642.66(5)	& 56.6(13)
& 22642.64	&  
& 1155	& 22616.96(6)	& 174.9(11)
& 22617.07	&  
\\

1129	& 22642.07(7)	& 21.1(16)
&      	&
& 1156	& \textbf{22615.70(8)}	& 16.6(10)
&      	& T-  5c-2a  (3-4) Q1    
\\

1130	& \textbf{22640.69(4)}	& 489.1(10)
& 22640.65	& \textbf{T-  4f-2c  (0-0) P5   } 
& 1157	& 22614.29(8)	& 23.1(12)
&      	&
\\

& & &	& \textbf{T-  4e-2c  (0-0) R4   } 
& 1158	& 22613.55(6)	& 134.5(12)
& 22613.54	&  
\\

1131	& 22639.77(4)	& 208.4(9)
& 22639.84	&  
& 1159	& 22612.67(6)	& 137.0(13)
& 22612.71	&  
\\

1132	& 22638.82(6)	& 27.7(10)
&      	&  
& 1160	& 22611.95(13)	& 9.0(13)
&      	&  
\\

1161	& 22611.08(10)	& 14.3(11)
& 22611.05	&  
& 1191	& 22582.99(9)	& 10.1(7)
&      	&  
\\

1162	& \textbf{22610.14(7)}	& 42.7(10)
&      	& \textbf{T-  5c-2a  (3-4) Q2   } 
& 1192	& 22581.65(6)	& 220(2)
&      	&  
\\

1163	& 22608.81(6)	& 330.9(14)
& 22608.81	&  
& 1193	& 22581.20(8)	& 36(2)
&      	&  
\\

1164	& 22608.12(6)	& 112.8(13)
& 22608.11	&  
& 1194	& 22580.02(9)	& 11.5(8)
&      	&
\\

1165	& 22606.99(7)	& 49.8(10)
& 22606.99	&  
& 1195	& 22579.34(9)	& 10.8(8)
&      	&
\\

1166	& 22606.01(6)	& 204.1(7)
& 22606.04	& S+  GK-2B  (5-2) R3    
& 1196	& 22578.45(6)	& 86.5(8)
& 22578.43	&  
\\

1167	& 22603.65(6)	& 85.5(8)
& 22603.69	&  
& 1197	& 22577.43(7)	& 21.1(7)
& 22577.33	& S+  3E-2B  (1-1) R5    
\\

1168	& 22602.92(8)	& 18.9(9)
& 22602.99	&  
& 1198	& 22576.60(9)	& 8.4(7)
&      	&  
\\

1169	& 22602.17(8)	& 55(3)
& 22602.15	&  
& 1199	& 22575.50(7)	& 31.8(7)
& 22575.55	&  
\\

1170	& \textbf{22601.74(9)}	& 23(3)
& 22601.70	& \textbf{T-  5c-2a  (3-4) Q3   } 
& 1200	& 22574.29(12)	& 7.3(9)
&      	& S+  GK-2B  (9-5) P3    
\\

1171	& 22599.79(7)	& 162(12)
& 22599.76	&  
& 1201	& 22573.53(8)	& 26.3(9)
& 22573.46	&  
\\

1172	& 22599.53(9)	& 49(12)
&      	&  
& 1202	& 22572.60(6)	& 202.5(11)
& 22572.62	&  
\\

1173	& 22598.22(11)	& 7.3(8)
&      	&
& 1203	& 22571.12(6)	& 120(3)
& 22571.16	&  
\\

1174	& 22597.49(7)	& 77.6(11)
& 22597.50	&  
& 1204	& 22570.67(7)	& 112(3)
& 22570.70	&  
\\

1175	& 22596.84(6)	& 260.5(18)
& 22596.88	&  
& 1205	& 22569.49(7)	& 53.4(9)
& 22569.43	& S-  3E-2B  (3-4) Q8    
\\

1176	& 22596.30(11)	& 18.1(18)
& 22596.30	&  
& 1206	& 22568.66(9)	& 25(2)
& 22568.53	&  
\\

1177	& 22595.65(6)	& 77.3(11)
& 22595.66	&  
& 1207	& 22568.12(10)	& 19(2)
& 22568.01	&  
\\

1178	& 22594.68(10)	& 7.5(7)
&      	&  
& 1208	& 22567.04(7)	& 61.0(11)
& 22567.01	&  
\\

1179	& 22593.91(6)	& 102.0(8)
& 22593.92	& S+  GK-2B  (5-2) R2    
& 1209	& 22566.39(6)	& 111.6(11)
& 22566.36	&  
\\

1180	& \textbf{22593.06(9)}	& 9.2(7)
&      	& \textbf{T+  5c-2a  (2-3) P5   } 
& 1210	& 22565.22(8)	& 16.0(7)
& 22565.33	&  
\\

1181	& 22592.17(6)	& 83.1(7)
& 22592.09	&  
& 1211	& 22563.92(6)	& 75.1(7)
& 22563.90	&  
\\

1182	& \textbf{22590.71(6)}	& 128.0(11)
& 22590.75	& \textbf{T-  5c-2a  (3-4) Q4   } 
& 1212	& 22562.24(6)	& 123.5(11)
&      	&  
\\

1183	& 22590.10(6)	& 141.2(10)
& 22590.14	& S+  GK-2B  (5-2) R1    
& 1213	& 22561.50(7)	& 76.0(16)
&      	&  
\\

1184	& \textbf{22589.34(7)}	& 113(2)
&      	& \textbf{T-  4e-2c  (0-0) Q2   } 
& 1214	& 22560.87(8)	& 44.2(15)
&      	&
\\

1185	& 22588.90(8)	& 28(3)
&      	&
& 1215	& 22560.25(7)	& 44.1(17)
&      	&  
\\

1186	& 22586.59(9)	& 28(3)
&      	&
& 1216	& 22558.87(8)	& 8.6(7)
&      	&
\\

1187	& 22586.18(17)	& 9(3)
&      	&
& 1217	& 22557.91(5)	& 92.2(13)
& 22557.94	&  
\\

1188	& 22585.28(8)	& 41(3)
& 22585.31	& S+  GK-2B  (5-2) R0    
& 1218	& 22557.28(5)	& 69.8(12)
&      	&  
\\

1189	& 22584.85(6)	& 115(3)
& 22584.78	&  
& 1219	& 22556.57(5)	& 281.0(14)
& 22556.52	&  
\\

1190	& \textbf{22583.79(6)}	& 262.3(8)
& 22583.79	& \textbf{T+  4e-2c  (0-0) P3   } 
& 1220	& 22555.91(5)	& 122.2(12)
& 22555.94	&  
\\

1221	& 22555.29(8)	& 14.0(14)
&      	&  
& 1251	& 22527.03(4)	& 361.3(12)
& 22527.04	&  
\\

1222	& 22553.94(4)	& 353.9(19)
&      	&  
& 1252	& 22526.14(5)	& 85.6(16)
&      	& S+  GK-2B  (2-0) R0    
\\

1223	& 22553.26(10)	& 28(3)
&      	&
& 1253	& 22525.55(4)	& 362.6(16)
& 22525.52	&  
\\

1224	& \textbf{22552.77(7)}	& 53(3)
& 22552.76	& \textbf{T+  4e-2c  (0-0) P4   } 
& 1254	& 22524.61(5)	& 218(2)
& 22524.61	&  
\\

1225	& 22552.05(5)	& 132.7(15)
& 22552.05	&  
& 1255	& \textbf{22524.09(7)}	& 29(2)
&      	& \textbf{T-  4e-2c  (0-0) Q4   } 
\\

1226	& \textbf{22551.5(2)}	& 3.9(19)
&      	& \textbf{T+  5c-2a  (2-3) P6   } 
& 1256	& 22522.86(9)	& 8.4(9)
&      	&
\\

1227	& 22550.59(4)	& 215.6(9)
& 22550.55	&  
& 1257	& 22521.86(5)	& 466(6)
& 22521.85	&  
\\

1228	& 22549.47(5)	& 78(4)
& 22549.55	&  
& 1258	& 22521.44(5)	& 166(5)
& 22521.47	&  
\\

1229	& 22549.04(6)	& 59(3)
& 22549.06	&  
& 1259	& 22520.77(7)	& 23.9(16)
&      	&  
\\

1230	& 22548.17(9)	& 7.7(8)
&      	&  
& 1260	& \textbf{22519.79(7)}	& 17.4(9)
&      	& \textbf{T+  4e-2c  (0-0) P5   } 
\\

1231	& 22546.57(5)	& 96.8(7)
& 22546.55	&  
& 1261	& 22518.87(8)	& 9.5(9)
&      	&
\\

1232	& 22545.52(4)	& 234.3(9)
& 22545.52	&  
& 1262	& 22517.44(6)	& 32.1(14)
& 22517.43	& S-  3E-2B  (3-4) Q7    
\\

1233	& 22544.24(5)	& 44.3(8)
& 22544.34	&  
& 1263	& 22516.73(7)	& 72(6)
& 22516.73	&  
\\

1234	& 22543.37(5)	& 149.4(13)
& 22543.40	&  
& 1264	& 22516.33(5)	& 179(6)
& 22516.31	&  
\\

1235	& 22542.76(10)	& 10.9(13)
&      	& S   4D-2B  (0-5) R3    
& 1265	& 22515.46(11)	& 6.2(10)
&      	&  
\\

1236	& 22541.72(7)	& 22.8(15)
& 22541.70	& S   4D-2B  (0-5) R0    
& 1266	& 22514.06(5)	& 89.4(7)
& 22514.05	&  
\\

1237	& 22541.15(7)	& 25.0(16)
& 22541.23	& S+  GK-2B  (9-5) P4    
& 1267	& 22512.54(6)	& 20.9(7)
& 22512.50	&  
\\

1238	& 22539.86(4)	& 160.6(10)
& 22539.91	&  
& 1268	& 22511.35(7)	& 15.6(8)
&      	&
\\

1239	& 22538.99(6)	& 64(3)
&      	&
& 1269	& 22510.56(6)	& 16.2(8)
&      	&  
\\

1240	& 22538.55(5)	& 81(4)
&      	&
& 1270	& 22509.18(4)	& 328.3(9)
& 22509.16	&  
\\

1241	& 22537.37(5)	& 95.0(9)
& 22537.35	&  
& 1271	& \textbf{22508.20(5)}	& 166.7(13)
& 22508.19	& \textbf{T+  4d-2c  (0-0) R1   } 
\\

1242	& 22536.15(5)	& 78.7(9)
& 22536.12	& S+  GK-2B  (2-0) R3    
& 1272	& 22507.56(8)	& 18.1(12)
&      	&  
\\

1243	& 22535.17(4)	& 194.6(9)
& 22535.19	& S+  GK-2B  (2-0) R1    
& 1273	& 22506.76(7)	& 15.7(8)
&      	&  
\\

1244	& 22534.15(5)	& 119.9(9)
& 22534.21	&  
& 1274	& 22505.88(6)	& 16.2(7)
&      	&
\\

1245	& 22533.23(7)	& 15.7(9)
&      	& S   4D-2B  (0-5) R1    
& 1275	& 22504.58(5)	& 86.0(9)
& 22504.60	& S+  GK-2B  (9-5) P5    
\\

1246	& 22532.18(4)	& 135.9(9)
& 22532.13	&  
& 1276	& 22503.81(8)	& 30(2)
&      	&  
\\

1247	& 22530.86(9)	& 16(3)
& 22530.81	&  
& 1277	& 22503.28(6)	& 70(2)
& 22503.28	&  
\\

1248	& 22530.38(8)	& 20(3)
& 22530.29	& S+  GK-2B  (5-2) P2    
& 1278	& 22502.52(5)	& 135.9(11)
& 22502.53	&  
\\

1249	& 22528.48(10)	& 9.3(12)
&      	&  
& 1279	& \textbf{22501.89(5)}	& 57.1(13)
& 22501.92	& \textbf{T-  4c-2a  (6-5) Q4   } 
\\

1250	& 22527.78(5)	& 161.8(11)
& 22527.78	&  
& 1280	& 22500.48(5)	& 132.7(14)
& 22500.48	&  
\\

1281	& 22499.90(6)	& 27.3(14)
&      	&  
& 1310	& 22471.17(8)	& 10.9(7)
&      	&
\\

1282	& 22498.73(5)	& 82.0(14)
& 22498.72	& S+  GK-2B  (5-2) P3    
& 1311	& 22469.69(6)	& 94.6(7)
& 22469.70	&  
\\

1283	& \textbf{22498.10(5)}	& 151.1(13)
& 22498.08	& T+  4d-2c  (0-0) Q1    
& 1312	& 22467.77(6)	& 47.4(11)
& 22467.83	&  
\\

1284	& 22497.47(7)	& 29.5(14)
&      	&
& 1313	& 22467.09(8)	& 26.2(11)
& 22467.03	& S+  GK-2B  (2-0) P2    
\\

1285	& 22496.81(5)	& 43.1(12)
&      	& S-  3F-2B  (2-3) Q4    
& 1314	& 22466.45(6)	& 93.5(12)
& 22466.49	& S+  GK-2B  (5-2) P4    
\\

1286	& 22495.70(11)	& 8.1(9)
&      	&  
& 1315	& 22465.54(6)	& 145.9(8)
& 22465.51	&  
\\

1287	& 22494.82(7)	& 18.9(9)
& 22494.74	&  
& 1316	& 22464.30(9)	& 22(3)
&      	&
\\

1288	& 22493.38(7)	& 23.1(10)
& 22493.39	&  
& 1317	& 22463.83(6)	& 122(3)
& 22463.78	&  
\\

1289	& 22492.22(6)	& 134.5(10)
& 22492.28	&  
& 1318	& 22463.10(8)	& 22.6(10)
& 22463.12	&  
\\

1290	& 22491.04(7)	& 33.6(12)
&      	&  
& 1319	& 22461.70(10)	& 6.6(7)
&      	&  
\\

1291	& \textbf{22490.17(6)}	& 305.7(15)
& 22490.26	& \textbf{T-  4e-2c  (0-0) Q5   } 
& 1320	& 22460.71(6)	& 29.8(7)
& 22460.75	&  
\\

1292	& \textbf{22489.37(6)}	& 75.8(13)
&      	& \textbf{T+  4d-2c  (0-0) P1   } 
& 1321	& 22459.01(6)	& 182.0(8)
& 22459.05	&  
\\

1293	& 22488.18(8)	& 17.4(10)
&      	&  
& 1322	& 22458.06(6)	& 100.3(14)
& 22458.12	&  
\\

1294	& 22486.84(6)	& 85.0(14)
& 22486.83	& S-  3F-2B  (0-0) Q8    
& 1323	& 22457.49(6)	& 71.1(14)
& 22457.60	&  
\\

1295	& 22486.0(2)	& 16(7)
&      	&  
& 1324	& 22455.94(7)	& 46.4(18)
& 22455.87	&  
\\

1296	& \textbf{22485.53(7)}	& 149(7)
&      	& \textbf{T+  4e-2c  (0-0) P6   } 
& 1325	& \textbf{22455.39(7)}	& 50.0(15)
& 22455.43	& \textbf{T-  4e-2c  (0-0) Q6   } 
\\

1297	& 22484.52(6)	& 194.8(11)
& 22484.53	&  
& 1326	& 22454.64(6)	& 97.0(9)
& 22454.67	& S+  GK-2B  (5-2) P6    
\\

1298	& 22483.26(6)	& 70.6(10)
& 22483.17	&  
& 1327	& 22453.89(6)	& 120.3(9)
& 22453.94	&  
\\

1299	& 22481.97(8)	& 41(3)
&      	&  
& 1328	& \textbf{22452.77(6)}	& 157.9(7)
& 22452.89	& \textbf{T+  4c-2a  (0-0) R6   } 
\\

1300	& 22481.38(8)	& 39(2)
&      	&  
& 1329	& 22451.86(6)	& 83.6(7)
& 22451.84	&  
\\

1301	& \textbf{22480.34(6)}	& 147.1(11)
& 22480.24	& \textbf{T+  4d-2c  (0-0) R2   } 
& 1330	& 22450.94(6)	& 73.1(9)
& 22450.89	&  
\\

1302	& 22479.37(7)	& 51.2(14)
& 22479.34	&  
& 1331	& \textbf{22450.19(6)}	& 64.6(9)
& 22450.11	& \textbf{T+  4e-2c  (0-0) P7   } 
\\

1303	& 22478.63(6)	& 150.3(15)
& 22478.64	&  
& 1332	& \textbf{22449.28(6)}	& 395.3(12)
& 22449.30	& \textbf{T+  4d-2c  (0-0) R3   } 
\\

1304	& 22477.25(9)	& 17.1(13)
&      	&
& 1333	& 22448.51(7)	& 35.6(10)
&      	&  
\\

1305	& 22476.64(7)	& 58.9(12)
& 22476.54	&  
& 1334	& \textbf{22447.15(6)}	& 152(5)
& 22447.17	& \textbf{T+  4d-2c  (0-0) Q2   } 
\\

1306	& 22475.86(6)	& 110.7(9)
& 22475.85	&  
& 1335	& \textbf{22446.75(7)}	& 108(5)
& 22446.72	& \textbf{T+  4c-2a  (0-0) R5   } 
\\

1307	& 22474.75(6)	& 84.7(11)
& 22474.78	&  
& 1336	& 22445.92(8)	& 15.7(9)
& 22445.98	&  
\\

1308	& 22474.12(6)	& 174.6(11)
& 22474.14	&  
& 1337	& 22444.75(9)	& 14.7(10)
& 22444.67	&  
\\

1309	& 22472.23(6)	& 112.4(7)
& 22472.25	& S-  3E-2B  (6-8) Q1    
& 1338	& 22444.08(7)	& 33.4(10)
& 22444.05	&  
\\

& & &	& S-  3E-2B  (3-4) Q6    
& 1339	& 22443.11(6)	& 47.1(8)
& 22443.10	&  
\\

1340	& 22441.82(6)	& 74.9(8)
& 22441.80	&  
& 1369	& 22417.61(9)	& 14(3)
&      	&
\\

1341	& 22440.97(6)	& 132.3(11)
& 22440.93	&  
& 1370	& \textbf{22416.44(3)}	& 294.5(8)
& 22416.47	& T+  4d-2c  (0-0) R4    
\\

1342	& 22440.26(7)	& 45.0(12)
&      	&  
& 1371	& 22415.26(6)	& 12.5(7)
&      	& S-  3F-2B  (2-3) Q2    
\\

1343	& 22439.62(6)	& 106.2(13)
& 22439.59	&  
& 1372	& \textbf{22414.34(3)}	& 173.8(7)
& 22414.36	& \textbf{T+  4e-2c  (0-0) P8   } 
\\

1344	& 22438.59(7)	& 30.0(10)
&      	&
& 1373	& 22413.27(5)	& 17.9(7)
& 22413.24	&  
\\

1345	& 22437.84(6)	& 132.3(15)
&      	&
& 1374	& 22412.35(7)	& 10.6(8)
&      	&  
\\

1346	& \textbf{22437.24(6)}	& 104.5(15)
&      	& \textbf{T+  4d-2c  (0-0) P2   } 
& 1375	& 22411.64(4)	& 48.0(8)
& 22411.65	& S+  3F-2B  (2-3) P5    
\\

& & &	& S+  GK-2B  (2-0) P3    
& 1376	& 22409.94(4)	& 24.6(7)
&      	&  
\\

1347	& \textbf{22436.43(6)}	& 150.8(16)
& 22436.41	& \textbf{T+  4c-2a  (0-0) R4   } 
& 1377	& 22408.48(6)	& 21.0(15)
& 22408.46	&  
\\

1348	& \textbf{22435.81(7)}	& 55.9(15)
& 22435.81	& \textbf{T-  4e-2c  (0-0) P4   } 
& 1378	& 22407.93(5)	& 29.8(14)
& 22407.92	&  
\\

1349	& 22435.20(7)	& 47.7(16)
& 22435.18	&  
& 1379	& 22407.08(3)	& 147.8(8)
& 22407.11	&  
\\

1350	& 22433.98(6)	& 32.3(9)
&      	& S-  3E-2B  (3-4) Q5    
& 1380	& 22406.32(5)	& 19.5(8)
&      	&
\\

1351	& 22433.25(8)	& 16.0(11)
&      	& S+  3E-2B  (1-1) R3    
& 1381	& 22405.33(4)	& 32.6(7)
& 22405.37	&  
\\

1352	& 22432.61(5)	& 163.0(12)
& 22432.64	&  
& 1382	& \textbf{22402.73(3)}	& 175.7(10)
& 22402.73	& \textbf{T+  4c-2a  (0-0) R2   } 
\\

1353	& 22432.01(9)	& 8.9(12)
&      	&
& 1383	& 22402.10(3)	& 108.1(10)
& 22402.14	& S+  GK-2B  (2-0) P4    
\\

1354	& 22430.98(4)	& 92.8(13)
& 22430.98	&  
& & & &	& S-  3E-2B  (3-4) Q4    
\\

1355	& 22430.45(3)	& 129.9(13)
& 22430.46	&  
& 1384	& 22401.16(5)	& 17.1(8)
&      	&
\\

1356	& 22429.35(6)	& 9.4(6)
&      	&
& 1385	& 22400.35(5)	& 17.5(8)
&      	&
\\

1357	& 22428.09(4)	& 43.9(6)
& 22428.12	&  
& 1386	& 22399.22(5)	& 109(16)
&      	&  
\\

1358	& 22427.26(6)	& 10.0(6)
&      	&  
& 1387	& 22398.96(4)	& 370(16)
& 22398.96	&  
\\

1359	& 22426.03(4)	& 85.3(17)
& 22426.01	&  
& 1388	& 22398.03(5)	& 20.5(8)
&      	&  
\\

1360	& 22425.51(4)	& 151.5(13)
& 22425.55	&  
& 1389	& 22397.27(4)	& 69.8(10)
& 22397.21	&  
\\

1361	& 22424.87(5)	& 19.3(11)
&      	&
& 1390	& 22396.61(3)	& 391.8(12)
& 22396.59	&  
\\

1362	& 22423.74(5)	& 21.1(8)
&      	&  
& 1391	& 22395.76(6)	& 14.3(8)
&      	&  
\\

1363	& 22423.02(6)	& 18.1(11)
&      	& S+  GK-2B  (6-3) P1    
& 1392	& 22394.96(3)	& 106.1(8)
& 22394.99	&  
\\

1364	& 22422.42(4)	& 41.8(11)
& 22422.39	&  
& 1393	& 22394.05(6)	& 11.7(7)
&      	&  
\\

1365	& \textbf{22421.67(3)}	& 114.6(8)
& 22421.66	& \textbf{T+  4c-2a  (0-0) R3   } 
& 1394	& 22392.74(7)	& 7.3(7)
&      	&  
\\

1366	& 22420.59(5)	& 17.0(9)
& 22420.54	&  
& 1395	& 22391.80(3)	& 355.8(9)
& 22391.78	& S-  3F-2B  (0-0) Q7    
\\

1367	& \textbf{22419.97(4)}	& 85.8(9)
& 22419.98	& \textbf{T-  4e-2c  (0-0) Q7   } 
& 1396	& 22391.00(8)	& 10.6(10)
&      	&  
\\

1368	& 22418.03(14)	& 7(3)
&      	&  
& 1397	& 22390.33(4)	& 154.5(11)
& 22390.32	&  
\\

1398	& 22389.71(5)	& 32.2(12)
&      	&  
& 1427	& 22365.12(5)	& 118.2(6)
& 22365.21	&  
\\

1399	& \textbf{22388.99(3)}	& 150.6(8)
& 22389.02	& \textbf{T+  4d-2c  (0-0) Q3   } 
& 1428	& 22363.99(5)	& 98.4(9)
& 22363.96	&  
\\

1400	& 22387.69(7)	& 6.8(7)
&      	&  
& 1429	& 22363.38(7)	& 25.2(9)
&      	&  
\\

1401	& 22386.80(3)	& 95.0(7)
& 22386.81	&  
& 1430	& 22362.44(5)	& 207.2(7)
& 22362.52	& S+  3F-2B  (0-0) P9    
\\

1402	& 22385.78(4)	& 56.7(8)
&      	&  
& 1431	& 22361.64(6)	& 40.1(6)
& 22361.61	&  
\\

1403	& 22385.02(3)	& 298.1(8)
& 22385.02	&  
& 1432	& 22360.16(9)	& 6.8(6)
&      	&  
\\

1404	& 22383.93(4)	& 67(3)
&      	&  
& 1433	& 22359.27(6)	& 42.1(9)
& 22359.22	&  
\\

1405	& 22383.52(6)	& 26(3)
&      	&
& 1434	& 22358.61(6)	& 85.5(13)
&      	&
\\

1406	& \textbf{22382.27(3)}	& 452.2(15)
& 22382.27	& \textbf{T+  4d-2c  (0-0) R5   } 
& 1435	& 22358.08(5)	& 164.7(16)
& 22358.09	&  
\\

& & &	& S+  3F-2B  (2-3) P4    
& 1436	& 22357.00(5)	& 110.3(7)
& 22357.02	&  
\\

1407	& 22381.66(4)	& 144.2(11)
& 22381.70	&  
& 1437	& \textbf{22356.12(6)}	& 29.3(6)
& 22356.02	& \textbf{T+  4d-2c  (0-0) P3   } 
\\

1408	& 22381.04(5)	& 32.1(12)
& 22381.03	&  
& 1438	& 22355.33(10)	& 6.3(6)
&      	&
\\

1409	& \textbf{22379.93(4)}	& 97.0(8)
& 22379.86	& \textbf{T+  4c-2a  (0-0) R1   } 
& 1439	& 22354.22(6)	& 48.4(7)
& 22354.18	&  
\\

1410	& 22379.21(5)	& 38.6(8)
& 22379.24	& S+  GK-2B  (6-3) P3    
& 1440	& \textbf{22353.22(5)}	& 126.0(7)
& 22353.21	& \textbf{T+  4c-2a  (0-0) R0   } 
\\

1411	& 22378.45(6)	& 51.5(7)
& 22378.47	&  
& 1441	& 22352.26(6)	& 58.5(9)
& 22352.32	&  
\\

1412	& 22377.07(6)	& 31.3(8)
& 22377.05	& S-  3E-2B  (3-4) Q3    
& 1442	& 22351.48(8)	& 42(3)
& 22351.56	&  
\\

1413	& 22376.41(5)	& 151.8(8)
& 22376.43	&  
& 1443	& 22351.03(7)	& 45(3)
& 22351.04	&  
\\

1414	& 22375.31(6)	& 60.4(8)
& 22375.29	&  
& 1444	& 22350.05(6)	& 28.3(7)
& 22350.07	& S+  EF-2B (32-2) P1    
\\

1415	& \textbf{22374.64(5)}	& 194.0(9)
& 22374.67	& \textbf{T+  4d-2c  (1-1) R1   } 
& 1445	& \textbf{22348.49(5)}	& 165.0(9)
& 22348.52	& \textbf{T+  4d-2c  (1-1) R2   } 
\\

1416	& 22373.96(6)	& 120.5(9)
& 22373.97	&  
& 1446	& 22347.77(5)	& 186.9(9)
& 22347.83	&  
\\

1417	& \textbf{22373.22(8)}	& 82(11)
&      	& T-  4e-2c  (0-0) P5    
& 1447	& \textbf{22346.98(5)}	& 235.2(8)
& 22346.95	& \textbf{T+  4d-2c  (0-0) R6   } 
\\

1418	& 22372.91(8)	& 79(11)
&      	&  
& 1448	& 22345.96(6)	& 42.9(7)
& 22345.94	& S-  3E-2B  (3-4) Q1    
\\

1419	& 22372.06(6)	& 36.2(7)
& 22372.01	&  
& 1449	& 22344.71(5)	& 116.3(7)
& 22344.68	&  
\\

1420	& 22371.14(13)	& 3.9(6)
&      	&  
& 1450	& 22343.77(9)	& 10.0(8)
&      	&  
\\

1421	& 22370.36(5)	& 67.8(6)
& 22370.42	&  
& 1451	& 22342.91(6)	& 51.6(8)
& 22342.98	&  
\\

1422	& 22369.39(13)	& 4.9(8)
&      	&
& 1452	& 22341.99(7)	& 31.0(10)
& 22341.94	&  
\\

1423	& 22368.75(9)	& 9.0(8)
&      	&  
& 1453	& 22341.28(6)	& 65.4(10)
& 22341.28	&  
\\

1424	& 22367.54(5)	& 118.8(6)
& 22367.52	&  
& 1454	& 22340.63(5)	& 95.4(11)
& 22340.68	&  
\\

1425	& 22366.68(10)	& 9.1(11)
&      	&  
& 1455	& 22339.33(7)	& 28.7(13)
& 22339.32	&  
\\

1426	& 22366.09(5)	& 231.5(11)
& 22366.12	&  
& 1456	& 22338.75(6)	& 93.3(13)
& 22338.73	&  
\\

1457	& 22337.75(8)	& 18.4(12)
&      	&  
& & & &	& T-  4e-2c  (0-0) P6    
\\

1458	& 22337.13(6)	& 65.6(11)
& 22337.20	&  
& 1486	& 22310.09(5)	& 25.7(9)
&      	&  
\\

1459	& 22336.35(5)	& 152.8(9)
& 22336.31	&  
& 1487	& 22309.34(5)	& 35.6(8)
&      	&  
\\

1460	& 22335.42(8)	& 23.6(13)
& 22335.45	&  
& 1488	& 22308.60(4)	& 78.7(11)
&      	&  
\\

1461	& 22334.84(13)	& 7.2(14)
&      	&  
& 1489	& 22308.03(5)	& 24.8(12)
&      	&  
\\

1462	& 22333.28(6)	& 49.6(7)
& 22333.16	&  
& 1490	& 22306.06(4)	& 78.0(7)
&      	& S-  3F-2B  (0-0) Q6    
\\

1463	& 22332.39(5)	& 72.0(7)
& 22332.38	& S-  3E-2B  (5-7) Q5    
& 1491	& 22305.30(5)	& 19.4(7)
&      	&  
\\

1464	& 22331.18(7)	& 38.8(19)
& 22331.15	& S+  3E-2B  (3-4) P3    
& 1492	& 22304.49(4)	& 131.2(9)
& 22304.44	&  
\\

1465	& 22330.67(6)	& 51.8(18)
& 22330.56	&  
& 1493	& 22303.83(10)	& 9.2(9)
&      	&  
\\

1466	& 22329.09(6)	& 28.4(8)
&      	&
& 1494	& 22303.16(5)	& 28.6(9)
&      	&  
\\

1467	& \textbf{22328.16(6)}	& 82.7(17)
& 22328.14	& \textbf{T+  4d-2c  (0-0) Q4   } 
& 1495	& 22302.41(4)	& 67.2(7)
&      	&  
\\

1468	& 22327.58(6)	& 147.2(16)
& 22327.62	&  
& 1496	& 22301.24(7)	& 17.4(19)
&      	&  
\\

1469	& 22326.79(6)	& 48.3(9)
&      	&  
& 1497	& 22300.71(12)	& 12.3(14)
&      	& S+  3E-2B  (1-1) P6    
\\

1470	& 22325.83(7)	& 18.9(8)
& 22325.81	&  
& 1498	& 22300.02(7)	& 69(14)
&      	&  
\\

1471	& 22324.36(7)	& 40(2)
&      	&
& 1499	& 22299.73(12)	& 26(15)
&      	&  
\\

1472	& 22323.88(6)	& 65(2)
& 22323.99	&  
& 1500	& \textbf{22298.71(3)}	& 253.1(7)
& 22298.74	& \textbf{T-  4c-2a  (0-0) Q3   } 
\\

1473	& 22322.64(6)	& 31.3(8)
& 22322.56	&  
& 1501	& 22297.78(8)	& 6.0(6)
&      	&
\\

1474	& 22321.81(5)	& 91.3(8)
& 22321.79	&  
& 1502	& 22295.01(6)	& 20(2)
& 22294.98	&  
\\

1475	& 22320.86(5)	& 98.4(8)
& 22320.87	&  
& 1503	& 22294.56(7)	& 19(2)
& 22294.56	&  
\\

1476	& 22319.96(6)	& 36.5(11)
&      	&
& 1504	& 22293.58(4)	& 38.6(6)
& 22293.60	&  
\\

1477	& \textbf{22319.20(5)}	& 475.4(14)
& 22319.21	& \textbf{T+  4d-2c  (1-1) R3   } 
& 1505	& 22292.69(7)	& 7.5(6)
&      	&
\\

1478	& 22318.25(9)	& 8.8(8)
&      	&  
& 1506	& 22292.03(9)	& 7.9(10)
&      	&
\\

1479	& 22317.11(7)	& 38.2(15)
&      	&  
& 1507	& 22291.41(4)	& 70.3(12)
& 22291.46	&  
\\

1480	& 22316.52(7)	& 40.8(14)
&      	&  
& 1508	& 22290.89(4)	& 58.8(14)
& 22290.87	&  
\\

1481	& \textbf{22315.64(5)}	& 152.9(9)
& 22315.70	& \textbf{T+  4d-2c  (1-1) Q2   } 
& 1509	& 22289.58(5)	& 16.2(9)
&      	&  
\\

1482	& 22313.84(6)	& 14.4(7)
&      	&  
& 1510	& 22288.96(7)	& 11.3(8)
&      	&  
\\

1483	& 22312.87(5)	& 42.9(7)
& 22312.85	&  
& 1511	& 22288.16(5)	& 36(2)
&      	&
\\

1484	& 22311.90(6)	& 9.6(6)
&      	&  
& 1512	& \textbf{22287.72(3)}	& 262(2)
& 22287.74	& \textbf{T+  4d-2c  (1-1) R4   } 
\\

1485	& \textbf{22310.83(3)}	& 692.5(13)
& 22310.81	& \textbf{T+  4d-2c  (0-0) R7   } 
& 1513	& 22286.82(7)	& 11.8(9)
&      	&
\\

& & &	& \textbf{T-  4c-2a  (0-0) Q2   } 
& 1514	& 22286.15(6)	& 21.2(14)
&      	&
\\

1515	& 22285.65(6)	& 18.4(15)
&      	&
& 1545	& 22261.34(4)	& 54.5(15)
& 22261.41	&  
\\

1516	& 22284.77(3)	& 257.9(8)
& 22284.79	&  
& 1546	& \textbf{22260.50(5)}	& 49(3)
&      	& \textbf{T+  4d-2c  (1-1) Q3   } 
\\

1517	& 22283.81(5)	& 18.2(7)
&      	&  
& 1547	& 22260.01(5)	& 100(2)
&      	&  
\\

1518	& \textbf{22282.67(3)}	& 389.5(8)
& 22282.67	& \textbf{T-  4c-2a  (0-0) Q4   } 
& 1548	& 22259.48(9)	& 22(2)
&      	&
\\

1519	& 22281.82(6)	& 11.5(7)
&      	&
& 1549	& 22258.89(7)	& 16.6(15)
&      	&  
\\

1520	& 22280.44(4)	& 31.3(7)
& 22280.45	& S+  GK-2B  (7-4) R2    
& 1550	& 22257.71(5)	& 16.5(8)
&      	&  
\\

1521	& 22279.66(4)	& 32.7(7)
& 22279.70	&  
& 1551	& 22256.87(4)	& 81.4(18)
&      	&  
\\

1522	& 22278.65(4)	& 44.9(9)
& 22278.62	&  
& 1552	& 22256.31(4)	& 119(2)
&      	&
\\

1523	& 22278.05(4)	& 98.1(9)
& 22278.03	&  
& 1553	& 22255.87(5)	& 56(3)
&      	&  
\\

1524	& 22277.00(4)	& 23.0(7)
& 22276.98	&  
& 1554	& \textbf{22254.66(3)}	& 467.9(8)
& 22254.66	& \textbf{T+  4d-2c  (1-1) R5   } 
\\

1525	& 22275.13(5)	& 26.4(13)
& 22275.12	& S+  GK-2B  (7-4) R0    
& 1555	& 22253.71(3)	& 143.2(8)
& 22253.67	&  
\\

1526	& 22274.62(4)	& 88.1(12)
& 22274.64	&  
& 1556	& 22252.84(5)	& 48(3)
& 22252.81	&  
\\

1527	& \textbf{22273.80(4)}	& 160(2)
& 22273.80	& \textbf{T+  4d-2c  (0-0) R8   } 
& 1557	& \textbf{22252.41(4)}	& 83(3)
& 22252.43	& \textbf{T+  4c-2a  (0-0) P2   } 
\\

1528	& 22273.25(5)	& 132(7)
& 22273.19	& S+  GK-2B  (7-4) R1    
& 1558	& 22251.53(7)	& 13.0(10)
&      	&
\\

1529	& 22272.93(6)	& 57(9)
&      	&
& 1559	& 22250.91(6)	& 16.8(10)
&      	&  
\\

1530	& 22271.98(4)	& 20.6(7)
&      	&  
& 1560	& 22249.68(4)	& 53.4(7)
& 22249.63	& S+  GK-2B  (7-4) P1    
\\

1531	& 22270.42(5)	& 21.6(13)
&      	&
& 1561	& 22248.93(4)	& 48.8(7)
& 22248.92	& S+  3F-2B  (0-0) R3    
\\

1532	& 22269.74(11)	& 81(57)
&      	&  
& 1562	& \textbf{22247.84(6)}	& 48.8(19)
&      	& \textbf{T-  4e-2c  (0-0) P7   } 
\\

1533	& 22269.54(6)	& 221(56)
&      	&  
& 1563	& 22247.38(8)	& 15.7(19)
&      	& S+  3E-2B  (1-1) P4    
\\

1534	& 22268.94(7)	& 23(2)
&      	&  
& 1564	& 22246.36(6)	& 14.7(6)
&      	&  
\\

1535	& 22268.25(6)	& 18.6(9)
&      	&  
& 1565	& 22245.42(5)	& 111.8(9)
& 22245.44	&  
\\

1536	& 22267.58(8)	& 11.2(11)
&      	&  
& 1566	& 22244.80(9)	& 10.3(9)
&      	&  
\\

1537	& 22266.36(5)	& 30.6(12)
& 22266.34	&  
& 1567	& 22244.04(10)	& 6.4(7)
&      	& S-  3E-2B  (5-7) Q1    
\\

1538	& \textbf{22265.76(4)}	& 108.9(11)
& 22265.78	& \textbf{T+  4d-2c  (0-0) Q5   } 
& 1568	& 22243.11(13)	& 3.1(6)
&      	&
\\

1539	& 22264.99(4)	& 130.0(13)
& 22264.99	&  
& 1569	& 22242.09(7)	& 15.6(7)
& 22242.08	&  
\\

1540	& 22264.39(7)	& 28.3(14)
&      	& S+  3E-2B  (0-0) R7    
& 1570	& 22241.33(5)	& 37.3(7)
& 22241.38	&  
\\

1541	& 22263.82(4)	& 190.9(14)
& 22263.83	& S+  3F-2B  (3-5) R3    
& 1571	& 22240.57(6)	& 20.6(7)
&      	&  
\\

1542	& 22262.91(7)	& 224(97)
&      	&  
& 1572	& 22239.80(5)	& 45.5(7)
&      	&  
\\

1543	& \textbf{22262.75(10)}	& 125(97)
&      	& \textbf{T-  4c-2a  (0-0) Q5   } 
& 1573	& \textbf{22239.00(5)}	& 353.6(8)
& 22238.99	& \textbf{T-  4c-2a  (0-0) Q6   } 
\\

1544	& 22261.90(4)	& 88.6(14)
& 22261.92	&  
& 1574	& 22237.98(8)	& 14.5(12)
&      	&
\\

1575	& 22237.42(5)	& 70.5(11)
& 22237.44	&  
& 1605	& \textbf{22211.56(5)}	& 156.0(8)
& 22211.61	& \textbf{T-  4c-2a  (0-0) Q7   } 
\\

1576	& 22236.60(6)	& 63(2)
&      	&  
& 1606	& 22210.80(5)	& 82.2(12)
& 22210.76	&  
\\

1577	& \textbf{22236.15(5)}	& 268(2)
& 22236.14	& \textbf{T+  4d-2c  (0-0) R9   } 
& 1607	& \textbf{22210.18(5)}	& 147.6(14)
& 22210.16	& \textbf{T+  4c-2a  (1-1) R4   } 
\\

1578	& 22235.28(5)	& 127(2)
& 22235.31	&  
& 1608	& 22209.65(5)	& 97.0(17)
& 22209.57	&  
\\

1579	& 22234.37(8)	& 8.5(7)
&      	&  
& 1609	& \textbf{22208.62(5)}	& 121.1(7)
& 22208.57	& \textbf{T+  4d-2c  (2-2) R2   } 
\\

1580	& 22233.64(6)	& 35.0(9)
& 22233.69	&  
& 1610	& 22206.98(6)	& 19.7(7)
& 22206.94	&  
\\

1581	& \textbf{22232.34(5)}	& 175.1(8)
& 22232.35	& \textbf{T+  4d-2c  (2-2) R1   } 
& 1611	& 22206.02(7)	& 22.2(17)
&      	&
\\

1582	& 22231.52(6)	& 23.9(9)
&      	&
& 1612	& 22205.49(5)	& 188.2(16)
&      	&
\\

1583	& 22230.80(6)	& 56.3(12)
&      	& S+  3E-2B  (1-1) P3    
& 1613	& 22204.74(5)	& 88.2(9)
& 22204.70	&  
\\

1584	& 22230.22(5)	& 182.0(13)
&      	& S-  3F-2B  (0-0) Q5    
& 1614	& 22203.21(8)	& 35(5)
&      	&
\\

1585	& 22229.36(9)	& 12.5(10)
&      	&  
& 1615	& \textbf{22202.80(7)}	& 60(4)
&      	& \textbf{T+  4d-2c  (0-0) Q6   } 
\\

1586	& 22228.67(9)	& 19.5(14)
&      	&  
& 1616	& \textbf{22202.22(5)}	& 98.3(19)
& 22202.19	& \textbf{T+  4d-2c  (1-1) Q4   } 
\\

1587	& 22228.15(7)	& 27.6(17)
& 22228.24	&  
& 1617	& 22201.24(7)	& 46(3)
&      	&
\\

1588	& 22226.78(5)	& 61.0(7)
& 22226.79	&  
& 1618	& 22200.74(6)	& 137(3)
& 22200.75	&  
\\

1589	& 22225.84(5)	& 147.5(7)
& 22225.91	&  
& 1619	& 22200.33(9)	& 29(5)
&      	&
\\

1590	& 22224.80(6)	& 32.8(15)
&      	&  
& 1620	& 22197.92(5)	& 142(8)
& 22197.89	&  
\\

1591	& 22224.27(5)	& 138.9(14)
& 22224.20	&  
& 1621	& 22197.61(7)	& 50(8)
&      	&  
\\

1592	& 22223.31(5)	& 75.6(7)
& 22223.31	& S+  GK-2B  (7-4) P2    
& 1622	& 22196.60(8)	& 14.1(11)
&      	&  
\\

1593	& 22222.46(5)	& 72.3(7)
& 22222.44	& S+  3E-2B  (1-1) P2    
& 1623	& \textbf{22195.94(5)}	& 88.8(11)
& 22196.00	& \textbf{T+  4c-2a  (1-1) R3   } 
\\

1594	& 22221.17(5)	& 93.1(7)
& 22221.23	&  
& 1624	& 22195.31(7)	& 18.3(12)
&      	&
\\

1595	& \textbf{22220.23(5)}	& 252.9(13)
& 22220.24	& \textbf{T+  4d-2c  (1-1) R6   } 
& 1625	& 22194.26(5)	& 37.2(8)
& 22194.37	&  
\\

1596	& 22219.62(7)	& 27.2(12)
&      	&  
& 1626	& 22193.17(8)	& 8.3(8)
&      	&  
\\

1597	& 22218.98(6)	& 34.5(11)
&      	& S   3A-2B  (2-4) R2    
& 1627	& 22191.93(7)	& 19.9(8)
& 22191.84	&  
\\

1598	& 22217.57(7)	& 63(9)
& 22217.56	&  
& 1628	& 22191.10(5)	& 73.4(8)
& 22191.12	&  
\\

1599	& 22217.25(7)	& 78(8)
& 22217.28	&  
& 1629	& 22190.18(7)	& 18.3(9)
&      	&  
\\

1600	& 22216.55(5)	& 103.8(11)
& 22216.57	&  
& 1630	& 22189.38(6)	& 47(2)
&      	&
\\

1601	& 22215.55(7)	& 17.4(8)
&      	&  
& 1631	& 22188.88(5)	& 238(2)
& 22188.82	& S+  3F-2B  (0-0) P7    
\\

1602	& 22214.80(5)	& 74.3(8)
& 22214.75	&  
& 1632	& 22187.95(7)	& 25.7(10)
&      	&  
\\

1603	& 22213.23(5)	& 54.1(7)
& 22213.20	&  
& 1633	& 22187.28(7)	& 18.2(10)
&      	& S+  GK-2B  (7-4) P3    
\\

1604	& \textbf{22212.38(5)}	& 77.1(8)
& 22212.33	& \textbf{T+  4c-2a  (0-0) P3   } 
& 1634	& 22185.88(6)	& 44.1(8)
& 22185.87	&  
\\

1635	& \textbf{22184.76(5)}	& 382.2(9)
& 22184.74	& \textbf{T-  4e-2c  (0-0) P8   } 
& 1663	& 22159.21(6)	& 145(2)
& 22159.18	&  
\\

& & &	& \textbf{T+  4d-2c  (1-1) R7   } 
& 1664	& 22158.74(8)	& 30(3)
&      	&
\\

1636	& 22183.81(8)	& 11.3(8)
&      	&
& 1665	& \textbf{22157.83(5)}	& 130.1(8)
& 22157.81	& \textbf{T+  4b-2a  (1-0) R2   } 
\\

1637	& 22182.93(9)	& 9.1(8)
&      	&
& 1666	& 22156.78(6)	& 36.7(8)
& 22156.83	&  
\\

1638	& 22182.05(6)	& 30.2(9)
&      	& S-  4E-2C  (5-2) Q1    
& 1667	& \textbf{22155.78(5)}	& 187.8(9)
& 22155.74	& \textbf{T+  4c-2a  (1-1) R1   } 
\\

1639	& \textbf{22181.22(5)}	& 374.2(10)
& 22181.23	& \textbf{T+  4d-2c  (2-2) R3   } 
& 1668	& 22155.00(6)	& 56.1(8)
& 22155.11	& S+  3F-2B  (3-5) R1    
\\

1640	& \textbf{22180.38(5)}	& 231.5(9)
& 22180.52	& \textbf{T-  4c-2a  (0-0) Q8   } 
& 1669	& 22153.95(7)	& 14.4(8)
&      	& S-  3F-2B  (3-5) Q3    
\\

1641	& 22179.54(9)	& 10.7(9)
&      	&
& 1670	& 22152.58(8)	& 9.6(8)
&      	&  
\\

1642	& 22178.66(6)	& 58.8(8)
& 22178.69	&  
& 1671	& \textbf{22151.30(5)}	& 202.4(8)
& 22151.28	& \textbf{T+  4d-2c  (2-2) R4   } 
\\

1643	& \textbf{22177.25(5)}	& 118.5(8)
& 22177.29	& \textbf{T+  4c-2a  (1-1) R2   } 
& 1672	& 22149.75(10)	& 9.3(11)
&      	&  
\\

1644	& 22176.42(6)	& 46.9(9)
& 22176.49	& S+  3E-2B  (0-0) R6    
& 1673	& 22149.15(6)	& 66.7(11)
& 22149.20	&  
\\

1645	& \textbf{22175.50(6)}	& 158(8)
&      	& \textbf{T+  4d-2c  (2-2) Q2   } 
& 1674	& \textbf{22148.29(5)}	& 157.3(8)
& 22148.30	& \textbf{T+  4d-2c  (1-1) R8   } 
\\

1646	& 22175.17(7)	& 98(8)
&      	&  
& 1675	& 22147.31(8)	& 11.2(8)
&      	&  
\\

1647	& 22174.33(5)	& 172.5(10)
& 22174.30	&  
& 1676	& \textbf{22145.70(5)}	& 102.5(7)
& 22145.67	& \textbf{T-  4c-2a  (0-0) Q9   } 
\\

1648	& 22173.26(7)	& 18.3(8)
&      	&
& 1677	& \textbf{22144.87(6)}	& 47.5(7)
& 22144.89	& \textbf{T+  4b-2a  (1-0) R1   } 
\\

1649	& 22172.42(6)	& 58(2)
& 22172.37	& S+  3F-2B  (0-0) R2    
& 1678	& 22143.76(6)	& 44.7(7)
& 22143.75	&  
\\

1650	& 22171.95(9)	& 20(2)
&      	&
& 1679	& 22142.89(16)	& 3.6(8)
&      	&
\\

1651	& 22171.12(8)	& 22.8(11)
&      	&  
& 1680	& 22142.12(5)	& 160.8(8)
& 22142.09	&  
\\

1652	& 22170.52(9)	& 14.0(12)
&      	&
& 1681	& 22140.97(13)	& 4.3(8)
&      	&  
\\

1653	& \textbf{22169.14(5)}	& 188.6(8)
& 22169.16	& S-  4E-2C  (5-2) Q2    
& 1682	& 22140.21(9)	& 10.8(8)
&      	&  
\\

& & &	& \textbf{T+  4c-2a  (0-0) P4   } 
& 1683	& \textbf{22139.32(8)}	& 19.9(13)
&      	& \textbf{T+  4d-2c  (0-0) Q7   } 
\\

1654	& 22168.26(7)	& 15.6(8)
&      	&
& 1684	& 22138.77(6)	& 37.3(14)
& 22138.72	&  
\\

1655	& 22167.33(6)	& 30.0(8)
& 22167.42	&  
& 1685	& 22137.44(9)	& 8.6(8)
&      	&
\\

1656	& 22166.32(7)	& 16.3(8)
&      	&  
& 1686	& 22136.70(6)	& 30.9(8)
& 22136.70	&  
\\

1657	& 22165.09(6)	& 68.5(8)
& 22165.15	& S-  3F-2B  (0-0) Q4    
& 1687	& 22135.70(7)	& 50(4)
&      	&  
\\

1658	& \textbf{22164.01(5)}	& 109.2(9)
& 22163.90	& T+  4b-2a  (1-0) R3    
& 1688	& 22135.30(6)	& 98(4)
&      	&  
\\

1659	& 22163.30(5)	& 391.9(10)
& 22163.25	&  
& 1689	& 22134.09(7)	& 25.6(10)
& 22134.06	&  
\\

1660	& 22162.27(6)	& 44.3(8)
& 22162.23	&  
& 1690	& 22133.43(9)	& 18.1(9)
&      	&  
\\

1661	& 22160.52(7)	& 26.4(12)
& 22160.49	& S+  GK-2B  (7-4) P4    
& 1691	& 22132.74(9)	& 14.0(9)
&      	&  
\\

1662	& 22159.92(6)	& 60.7(11)
& 22159.84	&  
& 1692	& 22131.86(9)	& 12.4(9)
&      	&
\\

1693	& 22131.12(5)	& 380.0(10)
& 22131.10	&  
& 1723	& 22102.50(8)	& 49(3)
&      	&  
\\

1694	& \textbf{22129.97(5)}	& 153.0(7)
& 22130.01	& \textbf{T+  4c-2a  (1-1) R0   } 
& 1724	& 22102.07(8)	& 32(3)
&      	&
\\

1695	& 22129.02(8)	& 9.9(7)
&      	&
& 1725	& 22101.05(6)	& 50.3(7)
& 22101.03	&  
\\

1696	& 22127.96(6)	& 29.7(7)
& 22127.95	&  
& 1726	& 22099.97(6)	& 52.4(11)
& 22099.95	&  
\\

1697	& 22126.71(5)	& 93.4(8)
& 22126.73	& S+  3F-2B  (0-0) P6    
& 1727	& 22099.32(7)	& 49.1(13)
& 22099.29	& S   3A-2B  (2-4) P4    
\\

1698	& 22125.68(9)	& 16.2(12)
&      	&
& 1728	& 22098.77(7)	& 37.1(15)
&      	&
\\

1699	& \textbf{22125.05(6)}	& 52.1(12)
&      	& \textbf{T+  4b-2a  (1-0) R0   } 
& 1729	& 22097.92(7)	& 15.2(8)
&      	&  
\\

1700	& \textbf{22123.52(6)}	& 51.4(17)
& 22123.48	& \textbf{T+  4d-2c  (2-2) Q3   } 
& 1730	& \textbf{22096.89(5)}	& 108.9(7)
& 22096.88	& \textbf{T-  4c-2a  (1-1) Q1   } 
\\

1701	& \textbf{22122.95(5)}	& 192.9(16)
& 22122.89	& \textbf{T+  4c-2a  (0-0) P5   } 
& & & &	& S-  3E-2B  (2-3) Q8    
\\

1702	& 22121.95(7)	& 111(13)
&      	&  
& & & &	& S   3A-2B  (2-4) P5    
\\

1703	& 22121.65(6)	& 247(13)
&      	&  
& 1731	& 22095.87(5)	& 172.7(8)
& 22095.83	&  
\\

1704	& 22120.16(6)	& 35.6(11)
&      	&  
& 1732	& 22094.97(7)	& 21.3(8)
& 22094.98	&  
\\

1705	& \textbf{22119.41(5)}	& 471.5(18)
& 22119.45	& \textbf{T+  4d-2c  (2-2) R5   } 
& 1733	& 22094.17(8)	& 23.1(17)
&      	&  
\\

1706	& 22118.82(7)	& 42.8(18)
&      	&  
& 1734	& 22093.69(11)	& 10.3(19)
&      	&  
\\

1707	& 22117.62(5)	& 143.0(10)
& 22117.67	&  
& 1735	& 22092.18(7)	& 15.7(8)
& 22092.23	&  
\\

1708	& 22116.88(6)	& 36.0(10)
& 22116.97	&  
& 1736	& 22091.46(10)	& 9.4(9)
&      	&
\\

1709	& 22115.56(6)	& 46.1(10)
& 22115.66	&  
& 1737	& 22090.73(9)	& 10.6(9)
& 22090.69	&  
\\

1710	& 22114.85(8)	& 16.3(10)
&      	&
& 1738	& \textbf{22090.00(7)}	& 17.7(8)
& 22089.99	& \textbf{T+  4d-2c  (2-2) P3   } 
\\

1711	& 22113.55(5)	& 171.0(8)
& 22113.49	&  
& 1739	& \textbf{22088.98(5)}	& 317.0(16)
& 22088.96	& \textbf{T-  4c-2a  (1-1) Q2   } 
\\

1712	& 22112.24(6)	& 62.3(8)
& 22112.22	&  
& 1740	& 22088.47(7)	& 22.7(16)
&      	&  
\\

1713	& 22111.36(8)	& 35(4)
&      	& S-  3F-2B  (0-0) Q3    
& 1741	& 22087.43(5)	& 417(6)
& 22087.42	& S-  3E-2B  (0-0) Q11   
\\

1714	& 22110.97(6)	& 247(4)
&      	&
& 1742	& 22086.46(15)	& 9(3)
&      	& S+  3E-2B  (0-0) R5    
\\

1715	& 22110.19(7)	& 28.6(9)
&      	&  
& 1743	& \textbf{22086.02(5)}	& 206.0(10)
& 22086.01	& \textbf{T+  4d-2c  (2-2) R6   } 
\\

1716	& 22109.37(6)	& 63.5(9)
& 22109.35	&  
& & & &	& S+  3E-2B  (0-0) P11   
\\

1717	& 22108.72(7)	& 28.0(9)
& 22108.77	&  
& 1744	& 22085.37(7)	& 26.1(12)
& 22085.37	&  
\\

1718	& 22107.64(5)	& 135.4(7)
& 22107.65	&  
& 1745	& 22084.47(7)	& 27.5(11)
& 22084.50	&  
\\

1719	& \textbf{22106.59(6)}	& 53.0(8)
& 22106.57	& \textbf{T-  4c-2a  (0-0) Q10  } 
& 1746	& 22083.88(7)	& 28.0(12)
&      	&
\\

1720	& 22105.78(6)	& 66.2(10)
& 22105.81	&  
& 1747	& 22082.95(7)	& 23.3(9)
& 22082.93	&  
\\

1721	& 22105.19(6)	& 57.2(11)
& 22105.21	& S-  3F-2B  (1-2) Q7    
& 1748	& 22082.28(11)	& 8.6(9)
&      	&
\\

1722	& 22103.10(6)	& 46.6(14)
& 22103.17	&  
& 1749	& \textbf{22081.40(6)}	& 68.6(12)
& 22081.36	& S+  GK-2B  (8-5) R2    
\\

& & &	& \textbf{T+  4d-2c  (1-1) Q6   } 
& 1779	& 22056.61(6)	& 57(2)
& 22056.63	&  
\\

1750	& \textbf{22080.74(7)}	& 69(3)
& 22080.72	& T+  4d-2c  (3-3) R1    
& 1780	& 22056.13(10)	& 14(2)
&      	&  
\\

1751	& 22080.29(7)	& 69(3)
&      	&
& 1781	& 22054.94(6)	& 26.0(10)
& 22054.98	&  
\\

1752	& 22079.48(9)	& 11.4(8)
&      	&  
& 1782	& 22054.28(8)	& 13.5(10)
&      	&
\\

1753	& 22078.63(14)	& 7.8(15)
&      	&
& 1783	& 22053.32(6)	& 18.7(7)
&      	&
\\

1754	& 22078.11(9)	& 16.4(16)
&      	&  
& 1784	& 22052.28(7)	& 13.5(7)
&      	&
\\

1755	& \textbf{22077.14(5)}	& 182.1(8)
& 22077.13	& \textbf{T-  4c-2a  (1-1) Q3   } 
& 1785	& \textbf{22051.21(5)}	& 335.9(8)
& 22051.25	& \textbf{T+  4d-2c  (2-2) R7   } 
\\

1756	& 22076.12(7)	& 15.2(8)
&      	&
& 1786	& 22050.33(6)	& 33.6(7)
& 22050.37	&  
\\

1757	& 22075.35(6)	& 32.3(8)
&      	&  
& 1787	& 22049.42(6)	& 22.6(7)
& 22049.40	&  
\\

1758	& 22074.45(5)	& 147.8(8)
& 22074.37	& S+  3F-2B  (0-0) P5    
& 1788	& 22046.60(10)	& 6.4(8)
&      	&  
\\

1759	& \textbf{22073.63(5)}	& 241.7(10)
& 22073.64	& \textbf{T+  4c-2a  (0-0) P6   } 
& 1789	& 22045.92(10)	& 8.0(8)
&      	&
\\

1760	& 22072.99(6)	& 101.9(10)
& 22072.99	&  
& 1790	& 22045.17(7)	& 21.5(8)
& 22045.15	&  
\\

1761	& 22071.74(7)	& 32(3)
&      	&
& 1791	& 22044.48(7)	& 20.6(8)
& 22044.43	&  
\\

1762	& 22071.32(6)	& 58(3)
& 22071.46	& S+  3F-2B  (3-5) P3    
& 1792	& 22043.72(7)	& 15.1(7)
& 22043.63	&  
\\

1763	& 22070.29(9)	& 19(3)
&      	&  
& 1793	& 22042.86(6)	& 22.7(7)
& 22042.80	& S-  3E-2B  (2-3) Q7    
\\

1764	& 22069.81(5)	& 131(2)
& 22069.76	& S-  3F-2B  (0-0) Q2    
& 1794	& \textbf{22041.86(5)}	& 176.8(7)
& 22041.87	& \textbf{T-  4c-2a  (1-1) Q5   } 
\\

1765	& 22069.12(5)	& 82.2(11)
& 22069.21	&  
& 1795	& 22040.10(6)	& 26.7(7)
& 22040.13	&  
\\

1766	& \textbf{22068.19(5)}	& 103.8(9)
& 22068.16	&  
& 1796	& 22039.17(7)	& 9.9(7)
&      	&  
\\

1767	& 22067.04(5)	& 56.4(11)
&      	&  
& 1797	& 22038.05(6)	& 16.1(7)
&      	&  
\\

1768	& 22066.37(5)	& 85.9(12)
&      	& S+  GK-2B  (8-5) R0    
& 1798	& 22037.14(7)	& 15.6(7)
&      	&
\\

1769	& 22065.72(6)	& 73.8(12)
&      	&  
& 1799	& 22036.27(6)	& 36.4(11)
& 22036.20	&  
\\

1770	& 22065.01(7)	& 36.2(13)
&      	&  
& 1800	& 22035.68(6)	& 49.3(10)
& 22035.69	& S+  3F-2B  (0-0) P4    
\\

1771	& 22064.41(7)	& 29.9(14)
&      	&
& 1801	& 22034.99(9)	& 12.5(11)
&      	&
\\

1772	& 22063.54(6)	& 38.5(9)
& 22063.51	&  
& 1802	& \textbf{22034.38(5)}	& 314.9(12)
& 22034.40	& \textbf{T+  4d-2c  (3-3) R3   } 
\\

1773	& 22062.41(8)	& 10.5(8)
&      	&
& 1803	& 22033.39(6)	& 26.0(10)
&      	&  
\\

1774	& \textbf{22061.34(5)}	& 369.4(9)
& 22061.39	& \textbf{T-  4c-2a  (1-1) Q4   } 
& 1804	& \textbf{22032.79(5)}	& 85.1(9)
& 22032.74	& \textbf{T+  4c-2a  (1-1) P2   } 
\\

1775	& 22060.17(7)	& 17.6(11)
&      	&
& 1805	& 22032.08(7)	& 20.2(8)
& 22032.17	&  
\\

1776	& \textbf{22059.55(5)}	& 86.1(11)
& 22059.64	& \textbf{T+  4d-2c  (3-3) R2   } 
& 1806	& 22031.24(6)	& 25.4(10)
& 22031.19	&  
\\

1777	& 22058.46(8)	& 9.5(8)
&      	&  
& 1807	& 22030.67(7)	& 21.3(11)
& 22030.74	&  
\\

1778	& 22057.53(7)	& 15.7(9)
& 22057.53	&  
& 1808	& 22029.66(9)	& 13.2(18)
&      	&  
\\

1809	& 22029.20(10)	& 11.2(18)
&      	&  
& 1838	& 22005.50(8)	& 21.0(13)
&      	&  
\\

1810	& 22028.25(9)	& 8.2(8)
&      	&
& 1839	& 22004.95(4)	& 231.3(15)
& 22004.99	&  
\\

1811	& 22027.25(6)	& 59.0(16)
& 22027.21	&  
& 1840	& 22004.02(7)	& 14.5(7)
&      	&  
\\

1812	& 22026.76(8)	& 17.3(15)
&      	&
& 1841	& 22003.30(6)	& 18.7(7)
&      	&  
\\

1813	& 22025.83(7)	& 63(7)
&      	&  
& 1842	& 22002.17(7)	& 12.9(10)
&      	&  
\\

1814	& \textbf{22025.52(6)}	& 72(7)
&      	& T+  4d-2c  (3-3) Q2    
& 1843	& 22001.59(5)	& 48.4(10)
& 22001.59	&  
\\

1815	& \textbf{22024.27(5)}	& 68.1(8)
& 22024.27	& \textbf{T+  4b-2a  (1-0) P2   } 
& 1844	& 22000.12(6)	& 44(2)
& 22000.15	&  
\\

1816	& 22023.51(8)	& 13.6(8)
&      	&  
& 1845	& 21999.65(7)	& 33.8(16)
& 21999.66	&  
\\

1817	& 22022.69(6)	& 43.3(8)
&      	&  
& 1846	& 21999.08(6)	& 35.4(14)
& 21999.06	& S+  3E-2B  (0-0) R4    
\\

1818	& 22021.88(6)	& 84(3)
&      	&  
& 1847	& 21997.96(5)	& 24.4(6)
& 21998.00	&  
\\

1819	& \textbf{22021.43(6)}	& 118(3)
&      	& \textbf{T+  4c-2a  (0-0) P7   } 
& 1848	& 21996.73(6)	& 33.9(8)
& 21996.73	&  
\\

& & &	& S+  3E-2B  (0-0) P10   
& 1849	& 21996.08(6)	& 19.9(8)
& 21996.05	&  
\\

1820	& 22020.65(7)	& 36.9(15)
&      	&  
& 1850	& 21995.31(5)	& 41.3(10)
& 21995.30	&  
\\

1821	& 22020.10(7)	& 31.7(14)
&      	&  
& 1851	& 21994.75(12)	& 6.3(10)
&      	&
\\

1822	& 22019.44(6)	& 28.9(11)
&      	&  
& 1852	& \textbf{21993.96(5)}	& 94.1(7)
&      	& \textbf{T+  4c-2a  (1-1) P3   } 
\\

1823	& \textbf{22018.57(5)}	& 313.1(9)
& 22018.59	& \textbf{T-  4c-2a  (1-1) Q6   } 
& 1853	& 21993.31(7)	& 9.4(7)
&      	& S-  3E-2B  (4-6) Q5    
\\

1824	& 22017.66(7)	& 19.7(8)
&      	&
& 1854	& \textbf{21991.54(4)}	& 118.7(7)
& 21991.55	& \textbf{T-  4c-2a  (1-1) Q7   } 
\\

1825	& 22016.87(7)	& 20.4(8)
&      	&  
& & & &	& S+  GK-2B  (8-5) P3    
\\

1826	& 22016.13(5)	& 69.8(8)
& 22016.09	& S+  GK-2B  (8-5) P2    
& 1855	& 21990.52(5)	& 46.2(7)
& 21990.51	&  
\\

1827	& 22015.37(5)	& 112.3(8)
& 22015.37	&  
& 1856	& 21989.83(9)	& 7.8(7)
&      	&
\\

1828	& 22014.31(8)	& 8.6(7)
&      	&
& 1857	& 21989.11(5)	& 44.1(6)
& 21989.18	&  
\\

1829	& 22013.28(6)	& 18.8(7)
&      	&  
& 1858	& 21988.23(6)	& 19.5(8)
&      	& S+  3E-2B  (2-3) R2    
\\

1830	& 22012.41(6)	& 23.7(8)
&      	&
& 1859	& \textbf{21987.62(5)}	& 94.4(8)
& 21987.63	& \textbf{T+  4c-2a  (2-2) R4   } 
\\

1831	& 22011.54(6)	& 30.0(10)
&      	& S+  3F-2B  (0-0) P3    
& 1860	& 21986.80(10)	& 8.4(10)
&      	&
\\

1832	& \textbf{22010.92(6)}	& 47.2(10)
& 22010.88	& \textbf{T+  4d-2c  (2-2) Q5   } 
& 1861	& 21986.25(6)	& 19.7(10)
& 21986.34	&  
\\

1833	& 22010.06(7)	& 12.0(8)
&      	&
& 1862	& 21985.33(6)	& 14.8(6)
&      	&  
\\

1834	& 22009.04(5)	& 304.0(8)
& 22009.08	& S-  3E-2B  (0-0) Q10   
& 1863	& 21984.43(5)	& 19.7(6)
& 21984.39	&  
\\

1835	& 22008.04(7)	& 9.3(7)
&      	&
& 1864	& 21983.25(6)	& 11.7(6)
&      	&  
\\

1836	& 22006.90(7)	& 9.9(7)
&      	&  
& 1865	& 21982.28(9)	& 8.5(9)
&      	&  
\\

1837	& \textbf{22006.15(5)}	& 109.8(9)
& 22006.16	& \textbf{T+  4d-2c  (3-3) R4   } 
& 1866	& 21981.68(10)	& 7.4(8)
&      	&
\\

1867	& 21980.99(6)	& 14.0(7)
&      	&  
& 1896	& \textbf{21957.29(5)}	& 123.2(13)
& 21957.25	& \textbf{T+  4c-2a  (2-2) R2   } 
\\

1868	& 21980.00(5)	& 50.1(8)
& 21979.99	&  
& 1897	& 21956.74(5)	& 57.0(15)
& 21956.74	& S-  3E-2B  (2-3) Q5    
\\

1869	& 21979.42(6)	& 16.3(8)
& 21979.32	&  
& & & &	& S+  GK-2B  (3-1) R2    
\\

1870	& 21978.44(4)	& 203.7(6)
& 21978.48	&  
& 1898	& 21955.82(9)	& 6.4(8)
&      	&
\\

1871	& \textbf{21977.46(5)}	& 82(4)
& 21977.41	& \textbf{T+  4d-2c  (3-3) Q3   } 
& 1899	& 21954.48(8)	& 18.5(19)
&      	&
\\

& & &	& \textbf{T+  4b-2a  (1-0) P3   } 
& 1900	& 21953.99(7)	& 29.5(17)
& 21954.05	&  
\\

1872	& 21977.06(6)	& 72(3)
&      	&  
& 1901	& 21953.18(5)	& 68.4(9)
& 21953.19	&  
\\

1873	& 21976.51(7)	& 23.0(16)
&      	&  
& 1902	& 21952.42(6)	& 86.0(16)
& 21952.49	&  
\\

1874	& \textbf{21975.65(4)}	& 222.3(7)
& 21975.63	& \textbf{T+  4d-2c  (3-3) R5   } 
& 1903	& \textbf{21951.88(5)}	& 166.4(15)
& 21951.81	& \textbf{T+  4c-2a  (1-1) P4   } 
\\

1875	& 21974.59(7)	& 30(4)
&      	&  
& 1904	& 21951.19(6)	& 41.2(10)
& 21951.18	& S   3A-2B  (3-6) R2    
\\

1876	& 21974.25(6)	& 53(4)
&      	&
& & & &	& S+  GK-2B  (3-1) R1    
\\

1877	& 21972.21(5)	& 47.5(10)
&      	&
& 1905	& 21950.41(7)	& 24.1(9)
& 21950.33	&  
\\

1878	& 21971.67(6)	& 18.8(10)
&      	&
& 1906	& 21949.60(9)	& 12.9(9)
&      	&  
\\

1879	& 21970.82(7)	& 11.2(6)
&      	&
& 1907	& 21948.80(6)	& 87.2(10)
& 21948.78	& S-  3F-2B  (1-2) Q5    
\\

1880	& 21970.00(5)	& 29.0(7)
& 21969.97	&  
& 1908	& 21948.08(5)	& 651.1(12)
& 21948.07	& S+  3E-2B  (0-0) P9    
\\

1881	& 21969.38(10)	& 5.7(8)
&      	&
& 1909	& 21947.12(7)	& 30.4(16)
&      	&
\\

1882	& 21968.49(9)	& 6.5(8)
&      	&  
& 1910	& 21946.60(7)	& 31.9(16)
& 21946.65	&  
\\

1883	& 21967.36(4)	& 199.2(9)
& 21967.34	&  
& 1911	& 21945.72(8)	& 14.3(8)
&      	&  
\\

1884	& 21966.58(8)	& 41(6)
&      	&
& 1912	& 21944.54(8)	& 37(3)
&      	& S+  GK-2B  (1-0) R13   
\\

1885	& \textbf{21966.20(5)}	& 184(5)
& 21966.23	& \textbf{T+  4c-2a  (0-0) P8   } 
& 1913	& 21944.13(8)	& 37(3)
&      	&
\\

1886	& 21965.61(5)	& 96.7(17)
& 21965.62	&  
& 1914	& \textbf{21943.32(6)}	& 132.5(10)
& 21943.30	& \textbf{T+  4d-2c  (3-3) R6   } 
\\

1887	& 21964.93(8)	& 10.3(10)
&      	& S+  GK-2B  (8-5) P4    
& 1915	& 21942.61(9)	& 10.9(9)
&      	&
\\

1888	& 21963.89(6)	& 21.0(8)
& 21963.97	&  
& 1916	& 21941.70(7)	& 17.5(8)
& 21941.66	&  
\\

1889	& 21962.98(6)	& 27.4(8)
&      	& S+  GK-2B  (3-1) R3    
& 1917	& 21940.82(6)	& 77.3(15)
& 21940.86	&  
\\

1890	& 21962.22(7)	& 14.5(8)
&      	&
& 1918	& 21940.29(8)	& 27.0(15)
&      	&
\\

1891	& \textbf{21961.10(4)}	& 338.2(8)
& 21961.08	& \textbf{T-  4c-2a  (1-1) Q8   } 
& 1919	& 21939.31(5)	& 710.2(13)
& 21939.31	& S-  3E-2B  (0-0) Q9    
\\

1892	& 21960.17(5)	& 68.1(10)
& 21960.14	&  
& 1920	& 21938.56(7)	& 39.6(16)
&      	& S+  3E-2B  (2-3) R1    
\\

1893	& 21959.54(8)	& 12.5(10)
&      	&
& 1921	& 21938.05(6)	& 118.0(17)
& 21938.07	&  
\\

1894	& 21958.72(5)	& 36.1(8)
& 21958.80	&  
& 1922	& 21936.93(7)	& 22.3(9)
& 21936.99	&  
\\

1895	& 21957.87(8)	& 17.4(14)
&      	&
& 1923	& \textbf{21936.23(6)}	& 57.3(9)
& 21936.23	& \textbf{T+  4c-2a  (2-2) R1   } 
\\

1924	& 21935.32(8)	& 12.8(8)
&      	&  
& 1954	& 21910.10(7)	& 22.3(8)
& 21910.07	&  
\\

1925	& 21934.28(8)	& 15.9(10)
&      	& S-  3E-2B  (4-6) Q3    
& 1955	& \textbf{21909.44(6)}	& 180.2(9)
& 21909.41	& \textbf{T+  4d-2c  (3-3) R7   } 
\\

1926	& 21933.67(7)	& 39.6(9)
& 21933.69	&  
& 1956	& 21908.35(6)	& 76.1(9)
& 21908.33	&  
\\

1927	& 21932.93(6)	& 85.0(13)
& 21932.82	&  
& 1957	& \textbf{21907.65(6)}	& 105.5(9)
& 21907.64	& \textbf{T+  4c-2a  (1-1) P5   } 
\\

1928	& 21932.40(6)	& 90.6(14)
& 21932.30	&  
& 1958	& 21906.37(6)	& 32.7(8)
& 21906.33	&  
\\

1929	& 21931.47(5)	& 423.7(8)
& 21931.49	&  
& 1959	& 21905.42(7)	& 21.8(9)
& 21905.32	&  
\\

1930	& 21930.41(7)	& 21.4(7)
&      	&  
& 1960	& 21904.70(9)	& 14.0(9)
&      	&  
\\

1931	& 21929.55(8)	& 12.1(7)
&      	&
& 1961	& 21903.98(12)	& 7.2(9)
&      	&
\\

1932	& 21928.73(9)	& 14.8(13)
&      	&
& 1962	& 21903.19(7)	& 23.3(9)
& 21903.17	&  
\\

1933	& 21928.22(6)	& 58.1(14)
& 21928.29	&  
& 1963	& 21902.39(6)	& 119.0(8)
& 21902.38	& S+  GK-2B  (4-2) R2    
\\

1934	& 21927.06(6)	& 73.0(9)
& 21927.06	&  
& 1964	& 21901.33(8)	& 18.3(9)
&      	&
\\

1935	& 21926.45(7)	& 22.5(9)
& 21926.56	&  
& 1965	& \textbf{21900.61(7)}	& 64.4(13)
& 21900.50	& \textbf{T+  4d-2c  (4-4) R2   } 
\\

1936	& \textbf{21925.38(6)}	& 63.8(15)
& 21925.36	& \textbf{T+  4d-2c  (3-3) Q4   } 
& 1966	& 21900.05(10)	& 13.3(14)
&      	&
\\

1937	& 21924.81(7)	& 59.8(19)
& 21924.78	&  
& 1967	& 21899.17(6)	& 71.5(9)
& 21899.11	& S-  3E-2B  (2-3) Q3    
\\

1938	& \textbf{21924.30(7)}	& 64.2(18)
& 21924.26	& \textbf{T+  4b-2a  (1-0) P4   } 
& 1968	& 21898.49(8)	& 13.9(9)
& 21898.51	&  
\\

1939	& 21923.71(7)	& 50.2(13)
& 21923.69	&  
& 1969	& 21897.49(9)	& 8.3(8)
&      	&
\\

1940	& 21923.01(12)	& 9.3(9)
&      	&
& 1970	& 21896.09(6)	& 41.2(8)
& 21896.11	&  
\\

1941	& 21922.38(6)	& 75.2(10)
& 21922.33	&  
& 1971	& 21895.33(8)	& 17.7(9)
& 21895.41	& S+  3E-2B  (2-3) R0    
\\

1942	& 21921.50(6)	& 51.0(7)
& 21921.53	&  
& 1972	& 21894.51(7)	& 22.7(9)
&      	&  
\\

1943	& 21920.00(9)	& 8.4(7)
&      	& S   3A-2B  (3-6) R1    
& 1973	& 21893.69(6)	& 399.0(10)
& 21893.74	& S+  3E-2B  (0-0) P8    
\\

1944	& 21919.23(7)	& 33.0(10)
& 21919.28	&  
& 1974	& 21892.46(7)	& 27.4(8)
& 21892.46	&  
\\

1945	& \textbf{21918.61(6)}	& 92.7(10)
& 21918.67	& \textbf{T+  4d-2c  (4-4) R1   } 
& 1975	& 21891.33(8)	& 13.3(8)
&      	&
\\

1946	& 21918.00(6)	& 53.8(10)
& 21918.09	&  
& 1976	& 21890.51(9)	& 5.4(6)
&      	&
\\

1947	& 21917.24(6)	& 121.3(8)
& 21917.32	&  
& 1977	& 21889.81(4)	& 105.0(6)
& 21889.78	&  
\\

1948	& 21914.66(11)	& 5.6(8)
&      	&
& 1978	& 21888.89(7)	& 10.8(8)
&      	&
\\

1949	& 21913.95(7)	& 27.6(8)
& 21913.97	&  
& 1979	& 21888.32(6)	& 14.7(8)
&      	&  
\\

1950	& 21913.00(7)	& 17.6(7)
& 21913.10	&  
& 1980	& 21887.41(5)	& 32.8(9)
& 21887.36	& S+  GK-2B  (4-2) R1    
\\

1951	& 21912.18(6)	& 73.3(17)
& 21912.15	&  
& 1981	& 21886.83(6)	& 17.3(8)
&      	& S+  GK-2B  (3-1) P2    
\\

1952	& \textbf{21911.65(7)}	& 93.3(15)
& 21911.62	& \textbf{T+  4c-2a  (2-2) R0   } 
& 1982	& 21886.10(5)	& 27.1(7)
& 21886.06	& S-  3F-2B  (1-2) Q4    
\\

1953	& 21911.14(9)	& 19.2(19)
& 21911.09	&  
& 1983	& 21885.33(5)	& 50.9(17)
& 21885.35	&  
\\

1984	& 21884.90(5)	& 39.6(19)
& 21884.97	&  
& 2013	& 21861.91(7)	& 10.0(8)
&      	& S-  3F-2B  (4-7) Q3    
\\

1985	& 21883.93(6)	& 11.2(6)
&      	&  
& 2014	& 21861.24(7)	& 11.6(8)
&      	&
\\

1986	& 21883.08(7)	& 6.6(6)
&      	&
& 2015	& \textbf{21860.36(5)}	& 104(6)
& 21860.34	& \textbf{T-  4c-2a  (2-2) Q3   } 
\\

1987	& 21881.95(4)	& 59.3(6)
& 21881.95	& S+  3E-2B  (2-3) P5    
& 2016	& \textbf{21860.04(4)}	& 230(6)
& 21860.06	& \textbf{T+  4c-2a  (1-1) P6   } 
\\

1988	& 21881.17(8)	& 8.2(7)
&      	&  
& 2017	& 21858.91(5)	& 26.3(7)
& 21858.92	&  
\\

1989	& 21880.52(5)	& 21.9(7)
&      	& S-  3E-2B  (2-3) Q2    
& 2018	& 21857.83(10)	& 12(3)
&      	&  
\\

& & &	& S+  3E-2B  (4-6) P3    
& 2019	& 21857.43(6)	& 44(3)
& 21857.42	&  
\\

1990	& \textbf{21879.71(4)}	& 67.3(6)
& 21879.72	& \textbf{T-  4c-2a  (2-2) Q1   } 
& 2020	& 21856.57(9)	& 10.3(12)
&      	& S+  GK-2B  (3-1) P3    
\\

1991	& 21878.86(5)	& 23.3(8)
&      	&
& 2021	& 21856.03(7)	& 17.0(12)
&      	&  
\\

1992	& 21878.23(4)	& 408.8(10)
& 21878.22	& S-  3E-2B  (0-0) Q8    
& 2022	& 21855.03(6)	& 16.3(7)
&      	&  
\\

1993	& \textbf{21877.51(4)}	& 146.2(6)
& 21877.54	& \textbf{T+  4d-2c  (4-4) R3   } 
& 2023	& 21854.24(8)	& 13.1(11)
&      	&
\\

1994	& 21876.55(6)	& 21.7(11)
&      	&  
& 2024	& 21853.66(5)	& 44.7(10)
& 21853.69	&  
\\

1995	& 21875.97(7)	& 31(2)
&      	&  
& 2025	& 21852.97(5)	& 38.2(8)
& 21852.89	&  
\\

1996	& 21875.53(9)	& 16(2)
&      	&  
& 2026	& \textbf{21851.16(4)}	& 99.1(7)
& 21851.19	& \textbf{T+  4d-2c  (4-4) R4   } 
\\

1997	& 21874.77(9)	& 9.0(9)
&      	&
& 2027	& 21850.11(5)	& 41.2(7)
& 21850.00	& S+  3E-2B  (2-3) P3    
\\

1998	& 21874.19(4)	& 89.6(9)
& 21874.20	& S   3A-2B  (3-6) P1    
& 2028	& 21849.27(4)	& 85.2(10)
& 21849.26	&  
\\

1999	& 21873.35(6)	& 33(3)
&      	&  
& 2029	& 21848.69(5)	& 29.5(10)
&      	&  
\\

2000	& 21872.99(10)	& 13(3)
&      	&  
& 2030	& 21847.70(4)	& 103.7(11)
&      	&
\\

2001	& \textbf{21871.93(4)}	& 200.7(8)
& 21871.92	& \textbf{T-  4c-2a  (2-2) Q2   } 
& 2031	& 21846.29(7)	& 11.8(11)
&      	&
\\

2002	& 21871.03(6)	& 25.0(17)
&      	&
& 2032	& \textbf{21844.98(4)}	& 260.9(11)
& 21844.99	& \textbf{T-  4c-2a  (2-2) Q4   } 
\\

2003	& \textbf{21870.56(6)}	& 28.9(17)
& 21870.64	& \textbf{T+  4d-2c  (3-3) Q5   } 
& 2033	& 21843.31(5)	& 29.5(11)
& 21843.27	&  
\\

2004	& 21869.13(4)	& 88.4(7)
& 21869.11	&  
& 2034	& 21842.08(7)	& 12.1(11)
&      	& S+  3E-2B  (2-3) P2    
\\

2005	& 21868.27(5)	& 39.5(11)
&      	& S-  3E-2B  (2-3) Q1    
& 2035	& 21840.79(7)	& 13.6(11)
&      	&  
\\

2006	& 21867.71(5)	& 46.6(11)
&      	&  
& 2036	& 21839.93(5)	& 42.0(11)
& 21839.90	& S+  3E-2B  (0-0) R2    
\\

2007	& 21866.82(6)	& 18.4(7)
&      	&
& 2037	& 21839.03(4)	& 933.4(14)
& 21839.03	& S+  3E-2B  (0-0) P7    
\\

2008	& 21865.99(5)	& 48.8(15)
& 21866.03	& S+  GK-2B  (1-0) R12   
& 2038	& 21837.85(4)	& 129.1(11)
&      	&  
\\

2009	& \textbf{21865.49(5)}	& 76.3(15)
&      	& \textbf{T+  4d-2c  (4-4) Q2   } 
& 2039	& 21836.56(5)	& 45.3(11)
& 21836.57	&  
\\

2010	& 21864.59(4)	& 362.5(12)
& 21864.65	& S+  3E-2B  (2-3) P4    
& 2040	& 21834.89(5)	& 49.8(11)
&      	&
\\

2011	& 21863.94(6)	& 19.1(10)
&      	&
& 2041	& 21833.63(6)	& 25.5(13)
& 21833.66	&  
\\

2012	& 21863.07(8)	& 6.3(7)
&      	&
& 2042	& 21833.00(8)	& 13.4(13)
&      	& S-  3F-2B  (4-7) Q2    
\\

2043	& 21832.14(4)	& 43.4(11)
& 21832.13	&  
& 2072	& 21808.15(4)	& 47.4(8)
& 21808.14	&  
\\

2044	& 21831.44(5)	& 24.3(11)
& 21831.37	&  
& 2073	& 21805.46(3)	& 68.2(7)
& 21805.48	&  
\\

2045	& 21830.66(6)	& 18.6(10)
&      	&
& 2074	& 21804.70(5)	& 15.8(7)
&      	& S+  GK-2B  (9-6) R1    
\\

2046	& 21829.81(6)	& 9.3(9)
&      	&
& 2075	& 21803.87(5)	& 12.8(7)
&      	&  
\\

2047	& 21828.54(6)	& 9.1(9)
&      	&
& 2076	& \textbf{21802.92(3)}	& 239.3(7)
& 21802.94	& \textbf{T-  4c-2a  (2-2) Q6   } 
\\

2048	& 21827.63(5)	& 14.7(9)
&      	&  
& 2077	& 21801.99(5)	& 11.7(7)
&      	&
\\

2049	& \textbf{21826.61(3)}	& 199.0(9)
& 21826.62	& \textbf{T+  4b-2a  (2-1) R2   } 
& 2078	& 21800.82(5)	& 45(4)
& 21800.82	&  
\\

2050	& \textbf{21825.70(3)}	& 1099.6(12)
& 21825.73	& S-  3E-2B  (0-0) Q7    
& 2079	& 21800.49(4)	& 62(4)
& 21800.49	&  
\\

& & &	& \textbf{T-  4c-2a  (2-2) Q5   } 
& 2080	& 21799.26(5)	& 13.6(7)
&      	&
\\

2051	& 21824.87(5)	& 19.7(9)
&      	&
& 2081	& 21798.25(5)	& 46(3)
& 21798.19	& S+  GK-2B  (9-6) R4    
\\

2052	& 21824.10(5)	& 15.3(9)
&      	&  
& 2082	& 21797.88(8)	& 18(3)
&      	&
\\

2053	& 21822.71(5)	& 30.7(15)
&      	&  
& 2083	& 21797.12(4)	& 38.1(8)
& 21797.06	&  
\\

2054	& \textbf{21822.13(3)}	& 203.7(17)
& 21822.16	& \textbf{T+  4d-2c  (4-4) R5   } 
& 2084	& \textbf{21796.19(3)}	& 93.2(19)
& 21796.16	& \textbf{T-  4c-2a  (2-2) Q7   } 
\\

2055	& 21821.58(5)	& 64.4(18)
&      	&
& 2085	& \textbf{21795.75(4)}	& 73.8(19)
& 21795.75	& \textbf{T+  4b-2a  (2-1) R0   } 
\\

2056	& 21821.08(5)	& 37(2)
&      	&
& & & &	& S+  GK-2B  (4-2) P3    
\\

2057	& 21820.33(3)	& 100.6(10)
& 21820.30	&  
& 2086	& 21794.86(5)	& 12.9(8)
&      	& S+  GK-2B  (3-1) P5    
\\

2058	& 21819.16(6)	& 23(2)
&      	&
& 2087	& 21794.17(4)	& 50.6(8)
& 21794.17	&  
\\

2059	& 21818.71(6)	& 21(2)
&      	&
& 2088	& 21793.42(4)	& 28.6(7)
& 21793.43	&  
\\

2060	& \textbf{21817.79(3)}	& 59.6(7)
& 21817.79	& \textbf{T+  4c-2a  (2-2) P2   } 
& 2089	& 21792.37(3)	& 811.3(9)
& 21792.35	& S+  GK-2B  (1-0) R11   
\\

2061	& 21817.05(8)	& 9.6(10)
&      	&  
& 2090	& 21791.45(6)	& 27(2)
&      	&
\\

2062	& 21816.34(6)	& 10.5(7)
&      	&  
& 2091	& \textbf{21790.99(4)}	& 106.3(17)
& 21790.92	& \textbf{T+  4d-2c  (4-4) R6   } 
\\

2063	& 21815.49(3)	& 116.6(7)
& 21815.52	&  
& 2092	& 21790.40(6)	& 17.7(11)
&      	&  
\\

2064	& \textbf{21814.60(4)}	& 92(3)
& 21814.62	& \textbf{T+  4b-2a  (2-1) R1   } 
& 2093	& 21789.55(4)	& 33.6(9)
& 21789.62	&  
\\

2065	& 21814.21(6)	& 24(3)
&      	&  
& 2094	& 21788.57(5)	& 20.1(9)
&      	&
\\

2066	& 21812.23(6)	& 11.6(11)
&      	&
& 2095	& 21787.54(3)	& 518.7(10)
& 21787.51	& S+  3E-2B  (0-0) P6    
\\

2067	& 21811.69(5)	& 25.7(10)
& 21811.74	&  
& 2096	& 21786.53(5)	& 19.4(9)
&      	&
\\

2068	& 21810.91(6)	& 10.8(8)
&      	&  
& 2097	& 21785.75(8)	& 6.3(9)
&      	&
\\

2069	& 21810.22(6)	& 13.3(8)
&      	&
& 2098	& 21784.56(3)	& 66.2(9)
& 21784.60	&  
\\

2070	& 21809.51(3)	& 101.4(8)
& 21809.51	&  
& 2099	& 21783.58(7)	& 8.0(9)
&      	&
\\

2071	& 21808.78(8)	& 8.3(8)
&      	&
& 2100	& 21782.78(5)	& 29.0(16)
&      	&
\\

2101	& 21782.25(5)	& 36.2(15)
&      	&
& 2131	& 21758.93(6)	& 24.2(12)
&      	&
\\

2102	& 21781.55(3)	& 556.4(15)
& 21781.54	& S-  3E-2B  (0-0) Q6    
& 2132	& \textbf{21758.00(4)}	& 169.6(19)
& 21758.01	& \textbf{T+  4d-2c  (4-4) R7   } 
\\

2103	& 21780.90(4)	& 52.4(12)
& 21780.93	&  
& 2133	& \textbf{21757.44(7)}	& 29.5(17)
&      	& \textbf{T+  4c-2a  (3-3) R3   } 
\\

2104	& \textbf{21780.23(4)}	& 54.0(14)
& 21780.22	& \textbf{T+  4c-2a  (2-2) P3   } 
& 2134	& 21756.78(7)	& 32.7(18)
& 21756.79	&  
\\

2105	& 21779.68(4)	& 63.8(14)
& 21779.69	&  
& 2135	& 21756.23(4)	& 156.0(19)
& 21756.25	&  
\\

2106	& 21778.95(4)	& 46.3(10)
& 21778.99	&  
& 2136	& 21755.43(5)	& 27.8(12)
&      	&
\\

2107	& 21778.07(6)	& 14.0(9)
&      	&  
& 2137	& 21753.89(8)	& 10.6(12)
&      	&
\\

2108	& 21777.32(5)	& 40.7(14)
& 21777.35	&  
& 2138	& 21753.16(7)	& 14.7(13)
&      	& S+  GK-2B  (5-3) R4    
\\

2109	& 21776.73(5)	& 78(3)
&      	&  
& 2139	& 21752.42(6)	& 20.0(12)
&      	&  
\\

2110	& 21776.26(4)	& 182(2)
& 21776.26	&  
& 2140	& 21751.57(7)	& 12.3(12)
&      	&
\\

2111	& 21775.75(6)	& 25(2)
&      	&
& 2141	& 21748.64(6)	& 23.0(12)
&      	&  
\\

2112	& 21775.00(5)	& 23.4(9)
& 21774.95	& S+  GK-2B  (4-2) P4    
& 2142	& 21747.77(6)	& 34.3(17)
&      	&  
\\

2113	& 21774.03(5)	& 17.4(10)
&      	&
& 2143	& 21747.21(7)	& 28.5(16)
&      	&
\\

2114	& 21773.39(4)	& 43.1(10)
& 21773.37	&  
& 2144	& 21746.57(4)	& 156.6(15)
& 21746.56	&  
\\

2115	& 21772.36(4)	& 57.7(7)
& 21772.36	&  
& 2145	& 21745.52(4)	& 1214.1(14)
& 21745.53	& S-  3E-2B  (0-0) Q5    
\\

2116	& 21771.43(8)	& 12.3(14)
&      	&
& 2146	& 21744.74(5)	& 33.6(13)
&      	&
\\

2117	& 21770.94(5)	& 39.6(15)
& 21771.03	&  
& 2147	& 21743.57(5)	& 31.9(12)
&      	&
\\

2118	& 21769.62(4)	& 169.7(7)
& 21769.66	& S+  3E-2B  (0-0) R1    
& 2148	& 21742.48(4)	& 1067.4(13)
& 21742.47	& S+  3E-2B  (0-0) P5    
\\

2119	& 21768.85(9)	& 7.8(8)
&      	&
& 2149	& \textbf{21741.47(5)}	& 60.8(17)
&      	& \textbf{T+  4c-2a  (3-3) R2   } 
\\

2120	& 21768.20(6)	& 19.4(8)
&      	&
& 2150	& 21740.90(7)	& 22.6(16)
&      	&
\\

2121	& 21767.51(5)	& 37.8(7)
& 21767.48	&  
& 2151	& 21740.17(7)	& 42(3)
&      	&
\\

2122	& 21766.52(6)	& 10.2(6)
&      	&
& 2152	& \textbf{21739.74(4)}	& 131(3)
& 21739.74	& \textbf{T+  4c-2a  (2-2) P4   } 
\\

2123	& \textbf{21765.67(6)}	& 12.4(7)
&      	& \textbf{T-  4c-2a  (2-2) Q8   } 
& 2153	& 21737.89(5)	& 91(4)
& 21737.89	&  
\\

2124	& 21764.95(6)	& 11.5(7)
&      	&  
& 2154	& \textbf{21737.51(7)}	& 39(4)
& 21737.60	& \textbf{T+  4b-2a  (2-1) P1   } 
\\

2125	& 21763.90(6)	& 9.9(6)
&      	& S+  3F-2B  (2-4) R4    
& 2155	& 21736.58(4)	& 128.5(15)
&      	&
\\

2126	& 21763.01(5)	& 39.3(14)
& 21763.01	&  
& 2156	& 21735.99(5)	& 76.7(15)
& 21735.98	&  
\\

2127	& 21762.52(4)	& 73.1(14)
& 21762.54	&  
& 2157	& 21734.89(4)	& 116.7(12)
& 21734.82	&  
\\

2128	& 21761.46(6)	& 16.6(8)
&      	&
& 2158	& 21734.10(6)	& 23.0(12)
&      	&  
\\

2129	& 21760.85(7)	& 12.4(8)
&      	&
& 2159	& 21732.21(5)	& 16.9(7)
&      	&  
\\

2130	& 21759.95(5)	& 17.8(6)
&      	&  
& 2160	& 21731.34(10)	& 6.7(11)
&      	&  
\\

2161	& 21730.75(8)	& 13.9(10)
&      	&
& 2191	& 21705.92(7)	& 12.1(14)
&      	&  
\\

2162	& 21730.10(4)	& 95.9(10)
& 21730.02	&  
& 2192	& 21705.43(8)	& 14.3(12)
&      	&  
\\

2163	& 21729.47(6)	& 27.1(11)
& 21729.48	&  
& 2193	& 21704.72(6)	& 16.7(8)
&      	& S+  GK-2B  (5-3) R3    
\\

2164	& 21728.92(6)	& 17.1(12)
& 21728.90	&  
& 2194	& 21704.11(5)	& 37.2(8)
& 21704.18	& S-  4E-2B  (1-8) Q2    
\\

2165	& 21727.68(7)	& 8.5(7)
&      	&
& 2195	& 21703.19(4)	& 495.2(14)
& 21703.20	& S+  3E-2B  (0-0) P4    
\\

2166	& 21726.77(4)	& 64.6(7)
& 21726.77	&  
& 2196	& 21702.36(8)	& 12.1(11)
&      	&
\\

2167	& 21725.96(7)	& 14.7(13)
&      	&
& 2197	& 21701.83(6)	& 16.5(11)
&      	&  
\\

2168	& 21725.45(6)	& 26.6(13)
& 21725.40	&  
& 2198	& 21701.02(7)	& 8.7(6)
&      	&  
\\

2169	& 21724.44(4)	& 504.3(8)
& 21724.44	& S+  GK-2B  (1-0) R10   
& 2199	& 21700.12(4)	& 61.4(13)
& 21700.14	&  
\\

2170	& 21723.51(4)	& 114.4(8)
& 21723.53	& S+  GK-2B  (9-6) P3    
& 2200	& 21698.94(8)	& 25(4)
&      	&  
\\

2171	& 21722.79(6)	& 22.6(10)
&      	&  
& 2201	& \textbf{21698.45(5)}	& 128(3)
& 21698.49	& S-  4E-2B  (1-8) Q1    
\\

2172	& 21722.19(9)	& 9.4(10)
&      	&
& & & &	& \textbf{T+  4b-2a  (2-1) P2   } 
\\

2173	& \textbf{21721.47(5)}	& 31.4(8)
& 21721.47	& \textbf{T+  4c-2a  (3-3) R1   } 
& 2202	& \textbf{21697.91(6)}	& 43(3)
&      	& \textbf{T+  4c-2a  (3-3) R0   } 
\\

2174	& 21720.59(5)	& 32.5(7)
& 21720.56	&  
& 2203	& 21696.68(6)	& 29.8(15)
&      	&
\\

2175	& 21719.81(6)	& 11.6(7)
&      	&
& 2204	& 21695.89(4)	& 1264.1(19)
& 21695.89	& S-  3E-2B  (0-0) Q3    
\\

2176	& 21718.91(4)	& 68.9(7)
& 21718.97	& S-  4E-2B  (1-8) Q3    
& 2205	& 21695.01(6)	& 26.6(14)
&      	&
\\

2177	& 21718.08(6)	& 13.5(7)
&      	&  
& 2206	& 21693.92(4)	& 49.6(14)
& 21693.91	&  
\\

2178	& 21717.17(4)	& 605.9(8)
& 21717.15	& S-  3E-2B  (0-0) Q4    
& 2207	& 21690.86(5)	& 33.0(14)
& 21690.92	& S+  GK-2B  (5-3) R2    
\\

2179	& 21716.09(4)	& 39.0(7)
& 21716.01	& S-  3E-2B  (3-5) Q8    
& 2208	& 21689.66(8)	& 11.5(14)
&      	&
\\

2180	& 21715.16(7)	& 8.2(7)
&      	&
& 2209	& 21688.75(7)	& 15.6(14)
&      	&
\\

2181	& 21713.96(5)	& 34.7(7)
& 21714.00	&  
& 2210	& 21687.74(4)	& 104.2(14)
& 21687.73	&  
\\

2182	& 21713.27(4)	& 47.9(7)
& 21713.34	&  
& 2211	& 21686.03(7)	& 14.5(14)
&      	& S+  GK-2B  (5-3) R1    
\\

2183	& 21712.50(7)	& 8.0(7)
&      	&
& 2212	& 21685.25(10)	& 9.1(14)
&      	&  
\\

2184	& 21711.75(8)	& 7.5(7)
&      	&
& 2213	& 21684.31(5)	& 49.9(14)
& 21684.26	&  
\\

2185	& 21711.04(6)	& 11.5(7)
&      	&  
& 2214	& 21683.43(7)	& 13.6(14)
&      	&  
\\

2186	& 21710.16(4)	& 109.1(7)
& 21710.14	& S+  3E-2B  (0-0) R0    
& 2215	& 21681.03(4)	& 444.5(14)
& 21681.03	& S-  3E-2B  (0-0) Q2    
\\

2187	& 21709.50(4)	& 42.6(7)
& 21709.54	&  
& 2216	& 21678.65(6)	& 31.1(17)
&      	&  
\\

2188	& 21708.74(4)	& 58.4(6)
& 21708.77	&  
& 2217	& 21678.05(4)	& 116.5(17)
& 21678.01	&  
\\

2189	& 21707.77(5)	& 18.1(7)
& 21707.74	&  
& 2218	& 21676.79(5)	& 51(2)
& 21676.74	&  
\\

2190	& 21707.09(8)	& 6.1(7)
&      	&
& 2219	& 21676.28(6)	& 32(2)
& 21676.27	&  
\\

2220	& 21674.44(8)	& 11.4(11)
&      	&
& 2249	& \textbf{21648.35(5)}	& 96.9(16)
& 21648.37	& \textbf{T-  4c-2a  (3-3) Q3   } 
\\

2221	& 21673.71(5)	& 39.5(13)
& 21673.73	& S-  3F-2B  (2-4) Q5    
& 2250	& 21647.54(9)	& 14.2(16)
&      	&
\\

2222	& 21673.09(7)	& 22.9(14)
&      	&
& 2251	& 21644.43(9)	& 12.2(16)
&      	&
\\

2223	& 21672.47(7)	& 19.9(13)
&      	&  
& 2252	& 21642.73(5)	& 36.8(6)
& 21642.67	&  
\\

2224	& 21671.67(4)	& 1278(13)
& 21671.65	& S-  3E-2B  (0-0) Q1    
& 2253	& 21641.38(5)	& 37.7(14)
& 21641.46	&  
\\

& & &	& S+  3E-2B  (0-0) P3    
& 2254	& 21640.89(11)	& 7.8(13)
&      	&  
\\

2225	& 21671.36(10)	& 38(13)
&      	& S+  3E-2B  (0-0) P3    
& 2255	& 21640.15(5)	& 29.5(7)
& 21640.19	&  
\\

2226	& 21670.71(6)	& 29.3(16)
&      	&
& 2256	& 21639.13(7)	& 11.9(8)
&      	&  
\\

2227	& 21669.66(7)	& 11.2(10)
&      	&  
& 2257	& 21638.45(6)	& 25.4(11)
&      	&  
\\

2228	& 21668.68(7)	& 10.5(10)
&      	&
& 2258	& 21637.94(6)	& 27.2(12)
&      	&  
\\

2229	& \textbf{21667.37(4)}	& 44.8(10)
& 21667.38	& \textbf{T-  4c-2a  (3-3) Q1   } 
& 2259	& 21637.12(5)	& 26.1(7)
& 21637.12	&  
\\

2230	& 21666.57(5)	& 41.9(11)
& 21666.57	&  
& 2260	& 21633.71(5)	& 76(3)
&      	&
\\

2231	& 21665.73(8)	& 10.2(11)
&      	&  
& 2261	& \textbf{21633.30(5)}	& 116(2)
& 21633.30	& \textbf{T-  4c-2a  (3-3) Q4   } 
\\

2232	& 21664.92(6)	& 20.0(11)
&      	&  
& 2262	& 21632.82(6)	& 41(2)
&      	&
\\

2233	& 21664.17(6)	& 19.3(11)
&      	&  
& 2263	& 21631.92(6)	& 14.5(7)
&      	&  
\\

2234	& 21663.24(4)	& 1254.7(14)
& 21663.22	& S+  GK-2B  (1-0) R9    
& 2264	& 21631.03(9)	& 5.2(6)
&      	&
\\

2235	& 21662.38(5)	& 24.4(11)
&      	&
& 2265	& 21629.24(5)	& 53.6(6)
& 21629.23	&  
\\

2236	& 21661.54(6)	& 15.0(10)
&      	&
& 2266	& 21628.07(8)	& 6.9(6)
&      	&
\\

2237	& 21660.48(5)	& 77.2(14)
& 21660.47	& S-  3E-2B  (3-5) Q7    
& 2267	& 21626.98(5)	& 54.0(7)
&      	&
\\

2238	& \textbf{21659.78(4)}	& 98.6(14)
& 21659.80	& \textbf{T-  4c-2a  (3-3) Q2   } 
& 2268	& 21626.24(7)	& 10.4(7)
&      	&
\\

2239	& 21658.59(8)	& 14.7(16)
&      	&
& 2269	& 21625.43(8)	& 10.3(8)
&      	&
\\

2240	& 21657.49(9)	& 17.3(18)
&      	&  
& 2270	& 21624.82(9)	& 7.0(8)
&      	&
\\

2241	& 21656.82(5)	& 112.7(18)
& 21656.79	&  
& 2271	& 21623.38(4)	& 233.8(8)
& 21623.32	& S-  3E-2B  (1-2) Q9    
\\

2242	& 21655.85(7)	& 20.9(16)
&      	&
& 2272	& 21622.30(7)	& 9.5(6)
&      	&
\\

2243	& 21655.01(9)	& 22(2)
&      	&  
& 2273	& 21621.35(6)	& 22.6(7)
&      	&  
\\

2244	& 21654.45(6)	& 64(2)
& 21654.43	&  
& 2274	& 21620.63(9)	& 7.0(8)
&      	&
\\

2245	& 21653.52(6)	& 63(4)
& 21653.60	&  
& 2275	& 21619.98(7)	& 13.7(8)
&      	&
\\

2246	& \textbf{21653.07(5)}	& 132(4)
& 21653.13	& \textbf{T+  4b-2a  (2-1) P3   } 
& 2276	& 21619.02(7)	& 9.0(7)
&      	&
\\

2247	& 21651.08(4)	& 242.8(16)
& 21651.07	& S+  3E-2B  (0-0) P2    
& 2277	& 21618.05(9)	& 6.1(7)
&      	&
\\

2248	& \textbf{21649.88(5)}	& 129.1(16)
& 21649.83	& \textbf{T+  4c-2a  (2-2) P6   } 
& 2278	& 21617.30(9)	& 7.3(7)
&      	&  
\\

2279	& 21616.61(5)	& 29.6(7)
& 21616.61	&  
& 2309	& 21595.00(7)	& 81.2(7)
&      	&  
\\

2280	& 21615.90(11)	& 4.7(7)
&      	&
& 2310	& 21594.28(8)	& 20.7(7)
&      	&  
\\

2281	& 21615.07(11)	& 6.5(11)
&      	&
& 2311	& 21593.56(7)	& 41.3(8)
&      	& S+  GK-2B  (2-1) R1    
\\

2282	& \textbf{21614.53(5)}	& 63.2(10)
& 21614.54	& \textbf{T-  4c-2a  (3-3) Q5   } 
& 2312	& 21592.98(14)	& 5.0(9)
&      	&  
\\

2283	& 21613.72(13)	& 9(3)
&      	&
& 2313	& \textbf{21592.15(7)}	& 93.3(9)
&      	& \textbf{T-  4c-2a  (3-3) Q6   } 
\\

2284	& 21613.30(6)	& 47(2)
& 21613.19	&  
& 2314	& 21590.55(9)	& 15.1(10)
&      	&
\\

2285	& 21612.62(9)	& 12.6(9)
&      	&  
& 2315	& 21589.67(7)	& 41.8(11)
&      	&  
\\

2286	& 21612.06(5)	& 54.0(11)
& 21612.10	& S-  3E-2B  (3-5) Q6    
& 2316	& 21588.99(10)	& 14.2(11)
&      	&
\\

2287	& 21611.01(5)	& 26.3(6)
& 21611.02	&  
& 2317	& 21588.25(8)	& 28.9(12)
&      	&  
\\

2288	& 21610.13(6)	& 125(2)
& 21610.09	&  
& 2318	& 21587.64(9)	& 15.6(12)
&      	&  
\\

2289	& 21609.64(5)	& 777(3)
& 21609.67	& S+  GK-2B  (1-0) R8    
& 2319	& 21586.78(11)	& 8.2(10)
&      	&
\\

2290	& 21608.59(8)	& 37(3)
&      	&  
& 2320	& 21584.38(7)	& 41.3(10)
&      	&  
\\

2291	& 21608.21(12)	& 15(3)
&      	&  
& 2321	& 21583.68(8)	& 26.4(10)
&      	& S+  GK-2B  (2-1) R0    
\\

2292	& \textbf{21607.45(8)}	& 51.8(13)
&      	& \textbf{T+  4c-2a  (3-3) P2   } 
& 2322	& 21581.56(10)	& 15.0(12)
&      	&
\\

2293	& 21606.96(9)	& 20.5(15)
&      	& S-  3E-2B  (5-8) Q7    
& 2323	& 21580.98(8)	& 47.5(12)
& 21581.01	&  
\\

2294	& 21606.08(10)	& 7.7(6)
&      	&
& 2324	& 21580.31(9)	& 14.9(11)
&      	&
\\

2295	& 21605.26(8)	& 20.1(7)
&      	&  
& 2325	& 21579.55(8)	& 28.4(10)
&      	&  
\\

2296	& 21604.56(8)	& 14.9(7)
&      	&  
& 2326	& 21578.59(9)	& 14.7(10)
&      	&  
\\

2297	& 21603.80(9)	& 9.8(6)
&      	&  
& 2327	& 21577.81(8)	& 21.2(10)
&      	& S+  3F-2B  (2-4) P6    
\\

2298	& 21602.93(7)	& 81.7(10)
& 21603.05	&  
& 2328	& 21576.57(8)	& 45.3(17)
& 21576.62	&  
\\

2299	& 21602.39(10)	& 13.1(10)
&      	&
& 2329	& \textbf{21576.06(8)}	& 43.9(15)
& 21576.12	& \textbf{T-  4c-2a  (3-3) Q7   } 
\\

2300	& 21601.63(7)	& 55.8(13)
&      	&  
& 2330	& 21575.37(13)	& 10.9(14)
&      	&
\\

2301	& \textbf{21601.10(7)}	& 89.8(12)
& 21601.18	& \textbf{T+  4b-2a  (2-1) P4   } 
& 2331	& 21574.82(9)	& 32.0(14)
& 21574.87	&  
\\

2302	& 21600.58(7)	& 57.7(14)
&      	&  
& 2332	& 21574.26(10)	& 18.0(15)
&      	&  
\\

2303	& 21599.57(7)	& 21.3(6)
&      	&  
& 2333	& 21573.43(11)	& 7.6(10)
&      	&
\\

2304	& 21598.67(8)	& 30.4(9)
&      	& S+  GK-2B  (2-1) R2    
& 2334	& 21571.02(7)	& 126.3(10)
& 21570.99	& S-  3E-2B  (3-5) Q5    
\\

2305	& 21598.07(8)	& 44.3(9)
&      	& S+  GK-2B  (2-1) R3    
& 2335	& 21570.16(9)	& 15.5(10)
&      	& S+  WZ-2B  (0-5) R2    
\\

2306	& 21597.47(10)	& 14.8(9)
&      	&
& 2336	& 21569.43(10)	& 12.3(10)
&      	&
\\

2307	& 21596.81(7)	& 36.0(7)
&      	&
& 2337	& 21568.73(7)	& 63.7(10)
& 21568.66	&  
\\

2308	& 21595.86(8)	& 12.0(6)
&      	&
& 2338	& 21567.91(10)	& 12.3(10)
&      	&  
\\

2339	& 21567.20(11)	& 8.9(10)
&      	&  
& 2367	& 21542.86(9)	& 5.6(6)
&      	&
\\

2340	& 21566.39(7)	& 52.2(10)
& 21566.41	&  
& 2368	& 21541.14(5)	& 43.5(6)
& 21541.17	&  
\\

2341	& 21565.68(7)	& 44.8(11)
& 21565.65	&  
& 2369	& 21539.99(6)	& 11.9(6)
&      	&
\\

2342	& 21564.94(7)	& 47.5(10)
& 21564.92	&  
& 2370	& 21539.05(5)	& 35.8(6)
& 21539.06	&  
\\

2343	& 21564.10(6)	& 1857.5(16)
& 21564.00	& S+  3F-2B  (2-4) R1    
& 2371	& 21537.93(6)	& 14.6(6)
&      	&
\\

& & &	& S+  GK-2B  (1-0) R7    
& 2372	& 21536.98(4)	& 176.1(7)
& 21536.94	& S-  3E-2B  (3-5) Q4    
\\

2344	& 21563.31(8)	& 56(4)
&      	&  
& 2373	& 21536.00(5)	& 80.2(6)
& 21536.03	&  
\\

2345	& 21562.92(8)	& 72(4)
& 21562.95	&  
& 2374	& 21534.85(7)	& 12.5(7)
&      	&  
\\

2346	& 21561.98(10)	& 15.3(14)
&      	&
& 2375	& 21534.16(7)	& 8.8(7)
&      	&
\\

2347	& 21561.43(9)	& 21.4(13)
&      	&  
& 2376	& 21532.61(8)	& 10.3(13)
&      	&
\\

2348	& 21560.74(8)	& 29.9(11)
&      	&  
& 2377	& 21532.08(6)	& 37.6(12)
& 21532.08	& S+  3F-2B  (2-4) P5    
\\

2349	& 21559.96(9)	& 16.0(10)
&      	&  
& 2378	& \textbf{21531.56(5)}	& 68.9(13)
& 21531.54	& \textbf{T+  4c-2a  (3-3) P4   } 
\\

2350	& 21559.26(7)	& 195.3(10)
& 21559.18	& S-  3E-2B  (5-8) Q6    
& 2379	& 21530.92(7)	& 13.9(9)
&      	&  
\\

& & &	& S-  3E-2B  (1-2) Q8    
& 2380	& \textbf{21530.22(5)}	& 45.0(7)
& 21530.23	& \textbf{T+  4c-2a  (4-4) R2   } 
\\

2351	& 21558.52(8)	& 27.8(10)
&      	&  
& 2381	& 21529.43(5)	& 41.0(7)
& 21529.48	&  
\\

2352	& 21557.19(10)	& 7.2(9)
&      	&
& 2382	& 21528.73(7)	& 9.8(7)
&      	&
\\

2353	& 21556.47(8)	& 13.1(9)
&      	&  
& 2383	& 21527.93(6)	& 20.6(7)
&      	&  
\\

2354	& \textbf{21555.71(6)}	& 33.8(8)
& 21555.72	& \textbf{T+  4c-2a  (4-4) R4   } 
& 2384	& 21527.01(5)	& 47.2(8)
&      	&
\\

2355	& 21554.23(4)	& 89.0(6)
& 21554.27	&  
& 2385	& 21526.30(4)	& 979.6(13)
& 21526.28	& S+  GK-2B  (1-0) R6    
\\

2356	& 21553.13(7)	& 8.4(6)
&      	&  
& 2386	& 21525.54(5)	& 49.5(8)
&      	&
\\

2357	& 21552.10(5)	& 27.1(6)
& 21552.08	&  
& 2387	& 21524.87(5)	& 80.1(7)
& 21524.89	&  
\\

2358	& 21551.10(4)	& 150.9(7)
& 21551.13	&  
& 2388	& 21523.99(5)	& 86.8(7)
& 21523.97	&  
\\

2359	& 21550.07(5)	& 56.6(7)
& 21549.95	&  
& 2389	& 21523.28(5)	& 93.9(7)
& 21523.31	&  
\\

2360	& 21549.21(6)	& 28.8(15)
&      	&  
& 2390	& 21522.47(7)	& 10.5(7)
&      	&
\\

2361	& 21548.71(5)	& 109.2(15)
& 21548.69	&  
& 2391	& 21521.03(15)	& 2.3(7)
&      	&
\\

2362	& 21547.68(5)	& 22.9(6)
&      	&  
& 2392	& 21519.75(11)	& 3.6(7)
&      	&
\\

2363	& 21546.60(5)	& 27.5(6)
& 21546.67	&  
& 2393	& 21518.84(10)	& 5.5(8)
&      	&
\\

2364	& 21545.67(5)	& 37.5(7)
& 21545.64	&  
& 2394	& 21518.23(6)	& 29.0(8)
& 21518.24	& S-  3E-2B  (5-8) Q5    
\\

2365	& \textbf{21544.87(6)}	& 21.8(7)
&      	& \textbf{T+  4c-2a  (4-4) R3   } 
& 2395	& 21517.52(8)	& 11.7(9)
&      	&
\\

2366	& 21543.85(9)	& 5.2(6)
&      	&
& 2396	& 21516.93(9)	& 11.2(9)
&      	&  
\\

2397	& 21516.32(5)	& 36.3(9)
&      	&
& 2427	& 21491.86(3)	& 121.3(11)
& 21491.89	&  
\\

2398	& 21515.57(5)	& 35.9(7)
& 21515.55	&  
& 2428	& 21491.01(7)	& 11.5(12)
&      	&
\\

2399	& 21514.08(5)	& 49.7(7)
& 21514.06	& S+  3E-2B  (1-2) R3    
& 2429	& 21490.27(4)	& 31.1(14)
&      	&  
\\

2400	& 21513.16(5)	& 29.6(7)
& 21513.10	&  
& 2430	& 21489.63(3)	& 70.3(16)
&      	&
\\

2401	& 21512.41(9)	& 6.9(7)
&      	&
& 2431	& 21489.08(4)	& 44.5(18)
&      	&  
\\

2402	& \textbf{21511.68(6)}	& 18.4(7)
&      	& \textbf{T+  4c-2a  (4-4) R1   } 
& 2432	& 21488.23(6)	& 9.9(11)
&      	&  
\\

2403	& 21509.89(5)	& 118.0(13)
& 21509.88	& S-  3E-2B  (3-5) Q3    
& 2433	& 21486.07(7)	& 8.5(10)
&      	&  
\\

2404	& 21509.27(9)	& 13.0(12)
&      	&
& 2434	& 21484.38(4)	& 18.8(11)
&      	& S-  3E-2B  (5-8) Q4    
\\

2405	& 21508.61(8)	& 12.8(12)
&      	&  
& 2435	& 21483.52(5)	& 18.8(11)
&      	&
\\

2406	& 21507.77(9)	& 9.3(10)
&      	&
& 2436	& 21482.71(3)	& 100.0(11)
& 21482.68	&  
\\

2407	& 21506.92(6)	& 29.6(12)
&      	&
& 2437	& 21481.60(5)	& 13.5(11)
&      	&
\\

2408	& 21506.29(9)	& 9.6(12)
&      	&
& 2438	& 21480.64(3)	& 42.0(11)
& 21480.60	&  
\\

2409	& 21505.21(11)	& 9.6(16)
&      	&
& 2439	& 21479.81(4)	& 30.8(11)
& 21479.85	&  
\\

2410	& 21504.65(6)	& 69.8(16)
& 21504.68	& S+  3F-2B  (0-1) R5    
& 2440	& 21478.40(4)	& 19.0(11)
&      	&  
\\

2411	& 21504.11(6)	& 35.6(18)
&      	&
& 2441	& 21477.70(3)	& 39.5(11)
& 21477.69	&  
\\

2412	& 21503.26(4)	& 416.5(11)
& 21503.21	& S-  3E-2B  (1-2) Q7    
& 2442	& 21477.04(5)	& 20.7(12)
&      	&  
\\

2413	& 21502.35(6)	& 22.3(11)
&      	&  
& 2443	& 21476.39(3)	& 64.4(11)
& 21476.41	& S-  3E-2B  (3-5) Q1    
\\

2414	& 21501.67(6)	& 25.0(12)
&      	&  
& 2444	& 21475.45(4)	& 23.2(10)
&      	&  
\\

2415	& 21500.97(8)	& 13.4(11)
&      	&  
& 2445	& 21474.48(2)	& 1078.4(13)
& 21474.50	& S+  GK-2B  (1-0) R4    
\\

2416	& 21500.19(5)	& 26.9(13)
&      	&  
& 2446	& 21473.62(4)	& 19.2(10)
&      	&
\\

2417	& 21499.54(5)	& 39.1(14)
&      	& S-  4E-2B  (3-12) Q3    
& 2447	& 21472.79(6)	& 16.7(14)
&      	&
\\

2418	& 21498.97(4)	& 76.2(16)
& 21498.98	& S+  GK-2B  (2-1) P3    
& 2448	& 21472.23(7)	& 15.1(14)
&      	&  
\\

2419	& 21498.04(5)	& 17.5(11)
&      	&  
& 2449	& 21471.61(7)	& 10.0(12)
&      	&  
\\

2420	& 21497.19(3)	& 149(2)
&      	&
& 2450	& 21469.21(5)	& 14.3(11)
&      	& S+  GK-2B  (6-4) P4    
\\

2421	& 21496.60(2)	& 2119(3)
& 21496.61	& S+  GK-2B  (1-0) R5    
& 2451	& 21468.54(2)	& 151.0(11)
& 21468.54	& S-  3F-2B  (0-1) Q7    
\\

2422	& 21495.64(5)	& 26.5(15)
&      	&
& 2452	& 21466.85(3)	& 43.4(10)
&      	& S+  GK-2B  (2-1) P4    
\\

2423	& 21495.07(4)	& 29.9(15)
&      	&
& 2453	& 21466.05(4)	& 18.6(10)
&      	&
\\

2424	& 21494.04(4)	& 39.8(13)
& 21494.03	&  
& 2454	& 21465.09(3)	& 45.3(10)
&      	&
\\

2425	& 21493.37(8)	& 14.5(16)
&      	&  
& 2455	& 21464.07(3)	& 50.5(10)
&      	& S+  3E-2B  (3-5) P3    
\\

2426	& 21492.81(3)	& 71.9(17)
&      	&  
& 2456	& 21462.82(7)	& 7.0(10)
&      	&  
\\

2457	& 21461.49(7)	& 10.7(12)
&      	&  
& 2487	& 21437.63(5)	& 18.4(6)
&      	& S-  3E-2B  (5-8) Q2    
\\

2458	& 21460.88(6)	& 14.3(12)
&      	&  
& 2488	& 21436.76(5)	& 47.3(15)
& 21436.75	&  
\\

2459	& 21460.22(4)	& 40.3(12)
&      	&
& 2489	& 21436.31(5)	& 34.3(14)
&      	&  
\\

2460	& 21459.51(2)	& 1905.0(18)
& 21459.49	& S+  GK-2B  (1-0) R3    
& 2490	& 21435.54(4)	& 148.7(6)
& 21435.54	&  
\\

2461	& 21458.69(4)	& 26.8(11)
&      	&
& 2491	& 21434.77(6)	& 23.2(13)
&      	&
\\

2462	& 21457.95(3)	& 132(3)
& 21457.97	& S+  3E-2B  (1-2) R2    
& 2492	& 21434.27(4)	& 166.4(12)
& 21434.33	&  
\\

2463	& 21457.55(4)	& 63(3)
&      	& S-  3E-2B  (5-8) Q3    
& 2493	& 21433.61(6)	& 17.3(7)
&      	&
\\

2464	& 21456.33(4)	& 25.8(10)
&      	& S+  3E-2B  (3-5) P2    
& 2494	& 21432.78(6)	& 11.6(6)
&      	&  
\\

2465	& 21455.43(2)	& 237.9(10)
& 21455.45	& S-  3E-2B  (1-2) Q6    
& 2495	& 21431.99(5)	& 25.8(7)
& 21432.03	&  
\\

2466	& 21453.59(4)	& 21.3(9)
& 21453.57	& S+  WZ-2B  (0-5) P4    
& 2496	& 21431.33(8)	& 8.9(7)
&      	&  
\\

2467	& \textbf{21452.65(3)}	& 86.5(15)
&      	& \textbf{T-  4c-2a  (4-4) Q2   } 
& 2497	& 21430.68(8)	& 7.4(7)
&      	&  
\\

2468	& 21452.12(4)	& 31.3(13)
&      	&
& 2498	& 21429.70(5)	& 61.9(16)
& 21429.73	& S+  GK-2B  (2-1) P5    
\\

2469	& 21451.52(3)	& 43.5(12)
& 21451.52	&  
& 2499	& 21429.27(8)	& 12.6(15)
&      	&  
\\

2470	& 21450.59(2)	& 742.0(10)
& 21450.57	& S+  GK-2B  (1-0) R2    
& 2500	& 21428.48(8)	& 5.4(6)
&      	&  
\\

2471	& 21449.76(2)	& 189.1(9)
& 21449.74	&  
& 2501	& 21427.44(4)	& 114.5(6)
& 21427.48	&  
\\

2472	& 21448.89(3)	& 34.8(9)
&      	&  
& 2502	& \textbf{21426.67(4)}	& 76.9(6)
& 21426.73	& \textbf{T-  4c-2a  (4-4) Q4   } 
\\

2473	& 21448.20(3)	& 124.9(10)
& 21448.20	&  
& 2503	& 21425.72(6)	& 11.3(6)
&      	&  
\\

2474	& 21447.59(5)	& 15.0(11)
&      	&
& 2504	& 21425.01(6)	& 12.0(6)
&      	&
\\

2475	& 21446.71(4)	& 22.9(9)
&      	&  
& 2505	& 21424.27(5)	& 25.4(6)
&      	& S-  3E-2B  (5-8) Q1    
\\

2476	& 21445.90(2)	& 1002.4(12)
& 21445.88	& S+  GK-2B  (1-0) R1    
& 2506	& 21423.57(6)	& 15.0(6)
&      	&  
\\

2477	& 21445.14(4)	& 22.0(9)
&      	&
& 2507	& 21422.73(5)	& 32.5(6)
&      	&  
\\

2478	& 21444.24(3)	& 75.9(19)
& 21444.25	& S+  GK-2B  (6-4) P5    
& 2508	& 21421.99(5)	& 40.3(12)
&      	&  
\\

2479	& 21443.78(3)	& 84.5(18)
& 21443.75	&  
& 2509	& 21421.51(5)	& 33.7(12)
&      	&  
\\

2480	& 21442.97(6)	& 8.2(9)
&      	&  
& 2510	& 21417.82(5)	& 62.8(12)
&      	&  
\\

2481	& 21442.00(2)	& 229.1(11)
& 21442.00	& S+  GK-2B  (1-0) R0    
& 2511	& 21417.24(4)	& 77.6(11)
&      	&  
\\

2482	& \textbf{21441.40(4)}	& 37.3(11)
& 21441.42	& \textbf{T-  4c-2a  (4-4) Q3   } 
& 2512	& 21416.46(4)	& 403.3(10)
& 21416.45	&  
\\

2483	& 21440.74(4)	& 24.6(11)
&      	&  
& 2513	& 21415.51(4)	& 534.6(10)
& 21415.49	& S-  3E-2B  (1-2) Q5    
\\

2484	& 21440.14(3)	& 50.1(11)
& 21440.14	&  
& 2514	& 21414.62(7)	& 22.0(19)
&      	&  
\\

2485	& 21439.16(7)	& 10.4(7)
&      	&
& 2515	& 21414.15(7)	& 20.3(18)
&      	&  
\\

2486	& 21438.56(4)	& 29.4(8)
& 21438.55	&  
& 2516	& 21413.45(4)	& 289.2(10)
& 21413.45	& S+  GK-2B  (1-0) P1    
\\

2517	& 21411.76(6)	& 18.9(9)
&      	&
& 2546	& 21383.26(4)	& 267(5)
& 21383.28	& S-  3E-2B  (1-2) Q4    
\\

2518	& 21410.94(6)	& 16.0(9)
&      	&  
& 2547	& 21382.94(4)	& 166(5)
& 21382.95	& S+  GK-2B  (1-0) P2    
\\

2519	& 21409.88(5)	& 25.9(10)
&      	&  
& 2548	& 21381.74(4)	& 332.6(8)
& 21381.77	& S-  3E-2B  (0-1) Q13   
\\

2520	& 21409.22(7)	& 13.8(10)
&      	&  
& 2549	& 21380.73(4)	& 62.2(7)
& 21380.76	&  
\\

2521	& \textbf{21408.33(5)}	& 42.0(9)
& 21408.34	& \textbf{T-  4c-2a  (4-4) Q5   } 
& 2550	& 21379.89(7)	& 7.6(7)
&      	&  
\\

2522	& 21405.25(5)	& 43.0(9)
& 21405.17	& S+  GK-2B  (7-5) R0    
& 2551	& 21378.63(5)	& 41.9(14)
&      	&  
\\

2523	& 21404.14(7)	& 15.6(14)
&      	&  
& 2552	& 21378.16(5)	& 59.5(14)
&      	& S-  3F-2B  (0-1) Q6    
\\

2524	& 21403.61(5)	& 51.5(13)
& 21403.71	& S+  GK-2B  (7-5) R1    
& 2553	& 21377.09(6)	& 13.7(9)
&      	&  
\\

2525	& 21402.96(4)	& 125.1(14)
& 21402.90	& S+  3E-2B  (1-2) R1    
& 2554	& 21376.50(5)	& 27.1(9)
& 21376.45	&  
\\

& & &	& S+  3F-2B  (0-1) R4    
& 2555	& 21374.85(5)	& 34.0(7)
& 21374.91	&  
\\

2526	& \textbf{21402.41(7)}	& 29.4(17)
&      	& \textbf{T+  4c-2a  (4-4) P2   } 
& 2556	& 21372.57(6)	& 11.6(6)
&      	&  
\\

2527	& 21401.94(7)	& 20(2)
&      	&  
& 2557	& 21371.55(7)	& 8.9(6)
&      	&
\\

2528	& 21399.30(7)	& 20.6(17)
&      	&
& 2558	& 21370.56(7)	& 11.0(6)
&      	&  
\\

2529	& 21398.82(7)	& 19.4(16)
&      	&
& 2559	& 21369.50(6)	& 16.3(7)
&      	&  
\\

2530	& 21398.05(4)	& 95.0(9)
& 21398.04	&  
& 2560	& 21368.65(7)	& 9.6(7)
&      	&
\\

2531	& 21396.95(4)	& 225.0(8)
& 21396.92	&  
& 2561	& 21367.49(6)	& 21.3(10)
&      	&
\\

2532	& 21396.13(5)	& 46.4(15)
&      	&
& 2562	& \textbf{21366.83(5)}	& 73.8(10)
& 21366.75	& T+  4c-2a  (4-4) P3    
\\

2533	& 21395.64(5)	& 61.5(16)
& 21395.61	&  
& 2563	& 21365.92(7)	& 18.1(9)
&      	&  
\\

2534	& 21394.48(5)	& 30.4(7)
& 21394.47	&  
& 2564	& 21365.14(6)	& 25.0(9)
&      	& S+  EF-2B (32-3) P4    
\\

2535	& 21393.43(6)	& 12.3(7)
&      	&  
& 2565	& 21364.37(9)	& 8.8(9)
&      	&
\\

2536	& 21392.70(4)	& 53.0(7)
& 21392.72	&  
& 2566	& 21363.47(7)	& 23.1(15)
&      	&
\\

2537	& 21391.30(6)	& 13.9(7)
&      	&  
& 2567	& 21362.91(5)	& 49.4(16)
& 21362.93	&  
\\

2538	& 21390.46(4)	& 196.7(7)
& 21390.42	& S+  3E-2B  (1-2) P6    
& 2568	& 21361.76(9)	& 11.1(13)
&      	&  
\\

2539	& 21389.39(7)	& 7.1(7)
&      	&
& 2569	& \textbf{21361.09(7)}	& 37.4(16)
&      	& T-  4c-2a  (4-4) Q7    
\\

2540	& 21387.96(6)	& 17.2(8)
&      	&  
& 2570	& \textbf{21360.50(8)}	& 31.0(16)
&      	
& \textbf{ \textit{T- 4c-2a (4-4) Q7}} 
\\

2541	& 21387.28(6)	& 17.5(8)
&      	&  
& 2571	& 21359.88(5)	& 84.4(16)
& 21359.89	&  
\\

2542	& \textbf{21386.47(4)}	& 64.2(7)
& 21386.46	& \textbf{T-  4c-2a  (4-4) Q6   } 
& 2572	& 21358.86(5)	& 98.3(17)
&      	&
\\

2543	& 21385.72(4)	& 101.2(7)
& 21385.69	&  
& 2573	& 21358.28(4)	& 359.2(19)
& 21358.27	& S-  3E-2B  (1-2) Q3    
\\

2544	& 21384.86(9)	& 5.8(7)
&      	&  
& 2574	& 21357.10(6)	& 22.6(10)
&      	&
\\

2545	& 21384.14(6)	& 16.1(8)
&      	&
& 2575	& 21356.40(5)	& 59.6(10)
& 21356.43	& S+  3E-2B  (1-2) R0    
\\

2576	& 21355.59(6)	& 24.4(9)
&      	&  
& 2605	& 21326.89(8)	& 15.7(11)
&      	&  
\\

2577	& 21354.73(5)	& 50.9(9)
& 21354.70	&  
& 2606	& 21326.14(6)	& 33.3(9)
& 21326.14	&  
\\

2578	& 21353.85(5)	& 35.1(8)
& 21353.87	&  
& 2607	& 21325.10(6)	& 22.6(9)
& 21325.14	&  
\\

2579	& 21352.80(6)	& 17.7(8)
&      	&
& 2608	& 21324.31(6)	& 31.5(9)
&      	&  
\\

2580	& 21351.80(5)	& 82.4(16)
&      	&
& 2609	& 21323.49(6)	& 29.4(9)
& 21323.44	&  
\\

2581	& 21351.22(4)	& 277.8(16)
& 21351.22	& S+  3E-2B  (1-2) P5    
& 2610	& 21322.65(8)	& 12.5(8)
&      	&  
\\

2582	& 21350.51(4)	& 106.2(11)
& 21350.55	&  
& 2611	& 21321.69(7)	& 13.9(8)
&      	&
\\

2583	& 21349.37(6)	& 15.6(8)
&      	&  
& 2612	& 21320.78(7)	& 13.3(8)
&      	&  
\\

2584	& 21348.33(5)	& 68.1(18)
&      	&  
& 2613	& 21319.62(6)	& 44.3(12)
& 21319.60	&  
\\

2585	& 21347.79(4)	& 251.2(19)
& 21347.80	& S-  3F-2B  (3-6) Q4    
& 2614	& 21319.02(7)	& 26.0(11)
& 21319.04	&  
\\

& & &	& S+  GK-2B  (1-0) P3    
& 2615	& 21318.29(7)	& 17.9(9)
&      	&  
\\

2586	& 21346.62(6)	& 18.6(8)
&      	&
& 2616	& 21317.37(8)	& 11.1(8)
&      	&
\\

2587	& 21345.77(6)	& 17.8(9)
&      	&
& 2617	& 21316.49(7)	& 13.7(8)
&      	&
\\

2588	& 21344.78(5)	& 46.9(8)
& 21344.71	&  
& 2618	& 21315.57(6)	& 29.7(8)
& 21315.60	& S+  GK-2B  (1-0) P12   
\\

2589	& 21343.87(6)	& 21.7(9)
& 21343.87	&  
& 2619	& 21314.65(7)	& 22.0(9)
& 21314.75	&  
\\

2590	& 21343.12(5)	& 34.7(9)
& 21343.12	&  
& 2620	& 21313.87(5)	& 155.2(9)
& 21313.88	& S+  GK-2B  (1-0) P4    
\\

2591	& 21342.21(9)	& 11.0(10)
&      	&  
& 2621	& 21312.87(10)	& 10.4(15)
&      	&  
\\

2592	& 21341.50(6)	& 25.6(10)
&      	&  
& 2622	& 21312.34(7)	& 35.9(14)
& 21312.23	&  
\\

2593	& 21340.68(6)	& 37.3(15)
&      	&  
& 2623	& 21311.44(5)	& 278.9(11)
& 21311.50	& S+  3E-2B  (1-2) P3    
\\

2594	& 21340.11(4)	& 135.9(17)
& 21340.11	& S-  3E-2B  (1-2) Q2    
& 2624	& 21310.91(5)	& 180.9(14)
& 21310.92	& S+  3F-2B  (0-1) R3    
\\

2595	& 21338.29(8)	& 7.3(7)
&      	&  
& 2625	& 21309.84(8)	& 17.7(12)
&      	&  
\\

2596	& 21337.32(6)	& 12.4(7)
&      	&  
& 2626	& 21309.26(6)	& 33.0(12)
& 21309.39	&  
\\

2597	& 21333.66(7)	& 13.9(8)
&      	&  
& 2627	& 21308.37(7)	& 14.5(8)
&      	&
\\

2598	& 21332.53(6)	& 35.1(8)
& 21332.49	&  
& 2628	& 21307.50(7)	& 18.2(8)
& 21307.39	&  
\\

2599	& 21331.53(6)	& 25.2(8)
& 21331.54	&  
& 2629	& 21306.65(6)	& 20.9(8)
& 21306.66	&  
\\

2600	& 21330.65(5)	& 190.1(9)
& 21330.61	& S+  3E-2B  (1-2) P4    
& 2630	& 21305.84(7)	& 12.1(8)
&      	&  
\\

2601	& 21329.83(9)	& 9.8(10)
&      	&  
& 2631	& 21304.90(7)	& 13.3(8)
&      	&  
\\

2602	& 21329.13(9)	& 10.5(10)
&      	& S+  EF-2B (32-3) P5    
& 2632	& 21303.99(6)	& 23.2(8)
& 21304.00	&  
\\

2603	& \textbf{21328.28(5)}	& 352.6(12)
&      	& T+  4c-2a  (4-4) P4    
& 2633	& 21303.24(8)	& 10.4(8)
&      	& S-  3F-2B  (3-6) Q3    
\\

2604	& 21327.52(9)	& 14.6(11)
&      	&  
& 2634	& 21302.18(7)	& 16.3(8)
&      	&
\\

2635	& 21301.39(5)	& 85.8(8)
& 21301.40	& S+  3E-2B  (1-2) P2    
& 2665	& 21275.97(8)	& 8.7(7)
&      	&
\\

2636	& 21300.62(6)	& 32.6(8)
&      	& S+  GK-2B  (7-5) P5    
& 2666	& 21275.34(7)	& 12.8(7)
&      	&  
\\

2637	& 21299.58(8)	& 9.9(8)
&      	&  
& 2667	& 21274.22(7)	& 8.7(7)
&      	&  
\\

2638	& 21298.44(5)	& 91.9(8)
& 21298.42	& S-  3F-2B  (0-1) Q5    
& 2668	& 21272.46(8)	& 6.3(7)
&      	&
\\

2639	& 21296.88(11)	& 5.8(9)
&      	&
& 2669	& 21271.44(7)	& 9.5(7)
&      	&
\\

2640	& 21296.20(7)	& 24.3(11)
& 21296.26	&  
& 2670	& 21270.00(8)	& 6.8(7)
&      	&  
\\

2641	& 21295.63(9)	& 13.1(11)
&      	&
& 2671	& 21268.96(8)	& 6.8(7)
&      	&
\\

2642	& 21294.97(8)	& 12.9(9)
&      	&  
& 2672	& 21268.00(6)	& 13.9(7)
&      	& S+  3F-2B  (3-6) P5    
\\

2643	& 21294.29(8)	& 10.8(9)
&      	&
& 2673	& 21267.27(6)	& 14.4(7)
&      	&
\\

2644	& 21293.26(5)	& 195.9(8)
& 21293.25	&  
& 2674	& 21266.42(6)	& 22.8(7)
& 21266.36	&  
\\

2645	& 21292.21(6)	& 40.9(8)
& 21292.18	&  
& 2675	& 21265.56(4)	& 113.5(8)
& 21265.56	& S+  WY-2B  (0-0) R2    
\\

2646	& 21291.22(7)	& 39(4)
& 21291.23	&  
& & & &	& S+  3F-2B  (0-1) P7    
\\

2647	& 21290.86(13)	& 16(4)
&      	&  
& 2676	& 21264.53(8)	& 7.6(7)
&      	&
\\

2648	& 21290.27(11)	& 11.8(13)
&      	&
& 2677	& 21263.69(7)	& 10.1(7)
&      	&
\\

2649	& 21289.68(8)	& 13.7(11)
&      	&
& 2678	& 21262.86(4)	& 106.5(8)
& 21262.86	& S+  GK-2B  (1-0) P6    
\\

2650	& 21288.82(5)	& 304.0(9)
& 21288.83	&  
& 2679	& 21261.95(8)	& 8.2(7)
&      	&
\\

2651	& 21287.80(9)	& 7.7(8)
&      	&
& 2680	& 21261.08(5)	& 56.7(7)
& 21261.08	& S+  GK-2B  (1-0) P10   
\\

2652	& 21286.91(6)	& 40.4(17)
& 21286.90	&  
& 2681	& 21260.23(8)	& 8.7(8)
&      	&  
\\

2653	& \textbf{21286.42(8)}	& 29.2(14)
& 21286.43	& \textbf{T+  4c-2a  (4-4) P5   } 
& 2682	& 21259.53(9)	& 8.0(8)
&      	&
\\

2654	& \textbf{21285.90(8)}	& 17.6(15)
&      	& \textbf{T+  4c-2a  (5-5) R0   } 
& 2683	& 21258.71(6)	& 21.3(7)
& 21258.75	& S+  WY-2B  (0-0) R0    
\\

2655	& 21284.91(5)	& 437.1(8)
& 21284.92	& S+  GK-2B  (1-0) P5    
& 2684	& \textbf{21257.95(7)}	& 15.4(8)
& 21257.91	& \textbf{T-  4c-2a  (5-5) Q1   } 
\\

2656	& 21283.77(5)	& 59.4(8)
& 21283.72	& S+  GK-2B  (1-0) P11   
& 2685	& 21257.28(9)	& 9.5(8)
& 21257.29	&  
\\

2657	& 21283.16(6)	& 22.9(8)
& 21283.12	&  
& 2686	& 21256.58(13)	& 4.3(8)
&      	&
\\

2658	& 21281.99(7)	& 16.1(8)
& 21281.91	&  
& 2687	& 21255.79(11)	& 4.2(7)
&      	&
\\

2659	& 21281.36(8)	& 11.6(8)
& 21281.29	&  
& 2688	& 21254.57(4)	& 77.8(5)
& 21254.59	& S-  3E-2B  (4-7) Q7    
\\

2660	& 21280.71(9)	& 8.2(7)
&      	&  
& 2689	& 21253.71(5)	& 23.9(5)
& 21253.77	&  
\\

2661	& 21279.89(5)	& 197.1(7)
& 21279.95	& S+  WY-2B  (0-0) R1    
& 2690	& 21252.79(8)	& 6.1(5)
&      	&
\\

2662	& 21279.15(10)	& 5.5(7)
&      	&
& 2691	& 21252.05(7)	& 8.5(6)
&      	&  
\\

2663	& 21277.65(10)	& 5.4(7)
&      	&
& 2692	& 21251.37(5)	& 20.9(5)
& 21251.31	&  
\\

2664	& 21277.02(9)	& 7.8(7)
&      	& S-  3E-2B  (0-1) Q12   
& 2693	& \textbf{21250.50(4)}	& 194.7(6)
& 21250.54	& T-  4c-2a  (5-5) Q2    
\\

2694	& 21249.88(5)	& 28.4(6)
& 21249.98	&  
& 2722	& 21227.55(4)	& 129.9(7)
& 21227.66	& S-  3E-2B  (2-4) Q8    
\\

2695	& 21248.89(4)	& 175.8(5)
& 21248.87	& S+  GK-2B  (1-0) P7    
& 2723	& 21226.72(5)	& 22.1(6)
& 21226.77	&  
\\

& & &	& S+  3E-2B  (0-1) R6    
& 2724	& 21225.35(5)	& 35.1(6)
& 21225.33	&  
\\

2696	& 21247.70(4)	& 100.1(10)
& 21247.71	& S+  GK-2B  (1-0) P9    
& 2725	& 21224.56(7)	& 9.2(6)
&      	&  
\\

2697	& 21247.24(10)	& 5.2(10)
&      	&
& 2726	& 21223.44(8)	& 6.0(6)
&      	&
\\

2698	& 21245.90(9)	& 4.1(5)
&      	&  
& 2727	& 21222.29(6)	& 12.7(6)
& 21222.33	& S+  GK-2B  (8-6) R1    
\\

2699	& 21245.09(8)	& 6.3(5)
&      	&  
& 2728	& 21221.20(7)	& 8.2(7)
&      	&
\\

2700	& 21244.40(7)	& 8.5(6)
&      	& S   3A-2B  (2-5) P1    
& 2729	& 21220.54(5)	& 23.6(7)
& 21220.48	&  
\\

2701	& 21243.67(5)	& 68(2)
& 21243.67	& S+  GK-2B  (1-0) P8    
& 2730	& 21219.54(8)	& 5.6(6)
&      	&
\\

2702	& 21243.30(5)	& 71(2)
& 21243.30	&  
& 2731	& 21218.73(6)	& 14.1(6)
& 21218.74	&  
\\

2703	& 21242.54(8)	& 7.6(6)
&      	&  
& 2732	& 21217.70(5)	& 29.0(6)
& 21217.70	&  
\\

2704	& \textbf{21241.88(5)}	& 43.0(6)
& 21241.83	& \textbf{T+  4c-2a  (4-4) P6   } 
& 2733	& 21216.66(7)	& 6.9(6)
&      	&
\\

2705	& 21240.16(12)	& 3.7(8)
&      	&
& 2734	& 21215.71(5)	& 54.8(6)
& 21215.72	& S-  3F-2B  (1-3) Q7    
\\

2706	& \textbf{21239.64(6)}	& 16.8(8)
& 21239.64	& \textbf{T-  4c-2a  (5-5) Q3   } 
& 2735	& 21214.50(6)	& 11.7(6)
& 21214.52	&  
\\

2707	& 21238.83(5)	& 41.6(5)
& 21238.83	&  
& 2736	& 21213.71(5)	& 17.4(6)
& 21213.73	&  
\\

2708	& 21238.08(6)	& 10.1(5)
&      	&
& 2737	& 21212.60(6)	& 13.9(6)
& 21212.57	&  
\\

2709	& 21237.25(6)	& 9.6(5)
&      	&
& 2738	& 21211.72(6)	& 10.0(6)
&      	&
\\

2710	& 21236.42(9)	& 4.4(5)
&      	&  
& 2739	& 21210.75(4)	& 66.2(6)
& 21210.71	&  
\\

2711	& 21235.59(9)	& 4.6(5)
&      	& S   3A-2B  (2-5) P2    
& 2740	& 21209.65(6)	& 15.4(7)
& 21209.64	&  
\\

2712	& 21234.81(5)	& 42.1(5)
& 21234.76	& S   3A-2B  (2-5) P3    
& 2741	& 21208.92(5)	& 24.0(7)
& 21208.96	&  
\\

2713	& 21234.12(4)	& 104.9(6)
& 21234.07	& S   3A-2B  (2-5) P5    
& 2742	& 21208.20(5)	& 31.5(7)
& 21208.32	&  
\\

& & &	& S   3A-2B  (2-5) P4    
& 2743	& 21207.36(5)	& 17.2(6)
& 21207.39	&  
\\

2714	& 21233.32(8)	& 6.8(6)
&      	&  
& 2744	& 21205.87(5)	& 27.7(10)
& 21205.80	&  
\\

2715	& 21232.62(6)	& 29.1(12)
& 21232.54	&  
& 2745	& 21205.29(5)	& 49.3(10)
& 21205.32	& S-  3E-2B  (4-7) Q6    
\\

2716	& 21232.17(7)	& 14.9(13)
&      	& S+  3F-2B  (0-1) R2    
& 2746	& 21203.84(8)	& 6.1(6)
&      	&
\\

2717	& 21231.42(8)	& 5.5(5)
&      	&
& 2747	& 21203.05(7)	& 8.9(6)
&      	&
\\

2718	& 21230.36(4)	& 327.0(10)
& 21230.34	&  
& 2748	& \textbf{21202.09(5)}	& 18.9(6)
& 21202.07	& \textbf{T+  4c-2a  (5-5) P2   } 
\\

2719	& 21229.70(5)	& 44.9(8)
&      	& S-  3F-2B  (0-1) Q4    
& 2749	& 21200.92(5)	& 74(4)
&      	&  
\\

2720	& 21229.03(8)	& 9.8(7)
&      	&
& 2750	& 21200.57(9)	& 21(4)
&      	&  
\\

2721	& 21228.37(8)	& 8.7(7)
&      	&
& 2751	& 21199.71(4)	& 113.9(7)
& 21199.68	& S+  WY-2B  (0-0) P2    
\\

2752	& 21198.86(4)	& 52.3(6)
& 21198.91	& S+  3F-2B  (0-1) P6    
& 2782	& 21174.30(8)	& 4.3(5)
&      	&  
\\

2753	& 21197.86(10)	& 4.2(6)
&      	&
& 2783	& 21173.23(5)	& 41(2)
& 21173.20	& S-  3F-2B  (0-1) Q3    
\\

2754	& 21197.15(11)	& 2.7(5)
&      	&
& 2784	& 21172.84(9)	& 15.4(19)
&      	&  
\\

2755	& 21196.18(6)	& 7.5(5)
&      	&  
& 2785	& 21172.27(4)	& 230.8(11)
& 21172.25	&  
\\

2756	& 21195.20(6)	& 11.3(5)
&      	&  
& 2786	& 21171.29(6)	& 12.9(7)
&      	&
\\

2757	& 21194.39(7)	& 14.8(13)
&      	&
& 2787	& 21170.68(6)	& 10.3(7)
&      	&
\\

2758	& 21193.93(6)	& 23.8(11)
& 21193.94	&  
& 2788	& 21169.67(4)	& 291.7(7)
& 21169.62	& S-  3E-2B  (2-4) Q7    
\\

2759	& 21193.32(7)	& 9.9(7)
&      	&
& 2789	& \textbf{21168.83(4)}	& 116.7(6)
& 21168.82	& T+  4c-2a  (5-5) P3    
\\

2760	& 21192.61(7)	& 8.3(6)
&      	&
& 2790	& 21167.98(6)	& 14.0(8)
&      	& S+  3F-2B  (0-1) R1    
\\

2761	& 21191.87(7)	& 7.0(6)
&      	&
& 2791	& 21167.39(7)	& 15.5(8)
& 21167.38	& S+  EF-2B (29-2) R0    
\\

2762	& 21191.13(7)	& 7.1(6)
&      	&
& 2792	& 21166.78(6)	& 28.6(16)
& 21166.78	& S-  4E-2C  (3-1) Q2    
\\

2763	& 21190.11(4)	& 32.8(5)
& 21190.12	&  
& 2793	& 21166.30(6)	& 36.4(14)
& 21166.27	& S+  EF-2B (29-2) R1    
\\

2764	& 21188.58(4)	& 121.5(5)
& 21188.60	&  
& 2794	& 21165.84(12)	& 7.6(18)
&      	&  
\\

2765	& 21187.55(5)	& 13.3(5)
&      	&
& 2795	& 21165.09(5)	& 34.3(8)
& 21165.07	&  
\\

2766	& 21186.61(4)	& 474.0(9)
& 21186.62	& S-  3E-2B  (0-1) Q11   
& 2796	& 21164.46(7)	& 24.9(19)
&      	&
\\

2767	& 21185.94(5)	& 35.4(7)
&      	& S-  4E-2C  (3-1) Q1    
& 2797	& 21164.06(7)	& 16(2)
&      	&  
\\

2768	& 21185.32(10)	& 6.1(7)
&      	&
& 2798	& 21163.23(4)	& 118.5(6)
& 21163.20	& S-  3E-2B  (4-7) Q5    
\\

2769	& 21184.74(4)	& 74.0(7)
& 21184.76	&  
& 2799	& 21162.14(6)	& 7.8(5)
&      	&  
\\

2770	& 21184.06(7)	& 6.7(6)
&      	& S+  GK-2B  (8-6) P1    
& 2800	& 21161.39(6)	& 11.2(8)
&      	&  
\\

2771	& 21182.86(5)	& 11.6(5)
&      	&  
& 2801	& 21160.83(5)	& 19.4(8)
& 21160.83	&  
\\

2772	& 21181.91(7)	& 7.9(6)
&      	&
& 2802	& 21160.09(6)	& 8.6(5)
&      	&
\\

2773	& 21181.28(7)	& 9.8(6)
&      	&
& 2803	& 21159.30(6)	& 10.4(7)
&      	&
\\

2774	& 21180.66(6)	& 12.0(6)
&      	&
& 2804	& 21158.71(8)	& 7.8(7)
&      	&
\\

2775	& 21179.71(6)	& 9.4(6)
&      	&  
& 2805	& 21157.98(8)	& 4.9(5)
&      	&
\\

2776	& 21179.03(7)	& 6.3(6)
&      	&  
& 2806	& 21157.15(5)	& 13.7(5)
&      	&  
\\

2777	& 21177.80(9)	& 3.7(5)
&      	&
& 2807	& 21156.41(4)	& 25.2(7)
& 21156.40	& S+  EF-2B (29-2) R2    
\\

2778	& 21177.01(7)	& 7.9(7)
&      	&
& 2808	& 21155.84(3)	& 82.6(8)
& 21155.90	& S+  3E-2B  (2-4) R3    
\\

2779	& 21176.39(6)	& 21.2(9)
&      	&
& 2809	& 21154.95(5)	& 17.4(6)
& 21154.94	& S+  3E-2B  (0-1) R5    
\\

2780	& 21175.87(5)	& 30.4(9)
&      	&
& 2810	& 21154.31(7)	& 6.5(6)
&      	&
\\

2781	& 21175.26(7)	& 7.7(7)
&      	&
& 2811	& 21153.45(6)	& 8.8(5)
&      	&
\\

2812	& 21152.76(7)	& 6.8(6)
&      	&  
& 2842	& 21130.94(3)	& 50.0(6)
&      	&  
\\

2813	& 21152.04(4)	& 27.6(5)
& 21152.05	&  
& 2843	& 21130.23(5)	& 11.1(6)
&      	&  
\\

2814	& 21150.71(4)	& 25.8(5)
& 21150.71	&  
& 2844	& \textbf{21129.42(4)}	& 34.3(6)
&      	& S-  3F-2B  (0-1) Q2    
\\

2815	& 21150.00(5)	& 13.1(5)
&      	&
& & & &	& \textbf{T+  4c-2a  (5-5) P4   } 
\\

2816	& 21149.00(5)	& 18.9(10)
&      	&  
& 2845	& 21128.79(4)	& 54.2(8)
&      	& S+  WY-2B  (0-0) P4    
\\

2817	& 21148.52(7)	& 8.9(10)
&      	&
& 2846	& 21128.27(3)	& 78.9(9)
&      	& S-  3E-2B  (4-7) Q4    
\\

2818	& 21147.25(5)	& 14.6(10)
&      	&
& 2847	& 21127.55(4)	& 31.5(6)
& 21127.53	&  
\\

2819	& 21146.73(6)	& 15.5(8)
&      	&  
& 2848	& 21126.28(6)	& 13.5(12)
&      	&
\\

2820	& 21146.09(3)	& 78.6(7)
& 21146.11	&  
& 2849	& 21125.81(5)	& 24.8(10)
&      	& S+  3E-2B  (4-7) R1    
\\

2821	& 21145.02(5)	& 9.4(5)
&      	&
& 2850	& 21125.32(7)	& 9.5(11)
&      	&  
\\

2822	& 21144.15(4)	& 35.7(5)
& 21144.17	&  
& 2851	& 21124.61(5)	& 15.1(6)
&      	&
\\

2823	& 21143.64(10)	& 8.8(10)
&      	&  
& 2852	& 21123.98(3)	& 66.8(6)
& 21123.96	&  
\\

2824	& 21143.13(8)	& 10.1(10)
&      	&  
& 2853	& 21123.34(5)	& 12.9(6)
&      	&  
\\

2825	& 21142.52(4)	& 83.8(9)
& 21142.53	& S+  3F-2B  (0-1) P5    
& 2854	& 21122.69(10)	& 4.0(6)
&      	&  
\\

2826	& 21141.97(6)	& 19.2(12)
&      	&  
& 2855	& 21122.08(10)	& 3.9(6)
&      	&
\\

2827	& 21141.48(11)	& 9.5(11)
&      	&  
& 2856	& 21121.29(4)	& 31.1(6)
& 21121.27	&  
\\

2828	& 21140.94(7)	& 26(3)
&      	& S+  GK-2B  (8-6) P3    
& 2857	& 21120.50(6)	& 7.1(5)
&      	&  
\\

2829	& 21140.58(7)	& 17(3)
&      	& S+  EF-2B (29-2) P1    
& 2858	& 21119.61(3)	& 185.1(6)
& 21119.61	& S-  3E-2B  (2-4) Q6    
\\

2830	& 21139.85(7)	& 5.7(6)
&      	&  
& 2859	& 21118.83(3)	& 114.1(8)
& 21118.79	& S+  EF-2B (29-2) R4    
\\

2831	& 21138.77(3)	& 88.0(10)
& 21138.78	& S+  EF-2B (29-2) R3    
& 2860	& 21118.06(5)	& 12.3(6)
&      	&  
\\

2832	& 21138.30(6)	& 16.4(9)
&      	&  
& 2861	& 21117.29(6)	& 8.6(7)
&      	&  
\\

2833	& 21137.60(3)	& 564.8(9)
& 21137.64	&  
& 2862	& 21116.72(11)	& 3.5(7)
&      	&
\\

2834	& 21136.76(4)	& 16.5(6)
&      	&
& 2863	& 21115.91(4)	& 28.1(7)
&      	& S+  GK-2B  (8-6) P4    
\\

2835	& 21136.09(8)	& 7.6(8)
&      	&  
& & & &	& S   3A-2B  (3-7) R2    
\\

2836	& 21135.52(10)	& 8.4(13)
&      	&
& 2864	& 21114.79(4)	& 27.1(8)
&      	& S+  3E-2B  (0-1) P10   
\\

2837	& 21135.05(6)	& 27.9(12)
&      	&  
& 2865	& 21114.04(6)	& 12.7(8)
&      	&  
\\

2838	& 21134.54(16)	& 4.9(10)
&      	&
& 2866	& 21113.35(7)	& 10.3(9)
&      	&  
\\

2839	& 21134.03(13)	& 4.4(11)
&      	&  
& 2867	& 21112.75(5)	& 15.0(10)
&      	& S+  GK-2B  (0-0) R1    
\\

2840	& 21133.34(6)	& 10.2(6)
&      	&  
& 2868	& 21111.28(4)	& 35.7(9)
&      	&
\\

2841	& 21132.72(6)	& 7.0(6)
&      	&  
& 2869	& 21110.60(3)	& 303.4(10)
& 21110.58	&  
\\

2870	& 21109.94(4)	& 60.2(9)
& 21109.98	&  
& 2899	& 21089.86(4)	& 33.7(5)
& 21089.86	&  
\\

2871	& 21108.61(3)	& 63.7(7)
& 21108.56	&  
& 2900	& 21088.81(7)	& 8.0(7)
&      	&  
\\

2872	& 21107.68(8)	& 6.9(8)
&      	&
& 2901	& \textbf{21088.25(5)}	& 23.6(7)
&      	& \textbf{T+  4c-2a  (5-5) P5   } 
\\

2873	& 21107.02(5)	& 15.7(8)
& 21107.09	&  
& 2902	& 21087.49(7)	& 8.7(6)
&      	&
\\

2874	& 21106.13(8)	& 5.4(7)
&      	&
& 2903	& 21086.85(7)	& 10.5(7)
&      	&
\\

2875	& 21105.42(8)	& 6.6(6)
&      	&  
& 2904	& 21086.27(6)	& 18.4(7)
& 21086.24	& S+  GK-2B  (0-0) R3    
\\

2876	& 21104.73(6)	& 12.6(6)
&      	& S+  GK-2B  (0-0) R2    
& 2905	& 21085.63(8)	& 7.4(6)
&      	&  
\\

2877	& 21104.01(7)	& 15.4(18)
&      	&  
& 2906	& 21084.88(8)	& 6.6(6)
&      	&
\\

2878	& 21103.62(5)	& 64.0(19)
& 21103.61	&  
& 2907	& 21084.19(4)	& 76.2(6)
& 21084.16	& S   3A-2B  (3-7) R1    
\\

2879	& 21102.71(5)	& 42.3(9)
& 21102.66	& S+  3E-2B  (2-4) R2    
& 2908	& 21083.17(5)	& 17.8(7)
& 21083.13	&  
\\

2880	& 21102.17(4)	& 292.5(10)
& 21102.15	& S-  3E-2B  (0-1) Q10   
& 2909	& 21082.53(5)	& 17.4(7)
& 21082.57	&  
\\

2881	& 21101.61(7)	& 15.3(9)
&      	&  
& 2910	& 21081.13(9)	& 4.1(6)
&      	&  
\\

2882	& 21100.97(4)	& 265.1(10)
& 21101.00	&  
& 2911	& 21080.41(5)	& 17.3(6)
&      	& S+  GK-2B  (0-0) P1    
\\

2883	& 21100.38(4)	& 147.8(18)
& 21100.40	& S+  3F-2B  (0-1) P4    
& 2912	& 21079.48(4)	& 64.5(7)
& 21079.55	& S-  3E-2B  (4-7) Q2    
\\

& & &	& S-  3E-2B  (4-7) Q3    
& 2913	& 21078.87(6)	& 15.7(7)
&      	&  
\\

2884	& 21099.97(6)	& 29(2)
& 21100.01	&  
& 2914	& 21077.99(4)	& 135.4(6)
& 21078.06	&  
\\

2885	& 21099.28(8)	& 9.1(7)
&      	&  
& 2915	& 21077.30(4)	& 389.6(8)
& 21077.34	& S-  3E-2B  (2-4) Q5    
\\

2886	& 21098.70(8)	& 9.5(7)
&      	&  
& 2916	& 21076.51(6)	& 13.0(7)
&      	&
\\

2887	& 21098.07(4)	& 160.5(11)
& 21098.09	&  
& 2917	& 21075.83(5)	& 19.4(6)
& 21075.87	&  
\\

2888	& 21097.56(6)	& 33.5(11)
& 21097.64	&  
& 2918	& 21074.94(5)	& 21.6(6)
& 21074.87	& S+  EF-2B (29-2) P3    
\\

2889	& 21097.07(7)	& 14.7(12)
&      	& S+  3E-2B  (4-7) R0    
& 2919	& 21073.38(5)	& 13.6(6)
& 21073.38	& S+  3F-2B  (0-1) P3    
\\

2890	& 21096.34(5)	& 49(2)
& 21096.30	&  
& 2920	& 21072.57(4)	& 42.1(6)
& 21072.60	&  
\\

2891	& 21095.97(9)	& 12(2)
&      	&
& 2921	& 21071.83(4)	& 63.4(10)
& 21071.80	&  
\\

2892	& 21095.03(4)	& 355.3(8)
& 21095.06	& S+  GK-2B  (3-2) R5    
& 2922	& 21071.34(8)	& 8.9(10)
&      	&  
\\

2893	& 21094.37(5)	& 32.8(7)
&      	&
& 2923	& 21070.57(5)	& 30.8(6)
& 21070.50	&  
\\

2894	& 21093.71(5)	& 41.0(6)
& 21093.71	& S-  5E-2B  (0-10) Q1    
& 2924	& 21069.42(4)	& 82.8(6)
& 21069.41	&  
\\

2895	& 21093.07(6)	& 16.0(6)
&      	&  
& 2925	& 21067.97(6)	& 8.4(6)
&      	&
\\

2896	& 21092.43(7)	& 11.2(7)
&      	&
& 2926	& 21067.16(7)	& 8.6(8)
&      	&
\\

2897	& 21091.88(7)	& 11.9(8)
&      	&
& 2927	& 21066.61(5)	& 41.2(8)
& 21066.61	&  
\\

2898	& 21091.14(5)	& 13.1(5)
&      	&  
& 2928	& 21065.66(4)	& 79.4(6)
& 21065.64	& S-  3E-2B  (4-7) Q1    
\\

2929	& 21064.77(4)	& 38.6(6)
& 21064.75	&  
& 2957	& 21039.13(12)	& 5.6(13)
&      	&  
\\

2930	& 21063.94(4)	& 82.3(13)
& 21063.92	& S+  3E-2B  (0-1) R4    
& 2958	& 21037.99(7)	& 13.9(13)
&      	& S   3A-2B  (3-7) P1    
\\

2931	& 21063.40(6)	& 72(6)
& 21063.39	& S+  GK-2B  (3-2) R4    
& 2959	& 21036.47(5)	& 51.4(16)
& 21036.44	&  
\\

2932	& 21063.10(5)	& 108(7)
& 21063.13	&  
& 2960	& 21035.80(5)	& 134(6)
& 21035.74	& S+  GK-2B  (3-2) R2    
\\

2933	& 21062.48(5)	& 21.6(9)
& 21062.52	&  
& 2961	& 21035.38(4)	& 510(6)
& 21035.37	& S+  3E-2B  (0-1) P9    
\\

2934	& \textbf{21061.59(7)}	& 7.4(6)
&      	& \textbf{T-  4c-2a  (6-6) Q1   } 
& 2962	& 21034.29(7)	& 13.7(13)
&      	&  
\\

2935	& 21059.83(5)	& 31.8(13)
& 21059.86	& S   3A-2B  (3-7) R0    
& 2963	& 21033.36(8)	& 11.1(13)
&      	&  
\\

& & &	& S+  WW-2B  (0-0) R4    
& 2964	& 21030.81(11)	& 3.4(7)
&      	&  
\\

2936	& 21059.36(7)	& 15.2(13)
&      	&
& 2965	& \textbf{21029.68(4)}	& 177.7(8)
& 21029.67	& \textbf{T-  4c-2a  (6-6) Q4   } 
\\

2937	& 21058.23(6)	& 14.2(7)
&      	&  
& 2966	& 21029.04(4)	& 304.4(8)
& 21029.04	& S+  GK-2B  (3-2) R1    
\\

2938	& 21057.17(4)	& 126.9(7)
& 21057.18	&  
& & & &	& S+  EF-2B (29-2) P4    
\\

2939	& 21055.97(4)	& 39.4(7)
& 21055.90	&  
& 2967	& 21028.26(4)	& 68.2(8)
& 21028.33	&  
\\

2940	& 21055.10(8)	& 7.6(7)
&      	&  
& 2968	& 21027.59(4)	& 34.8(8)
&      	&
\\

2941	& \textbf{21054.36(6)}	& 16.0(7)
&      	& \textbf{T-  4c-2a  (6-6) Q2   } 
& 2969	& 21026.61(4)	& 700.2(9)
& 21026.63	& S-  3E-2B  (0-1) Q9    
\\

2942	& 21053.64(7)	& 9.6(7)
&      	&  
& 2970	& 21025.81(5)	& 15.9(8)
&      	&
\\

2943	& 21052.50(5)	& 47(2)
& 21052.41	& S-  3F-2B  (1-3) Q5    
& 2971	& 21024.30(4)	& 156.1(7)
& 21024.30	&  
\\

2944	& 21052.05(4)	& 116(2)
& 21052.06	& S+  3E-2B  (2-4) R1    
& 2972	& 21022.90(6)	& 53(8)
&      	& S-  4E-2B  (0-7) Q5    
\\

& & &	& S+  GK-2B  (0-0) P2    
& & & &	& S   3A-2B  (3-7) P5    
\\

2945	& 21051.12(5)	& 36.0(10)
& 21051.11	&  
& 2973	& 21022.65(5)	& 85(8)
&      	&
\\

2946	& 21049.64(6)	& 23.5(13)
&      	& S+  3E-2B  (4-7) P2    
& 2974	& 21021.51(6)	& 14.3(10)
&      	&  
\\

2947	& 21048.53(5)	& 45.3(13)
& 21048.63	&  
& 2975	& 21020.98(4)	& 83.4(10)
& 21020.99	& S+  GK-2B  (3-2) R0    
\\

2948	& 21046.30(5)	& 51.9(18)
&      	& S+  3E-2B  (4-7) P3    
& 2976	& 21020.27(4)	& 71.2(8)
& 21020.24	&  
\\

2949	& 21045.73(6)	& 25.7(18)
&      	&  
& 2977	& 21019.56(4)	& 116(3)
& 21019.56	&  
\\

2950	& 21044.76(5)	& 34.1(14)
&      	&
& 2978	& 21019.20(5)	& 54(3)
&      	&
\\

2951	& 21043.93(4)	& 410(9)
& 21043.96	& S+  GK-2B  (3-2) R3    
& 2979	& 21017.77(9)	& 6.0(8)
&      	&  
\\

2952	& 21043.61(4)	& 297(9)
& 21043.64	&  
& 2980	& 21017.11(8)	& 9.3(9)
&      	&  
\\

2953	& 21042.57(4)	& 200.6(14)
& 21042.58	& S-  3E-2B  (2-4) Q4    
& 2981	& 21016.54(6)	& 21.4(9)
&      	&  
\\

2954	& 21041.61(6)	& 29.1(15)
& 21041.65	&  
& 2982	& 21015.88(5)	& 37.2(9)
&      	&
\\

2955	& 21040.95(10)	& 10.5(15)
&      	&  
& 2983	& 21015.23(4)	& 390.0(11)
& 21015.22	& S-  3E-2B  (2-4) Q3    
\\

2956	& 21040.16(6)	& 19.7(13)
&      	&  
& 2984	& 21014.63(8)	& 16.9(15)
&      	& S+  GK-2B  (0-0) P3    
\\

2985	& 21014.19(4)	& 69.4(18)
& 21014.17	&  
& 3015	& 20986.94(5)	& 36.4(7)
& 20986.97	&  
\\

2986	& 21013.42(6)	& 14.5(8)
&      	&
& 3016	& 20986.22(6)	& 20.7(7)
&      	&
\\

2987	& 21012.40(5)	& 16.7(7)
&      	&  
& 3017	& 20985.55(6)	& 18.0(8)
&      	&  
\\

2988	& 21011.40(8)	& 5.7(7)
&      	&  
& 3018	& 20984.94(6)	& 13.7(8)
&      	&
\\

2989	& 21010.53(6)	& 11.2(7)
&      	&  
& 3019	& 20983.62(5)	& 60.2(11)
& 20983.62	&  
\\

2990	& 21009.15(4)	& 79.0(8)
& 21009.10	&  
& 3020	& 20983.06(6)	& 40.9(18)
& 20983.08	& S+  GK-2B  (4-3) R1    
\\

2991	& 21008.39(4)	& 41.4(8)
&      	& S+  3E-2B  (2-4) R0    
& 3021	& 20982.64(5)	& 126(2)
& 20982.65	& S+  3E-2B  (2-4) P4    
\\

2992	& 21007.66(5)	& 24.4(8)
& 21007.68	&  
& 3022	& 20981.65(4)	& 222.1(7)
& 20981.65	& S-  3E-2B  (2-4) Q1    
\\

2993	& 21006.80(7)	& 7.3(7)
&      	&  
& 3023	& 20980.21(8)	& 7.3(9)
&      	&
\\

2994	& 21005.98(5)	& 31.2(8)
& 21005.99	&  
& 3024	& 20978.98(5)	& 48.6(9)
& 20979.00	& S+  3E-2B  (0-1) R3    
\\

2995	& 21005.31(7)	& 17.6(11)
&      	& S   3A-2B  (3-7) P4    
& 3025	& 20978.05(5)	& 23.0(9)
&      	&
\\

2996	& 21004.80(7)	& 13.2(12)
&      	& S   3A-2B  (3-7) P3    
& 3026	& 20977.20(6)	& 19.4(9)
&      	&
\\

2997	& 21003.96(5)	& 19.5(7)
& 21003.94	&  
& 3027	& 20976.37(6)	& 16.4(9)
&      	&  
\\

2998	& 21002.48(4)	& 254.9(8)
& 21002.47	& S+  3E-2B  (2-4) P5    
& 3028	& 20975.51(4)	& 308.4(10)
& 20975.51	& S+  3E-2B  (0-1) P8    
\\

2999	& 20999.49(5)	& 45.4(16)
& 20999.45	& S+  GK-2B  (4-3) R2    
& 3029	& 20974.61(6)	& 14.5(9)
& 20974.62	&  
\\

3000	& 20999.06(4)	& 102.3(16)
& 20999.04	&  
& 3030	& 20973.82(6)	& 15.9(9)
&      	&
\\

3001	& 20997.71(5)	& 26.2(7)
& 20997.71	&  
& 3031	& 20972.98(7)	& 10.7(9)
&      	&
\\

3002	& 20996.90(7)	& 19.2(13)
&      	&
& 3032	& 20971.64(8)	& 8.9(9)
& 20971.69	&  
\\

3003	& 20996.41(6)	& 22.5(12)
&      	&
& 3033	& 20970.82(5)	& 32.1(10)
& 20970.74	& S+  GK-2B  (9-7) R2    
\\

3004	& 20995.71(6)	& 14.8(7)
&      	&
& 3034	& 20970.15(4)	& 283.6(11)
& 20970.13	&  
\\

3005	& 20994.95(4)	& 151.4(7)
& 20994.98	& S-  3E-2B  (2-4) Q2    
& 3035	& 20969.28(5)	& 70.6(12)
& 20969.32	& S+  GK-2B  (9-7) R3    
\\

3006	& 20994.04(7)	& 8.5(7)
&      	&
& 3036	& 20968.71(5)	& 60.0(12)
& 20968.67	& S+  GK-2B  (9-7) R1    
\\

3007	& 20993.33(6)	& 19.4(7)
& 20993.28	&  
& 3037	& 20968.11(7)	& 16.3(11)
& 20968.11	& S+  GK-2B  (0-0) P4    
\\

3008	& 20992.66(6)	& 20.4(7)
& 20992.61	&  
& 3038	& 20966.47(5)	& 67(2)
&      	&
\\

3009	& 20991.89(6)	& 16.4(7)
& 20991.85	&  
& 3039	& 20966.02(4)	& 321(2)
& 20966.00	& S+  3E-2B  (2-4) P3    
\\

3010	& 20991.27(9)	& 6.3(7)
&      	&  
& & & &	& S+  GK-2B  (3-2) P2    
\\

3011	& 20990.33(4)	& 102.3(6)
& 20990.37	& S+  GK-2B  (3-2) P1    
& 3040	& 20964.80(5)	& 57.0(9)
& 20964.81	&  
\\

3012	& 20989.49(6)	& 14.6(6)
&      	&
& 3041	& 20963.93(6)	& 18.4(9)
&      	&
\\

3013	& 20988.37(7)	& 11.3(8)
&      	&  
& 3042	& 20962.92(5)	& 35.3(9)
& 20962.91	&  
\\

3014	& 20987.79(7)	& 11.2(8)
&      	&
& 3043	& 20961.08(6)	& 13.4(9)
&      	&
\\

3044	& 20960.06(4)	& 422(2)
& 20960.06	& S-  3E-2B  (0-1) Q8    
& 3074	& 20933.12(4)	& 35.4(13)
& 20933.12	& S+  GK-2B  (9-7) P1    
\\

3045	& 20959.58(6)	& 27.3(19)
& 20959.73	&  
& 3075	& 20932.54(5)	& 16.3(8)
&      	&  
\\

3046	& 20956.63(5)	& 44.3(6)
& 20956.61	& S+  3E-2B  (2-4) P2    
& 3076	& 20931.86(5)	& 25(3)
&      	&  
\\

3047	& 20955.34(9)	& 5.2(7)
&      	&  
& 3077	& 20931.51(7)	& 12(3)
&      	&
\\

3048	& 20954.70(7)	& 18.3(10)
&      	&  
& 3078	& 20930.61(6)	& 6.5(6)
&      	&  
\\

3049	& 20954.20(10)	& 6.0(11)
&      	&  
& 3079	& 20930.02(4)	& 12.0(6)
&      	&  
\\

3050	& 20953.20(9)	& 3.7(6)
&      	&  
& 3080	& 20928.61(4)	& 15.7(9)
&      	&  
\\

3051	& 20951.43(9)	& 3.9(6)
&      	&
& 3081	& 20927.92(5)	& 13.7(10)
&      	&  
\\

3052	& 20950.46(6)	& 17.4(8)
&      	&  
& 3082	& 20927.29(6)	& 12.6(10)
&      	&  
\\

3053	& 20949.94(9)	& 6.3(8)
&      	&  
& 3083	& 20926.69(3)	& 64.5(10)
& 20926.68	&  
\\

3054	& 20948.94(5)	& 13.8(6)
& 20948.96	&  
& 3084	& 20925.81(5)	& 12.7(9)
&      	&
\\

3055	& 20947.70(8)	& 5.4(6)
&      	&  
& 3085	& 20925.16(3)	& 126.0(10)
& 20925.17	&  
\\

3056	& 20946.48(6)	& 16.0(7)
&      	&
& 3086	& 20924.53(5)	& 15.5(9)
&      	&  
\\

3057	& 20945.92(5)	& 30.8(7)
& 20945.83	&  
& 3087	& 20923.83(3)	& 36.8(9)
& 20923.83	&  
\\

3058	& 20945.03(4)	& 149.3(7)
& 20944.99	&  
& 3088	& 20922.44(5)	& 10.5(8)
&      	&  
\\

3059	& 20944.45(4)	& 177.4(7)
& 20944.45	&  
& 3089	& 20921.49(8)	& 7.5(11)
&      	&
\\

3060	& 20943.60(6)	& 10.5(6)
&      	&  
& 3090	& 20920.95(3)	& 67.3(11)
&      	&
\\

3061	& 20942.91(5)	& 20.6(6)
&      	&  
& 3091	& 20920.15(3)	& 40.4(10)
& 20920.19	&  
\\

3062	& 20941.91(8)	& 6.1(6)
&      	&
& 3092	& 20919.54(4)	& 16.9(10)
&      	&
\\

3063	& 20941.16(5)	& 26.1(6)
& 20941.13	&  
& 3093	& 20918.77(4)	& 18.0(9)
&      	&  
\\

3064	& 20940.15(4)	& 60.8(5)
& 20940.14	&  
& 3094	& 20917.72(5)	& 12.4(8)
&      	&
\\

3065	& 20939.39(5)	& 13.9(10)
&      	&  
& 3095	& 20916.88(3)	& 24.2(8)
&      	&  
\\

3066	& 20938.83(9)	& 20(5)
&      	&  
& 3096	& 20915.79(2)	& 761.2(11)
& 20915.80	& S+  3E-2B  (0-1) P7    
\\

3067	& 20938.53(7)	& 19(6)
&      	&  
& & & &	& S+  GK-2B  (4-3) P2    
\\

3068	& 20937.61(2)	& 159.9(6)
& 20937.62	& S+  GK-2B  (3-2) P3    
& 3097	& 20915.08(5)	& 13.7(9)
&      	&
\\

3069	& 20936.62(4)	& 16.3(6)
&      	&
& 3098	& 20914.39(7)	& 7.3(9)
&      	&
\\

3070	& 20936.01(7)	& 8.0(7)
&      	&
& 3099	& 20913.71(4)	& 23.6(10)
&      	& S+  GK-2B  (9-7) P2    
\\

3071	& 20935.48(3)	& 38.6(8)
&      	& S+  GK-2B  (4-3) P1    
& 3100	& 20913.10(5)	& 24.5(15)
&      	&  
\\

3072	& 20934.50(3)	& 64.1(5)
& 20934.52	&  
& 3101	& 20912.59(7)	& 19.4(15)
&      	&
\\

3073	& 20933.54(5)	& 18.7(17)
&      	& S-  3F-2B  (1-3) Q3    
& 3102	& 20912.05(9)	& 18(3)
&      	&  
\\

3103	& 20911.67(4)	& 48(4)
&      	& S+  GK-2B  (0-0) P5    
& 3133	& 20888.32(7)	& 14.8(7)
&      	&  
\\

3104	& 20910.94(3)	& 122.2(9)
& 20910.92	&  
& 3134	& 20887.57(7)	& 14.7(7)
&      	&  
\\

3105	& 20910.17(5)	& 14.1(10)
&      	&  
& 3135	& 20886.77(7)	& 11.7(6)
&      	&
\\

3106	& 20909.55(5)	& 20.8(14)
&      	&  
& 3136	& 20885.76(6)	& 42.9(6)
& 20885.74	&  
\\

3107	& 20909.07(3)	& 74.8(15)
& 20909.08	&  
& 3137	& 20884.94(9)	& 7.4(7)
&      	&  
\\

3108	& 20908.34(3)	& 96.9(9)
& 20908.32	& S+  GK-2B  (3-2) P4    
& 3138	& 20884.17(6)	& 44.6(7)
& 20884.12	&  
\\

3109	& 20907.63(5)	& 13.3(9)
&      	&  
& 3139	& 20883.22(7)	& 14.8(7)
&      	&
\\

3110	& 20906.88(3)	& 35.3(9)
&      	&  
& 3140	& 20882.60(8)	& 16.1(7)
&      	&  
\\

3111	& 20906.02(4)	& 20.8(8)
&      	&  
& 3141	& 20881.91(7)	& 14.6(7)
&      	&  
\\

3112	& 20905.18(2)	& 251.4(11)
& 20905.17	&  
& 3142	& 20881.03(6)	& 118.3(14)
& 20881.07	& S+  GK-2B  (3-2) P5    
\\

3113	& 20904.59(4)	& 26.2(10)
&      	&  
& 3143	& 20880.58(7)	& 41.5(14)
& 20880.63	&  
\\

3114	& 20903.83(4)	& 24.7(11)
&      	&  
& 3144	& 20879.23(9)	& 7.1(6)
&      	&
\\

3115	& 20903.22(4)	& 22.2(11)
&      	&
& 3145	& 20878.43(6)	& 106.5(8)
& 20878.42	&  
\\

3116	& 20902.48(2)	& 885.1(14)
& 20902.48	& S-  3E-2B  (0-1) Q7    
& 3146	& 20877.84(7)	& 19.1(8)
& 20877.91	&  
\\

3117	& 20901.58(5)	& 13.0(10)
&      	&
& 3147	& 20876.74(8)	& 10.1(6)
&      	&  
\\

3118	& 20900.76(4)	& 22.0(9)
&      	&  
& 3148	& 20875.87(6)	& 62.6(6)
& 20875.90	& S+  GK-2B  (4-3) P4    
\\

3119	& 20899.71(3)	& 41.2(9)
& 20899.69	& S+  3E-2B  (0-1) R2    
& 3149	& 20875.00(7)	& 13.8(6)
&      	&
\\

3120	& 20898.82(4)	& 14.3(9)
&      	&  
& 3150	& 20874.33(8)	& 10.0(6)
&      	&  
\\

3121	& 20897.77(6)	& 8.9(9)
&      	&  
& 3151	& 20873.62(6)	& 43.3(7)
& 20873.65	&  
\\

3122	& 20896.08(4)	& 18.2(10)
&      	&
& 3152	& 20873.03(7)	& 34.1(10)
& 20873.09	&  
\\

3123	& 20895.30(4)	& 15.8(10)
&      	&  
& 3153	& 20872.55(6)	& 90.4(11)
& 20872.60	&  
\\

3124	& 20894.49(3)	& 100.0(10)
& 20894.47	& S+  GK-2B  (4-3) P3    
& 3154	& 20871.85(6)	& 61.4(8)
& 20871.79	&  
\\

3125	& 20893.76(3)	& 81.3(10)
& 20893.76	&  
& 3155	& 20871.31(7)	& 27.4(8)
& 20871.23	& S+  GK-2B  (5-4) R4    
\\

3126	& 20893.02(3)	& 105.5(13)
& 20893.00	&  
& 3156	& 20870.59(6)	& 97.3(6)
& 20870.62	&  
\\

3127	& 20892.50(5)	& 21.3(13)
&      	& S-  3F-2B  (1-3) Q2    
& 3157	& 20869.71(10)	& 5.5(6)
&      	&
\\

3128	& 20891.70(8)	& 104(76)
&      	& S+  GK-2B  (1-1) R11   
& 3158	& 20869.04(9)	& 6.5(6)
&      	&
\\

3129	& 20891.55(3)	& 612(76)
& 20891.58	& S+  GK-2B  (1-1) R11   
& 3159	& 20868.20(9)	& 10.2(9)
&      	&  
\\

3130	& 20890.86(4)	& 25.0(12)
&      	&  
& 3160	& 20867.69(8)	& 12.1(8)
&      	&  
\\

3131	& 20890.16(5)	& 15.0(10)
&      	&  
& 3161	& 20867.00(7)	& 14.6(6)
&      	&
\\

3132	& 20889.41(3)	& 54.4(10)
& 20889.43	& S+  GK-2B  (9-7) P3    
& 3162	& 20866.11(6)	& 45.5(6)
& 20866.15	&  
\\

3163	& 20864.95(10)	& 4.4(6)
&      	&  
& 3193	& 20840.37(8)	& 11.2(9)
&      	&  
\\

3164	& 20863.47(6)	& 87.9(6)
& 20863.46	& S+  GK-2B  (3-2) P7    
& 3194	& 20838.99(9)	& 9.9(8)
&      	&  
\\

3165	& 20862.80(8)	& 9.9(7)
&      	&  
& 3195	& 20837.97(8)	& 10.2(8)
&      	&  
\\

3166	& 20862.19(9)	& 9.1(7)
&      	&  
& 3196	& 20836.21(5)	& 42.9(8)
& 20836.17	&  
\\

3167	& 20861.54(9)	& 13.8(11)
&      	&  
& 3197	& 20834.44(8)	& 8.5(9)
&      	&  
\\

3168	& 20861.04(6)	& 181.0(10)
& 20861.02	&  
& 3198	& 20833.75(7)	& 10.5(9)
&      	&
\\

3169	& 20860.53(9)	& 9.1(10)
&      	&  
& 3199	& 20832.86(6)	& 25(2)
&      	&  
\\

3170	& 20859.75(6)	& 372.7(8)
& 20859.75	& S+  3E-2B  (0-1) P6    
& 3200	& 20832.45(6)	& 28(2)
&      	&  
\\

3171	& 20858.86(10)	& 6.4(9)
&      	&  
& 3201	& 20831.46(5)	& 17.7(9)
&      	&  
\\

3172	& 20858.36(8)	& 14.7(9)
& 20858.31	& S   4D-2B  (0-7) R3    
& 3202	& 20830.63(6)	& 11.5(9)
&      	&  
\\

3173	& 20857.41(9)	& 6.0(6)
&      	&  
& 3203	& 20829.42(6)	& 14.0(10)
&      	&  
\\

3174	& 20856.52(8)	& 9.7(6)
&      	&  
& 3204	& 20828.79(7)	& 13.9(10)
&      	&  
\\

3175	& 20855.74(7)	& 10.4(6)
&      	&  
& 3205	& 20828.05(4)	& 132.7(9)
& 20828.04	& S+  3E-2B  (0-1) R1    
\\

3176	& 20854.72(8)	& 9.3(7)
&      	&  
& 3206	& \textbf{20826.63(4)}	& 64.1(9)
& 20826.63	& T+  4d-2c  (0-1) R1    
\\

3177	& 20853.98(7)	& 136(23)
&      	& S-  3E-2B  (0-1) Q6    
& 3207	& 20825.79(5)	& 18.4(9)
&      	&  
\\

3178	& 20853.80(6)	& 536(23)
& 20853.81	& S-  3E-2B  (0-1) Q6    
& 3208	& 20822.99(8)	& 16(2)
&      	&  
\\

3179	& 20853.02(7)	& 14.5(6)
&      	&  
& 3209	& 20822.59(7)	& 22(2)
&      	&  
\\

3180	& 20852.12(8)	& 9.0(6)
&      	&  
& 3210	& 20820.74(4)	& 187.7(9)
& 20820.76	& S+  GK-2B  (5-4) R3    
\\

3181	& 20851.30(7)	& 27.2(10)
&      	&  
& 3211	& 20820.13(6)	& 19.6(9)
&      	&  
\\

3182	& 20850.81(8)	& 19.8(9)
&      	&  
& 3212	& 20819.51(4)	& 379.7(9)
& 20819.52	& S-  3E-2B  (3-6) Q7    
\\

3183	& 20850.22(7)	& 17.4(7)
&      	&
& 3213	& 20818.80(5)	& 24.4(9)
&      	&  
\\

3184	& 20849.62(7)	& 14.2(7)
&      	&  
& 3214	& 20818.16(6)	& 18.5(9)
&      	&
\\

3185	& 20848.26(11)	& 6.0(8)
&      	&  
& 3215	& 20817.51(4)	& 447.2(9)
& 20817.52	& S+  GK-2B  (1-1) R10   
\\

3186	& 20847.07(6)	& 179.4(9)
& 20847.05	&  
& 3216	& 20816.78(6)	& 12.6(8)
&      	&
\\

3187	& 20846.07(6)	& 83.2(8)
&      	&  
& 3217	& 20815.92(6)	& 13.1(8)
&      	&  
\\

3188	& 20845.09(6)	& 98.0(8)
& 20845.02	&  
& 3218	& 20814.55(6)	& 11.2(8)
&      	&  
\\

3189	& 20844.19(6)	& 112.1(8)
& 20844.15	&  
& 3219	& 20813.70(4)	& 996.7(10)
& 20813.72	& S-  3E-2B  (5-9) Q7    
\\

3190	& 20842.32(7)	& 22.4(9)
& 20842.42	&  
& & & &	& S-  3E-2B  (0-1) Q5    
\\

3191	& 20841.49(8)	& 124(29)
& 20841.48	&  
& 3220	& 20812.96(6)	& 13.4(9)
&      	&
\\

3192	& 20841.29(7)	& 267(29)
& 20841.22	&  
& 3221	& 20812.32(5)	& 18.0(9)
&      	&  
\\

3222	& 20811.47(6)	& 14.5(8)
&      	&  
& 3251	& 20783.68(3)	& 25.7(4)
&      	&
\\

3223	& 20810.66(4)	& 805.7(9)
& 20810.69	& S+  3E-2B  (0-1) P5    
& 3252	& 20782.86(5)	& 5.4(4)
&      	&  
\\

& & &	& S-  3F-2B  (2-5) Q5    
& 3253	& 20781.98(2)	& 279.8(6)
& 20781.95	& S-  3E-2B  (0-1) Q4    
\\

3224	& 20809.88(6)	& 14.9(8)
&      	&  
& 3254	& 20781.29(3)	& 30.3(5)
&      	&
\\

3225	& 20808.45(8)	& 6.7(8)
&      	&  
& 3255	& 20779.81(6)	& 4.9(5)
&      	&
\\

3226	& 20807.50(8)	& 9.2(11)
&      	&  
& 3256	& 20779.20(5)	& 6.9(5)
&      	&
\\

3227	& 20806.98(4)	& 52.9(11)
& 20807.01	&  
& 3257	& 20778.02(5)	& 7.2(5)
&      	&  
\\

3228	& 20806.00(5)	& 21.9(9)
& 20806.02	&  
& 3258	& 20777.35(5)	& 9.0(5)
&      	&  
\\

3229	& 20805.43(4)	& 120.7(9)
& 20805.44	& S+  GK-2B  (5-4) R2    
& 3259	& 20776.73(6)	& 4.9(5)
&      	&  
\\

3230	& 20804.74(5)	& 18.6(8)
&      	&  
& 3260	& 20775.92(3)	& 25.3(4)
& 20775.93	&  
\\

3231	& 20803.35(4)	& 35.9(8)
& 20803.35	&  
& 3261	& 20775.18(5)	& 5.1(4)
&      	&  
\\

3232	& 20802.67(4)	& 95.3(8)
& 20802.67	&  
& 3262	& 20773.61(4)	& 8.5(5)
&      	&
\\

3233	& 20801.91(6)	& 11.2(8)
&      	&  
& 3263	& \textbf{20772.98(3)}	& 16.7(5)
&      	& \textbf{T+  4d-2c  (0-1) R3   } 
\\

3234	& 20800.51(5)	& 17.6(8)
&      	&  
& 3264	& 20772.01(6)	& 3.7(4)
&      	&
\\

3235	& 20799.50(4)	& 168.2(8)
& 20799.48	& S+  GK-2B  (5-4) R1    
& 3265	& 20770.88(10)	& 4.8(14)
&      	&
\\

3236	& 20798.14(4)	& 55.1(12)
& 20798.11	&  
& 3266	& 20770.50(11)	& 4.1(14)
&      	&  
\\

3237	& 20797.65(6)	& 14.9(12)
&      	&  
& 3267	& 20769.71(3)	& 39.3(8)
& 20769.74	&  
\\

3238	& 20796.81(4)	& 286.7(7)
& 20796.82	&  
& 3268	& 20768.93(5)	& 10.7(8)
&      	&  
\\

3239	& 20795.95(5)	& 14.1(6)
&      	&
& 3269	& 20768.11(3)	& 155(15)
&      	&
\\

3240	& 20795.24(7)	& 6.2(6)
&      	&
& 3270	& \textbf{20767.89(3)}	& 196(15)
&      	& \textbf{T+  4d-2c  (0-1) Q2   } 
\\

3241	& 20794.28(4)	& 109.6(6)
& 20794.29	&  
& 3271	& 20767.16(3)	& 32.4(8)
& 20767.16	&  
\\

3242	& 20793.64(4)	& 51.0(6)
& 20793.59	& S+  GK-2B  (5-4) R0    
& 3272	& 20766.25(3)	& 35.6(8)
& 20766.24	& S+  GK-2B  (5-4) P1    
\\

3243	& 20791.92(11)	& 2.8(6)
&      	&
& 3273	& 20765.53(4)	& 12.1(8)
&      	&  
\\

3244	& 20791.15(8)	& 5.2(6)
&      	&
& 3274	& 20764.27(2)	& 84.4(8)
& 20764.28	&  
\\

3245	& 20790.21(6)	& 13.1(8)
&      	&
& 3275	& 20763.04(3)	& 27.7(8)
& 20763.06	& S-  3E-2B  (5-9) Q6    
\\

3246	& 20789.66(4)	& 152.4(8)
& 20789.64	&  
& 3276	& 20761.59(3)	& 29.9(11)
& 20761.58	&  
\\

3247	& 20788.89(5)	& 24.5(6)
& 20788.86	&  
& 3277	& 20761.09(4)	& 19.6(11)
&      	&  
\\

3248	& 20788.00(5)	& 17.5(7)
& 20787.97	&  
& 3278	& 20759.31(4)	& 21.4(13)
&      	&  
\\

3249	& 20787.42(6)	& 10.8(7)
& 20787.35	&  
& 3279	& 20758.85(5)	& 14.2(13)
&      	&  
\\

3250	& 20784.39(3)	& 20.2(4)
&      	&  
& 3280	& 20757.85(2)	& 532.6(9)
& 20757.86	& S-  3E-2B  (0-1) Q3    
\\

3281	& 20757.03(5)	& 9.3(8)
&      	&
& 3311	& 20726.26(7)	& 3.1(5)
&      	&
\\

3282	& \textbf{20755.31(4)}	& 14.1(8)
&      	& T+  4d-2c  (1-2) R1    
& 3312	& 20724.97(4)	& 11.1(7)
&      	&  
\\

3283	& 20753.84(4)	& 11.1(8)
& 20753.84	&  
& 3313	& 20724.43(2)	& 188.5(7)
& 20724.45	& S-  3E-2B  (3-6) Q5    
\\

3284	& 20751.71(3)	& 61.4(8)
& 20751.74	&  
& 3314	& 20723.60(4)	& 10.2(5)
&      	&
\\

3285	& 20750.52(2)	& 616.1(9)
& 20750.49	& S+  GK-2B  (1-1) R9    
& 3315	& 20722.16(3)	& 19.9(6)
& 20722.15	&  
\\

3286	& 20749.60(4)	& 13.7(8)
&      	&
& 3316	& 20721.25(5)	& 13.6(11)
&      	&
\\

3287	& 20748.41(2)	& 68.0(8)
& 20748.41	&  
& 3317	& 20720.76(4)	& 31.4(10)
& 20720.73	& S+  GK-2B  (6-5) R2    
\\

3288	& 20746.76(5)	& 9.9(8)
&      	&  
& 3318	& 20719.97(3)	& 40.9(6)
&      	& S-  3E-2B  (5-9) Q5    
\\

3289	& 20745.48(3)	& 34.6(5)
& 20745.48	&  
& 3319	& 20718.55(5)	& 10.9(9)
&      	& S+  WZ-2B  (0-6) R2    
\\

3290	& 20744.24(4)	& 8.0(5)
&      	&
& 3320	& 20717.98(4)	& 27.3(9)
& 20717.97	&  
\\

3291	& 20743.26(5)	& 6.8(5)
&      	&  
& 3321	& 20717.46(4)	& 15.3(6)
&      	&  
\\

3292	& 20742.41(2)	& 243.9(8)
& 20742.42	& S-  3E-2B  (1-3) Q9    
& 3322	& 20716.17(5)	& 5.8(4)
&      	&
\\

3293	& 20741.90(3)	& 45.3(7)
& 20741.84	& S+  GK-2B  (5-4) P2    
& 3323	& 20715.48(4)	& 11.3(5)
&      	&
\\

3294	& 20740.85(2)	& 211.8(5)
& 20740.83	& S-  3E-2B  (0-1) Q2    
& 3324	& \textbf{20714.86(3)}	& 24.7(5)
& 20714.88	& T+  4d-2c  (0-1) R5    
\\

3295	& 20739.93(4)	& 9.5(5)
&      	&
& 3325	& 20713.98(3)	& 33.7(4)
& 20713.96	&  
\\

3296	& 20738.99(5)	& 6.9(5)
&      	&
& 3326	& 20713.33(2)	& 122.2(5)
&      	&
\\

3297	& 20738.22(4)	& 10.0(6)
&      	&  
& 3327	& 20712.49(6)	& 4.5(4)
&      	&
\\

3298	& 20737.58(4)	& 16.3(8)
& 20737.60	& S+  GK-2B  (6-5) R4    
& 3328	& 20711.72(3)	& 30.1(4)
& 20711.77	& S+  GK-2B  (6-5) R1    
\\

3299	& 20737.11(3)	& 33.8(9)
& 20737.14	&  
& 3329	& 20710.90(3)	& 88.0(4)
& 20710.93	& S+  3E-2B  (0-1) P2    
\\

3300	& 20736.28(4)	& 10.9(5)
&      	&  
& 3330	& 20710.17(6)	& 6.5(6)
&      	&  
\\

3301	& 20735.16(5)	& 6.1(5)
&      	&  
& 3331	& 20709.63(4)	& 17.6(6)
& 20709.62	&  
\\

3302	& 20734.42(6)	& 5.4(5)
&      	&  
& 3332	& 20709.10(3)	& 25.7(6)
& 20709.10	&  
\\

3303	& 20733.55(2)	& 314.8(6)
& 20733.54	& S+  3E-2B  (0-1) P3    
& 3333	& 20708.20(4)	& 18.6(6)
& 20708.23	&  
\\

3304	& 20732.58(3)	& 15.2(5)
& 20732.56	&  
& 3334	& 20707.68(4)	& 20.4(6)
& 20707.66	&  
\\

3305	& 20731.35(4)	& 12.1(5)
&      	&
& 3335	& 20707.02(6)	& 4.5(5)
&      	&
\\

3306	& 20730.64(3)	& 40.1(8)
&      	& S+  GK-2B  (6-5) R3    
& 3336	& 20705.68(4)	& 10.9(4)
&      	&  
\\

3307	& 20730.12(2)	& 285.1(9)
& 20730.11	& S-  3E-2B  (0-1) Q1    
& 3337	& \textbf{20704.57(4)}	& 7.0(4)
&      	& T+  4d-2c  (1-2) R3    
\\

3308	& 20729.53(4)	& 15.5(7)
&      	&  
& 3338	& 20703.83(4)	& 8.7(4)
&      	&
\\

3309	& 20728.88(5)	& 7.1(5)
&      	&
& 3339	& 20702.93(5)	& 5.4(4)
&      	&
\\

3310	& 20728.05(4)	& 7.9(5)
&      	&  
& 3340	& 20701.95(6)	& 4.4(4)
&      	&  
\\

3341	& 20701.18(3)	& 55.2(4)
& 20701.15	&  
& 3371	& 20675.01(5)	& 7.6(4)
&      	&  
\\

3342	& 20700.48(4)	& 12.0(4)
&      	&  
& 3372	& 20673.80(3)	& 141.4(6)
& 20673.82	& S-  3E-2B  (1-3) Q8    
\\

3343	& 20699.12(4)	& 11.7(4)
&      	&  
& 3373	& 20673.12(5)	& 13.4(5)
&      	&
\\

3344	& 20698.34(3)	& 13.3(4)
&      	& S+  GK-2B  (6-5) R0    
& 3374	& 20672.39(7)	& 4.5(5)
&      	&  
\\

3345	& 20697.27(3)	& 63.0(4)
& 20697.25	&  
& 3375	& 20671.29(4)	& 54.5(5)
& 20671.31	& S+  GK-2B  (2-2) R1    
\\

3346	& 20696.57(9)	& 3.5(6)
&      	&
& 3376	& 20670.56(6)	& 11.9(7)
&      	&
\\

3347	& 20696.06(7)	& 5.1(6)
&      	&  
& 3377	& 20670.03(12)	& 3.2(7)
&      	&  
\\

3348	& 20695.03(3)	& 28.5(6)
&      	& S+  3E-2B  (3-6) R1    
& 3378	& 20669.22(4)	& 24.8(5)
& 20669.24	& S+  3F-2B  (2-5) P5    
\\

3349	& 20694.27(5)	& 7.3(6)
& 20694.30	& S+  3F-2B  (2-5) R1    
& 3379	& 20668.50(4)	& 26.0(5)
& 20668.57	&  
\\

3350	& 20693.49(8)	& 5.0(8)
&      	&
& 3380	& 20667.34(5)	& 18.0(9)
&      	& S+  GK-2B  (5-4) P5    
\\

3351	& 20692.96(8)	& 7.0(8)
&      	&
& 3381	& 20666.89(4)	& 30.8(9)
& 20666.84	& S+  GK-2B  (6-5) P1    
\\

3352	& 20692.41(6)	& 8.2(8)
&      	&
& 3382	& 20665.98(4)	& 26.3(4)
& 20666.01	&  
\\

3353	& 20691.53(2)	& 383.3(7)
& 20691.52	& S+  GK-2B  (1-1) R8    
& 3383	& 20664.90(6)	& 15.5(10)
&      	&  
\\

3354	& 20690.30(4)	& 15.9(6)
&      	&
& 3384	& 20664.43(4)	& 59.4(10)
&      	&  
\\

3355	& 20689.44(3)	& 71.1(16)
& 20689.42	&  
& 3385	& 20663.01(4)	& 29.7(7)
&      	&  
\\

3356	& 20689.06(4)	& 32.5(16)
&      	&  
& 3386	& 20661.98(4)	& 22.0(7)
&      	&  
\\

3357	& 20688.22(3)	& 103.3(6)
& 20688.19	& S-  3E-2B  (3-6) Q4    
& 3387	& 20660.91(4)	& 19.0(7)
& 20660.89	& S+  GK-2B  (2-2) R0    
\\

3358	& 20687.61(6)	& 6.8(6)
&      	&
& 3388	& 20659.99(6)	& 10.3(8)
&      	&  
\\

3359	& 20686.61(4)	& 12.1(5)
&      	&  
& 3389	& 20659.41(3)	& 194.8(8)
& 20659.42	& S-  3E-2B  (3-6) Q3    
\\

3360	& 20685.48(3)	& 20.7(5)
&      	& S+  GK-2B  (5-4) P4    
& 3390	& 20658.34(5)	& 14.5(7)
&      	&
\\

3361	& 20684.41(4)	& 21.4(12)
&      	& S-  3E-2B  (5-9) Q4    
& 3391	& 20657.62(7)	& 5.9(7)
&      	&
\\

3362	& 20683.99(5)	& 14.4(12)
&      	&
& 3392	& 20656.81(5)	& 11.9(7)
&      	&
\\

3363	& 20682.49(3)	& 61.3(5)
& 20682.45	&  
& 3393	& \textbf{20655.94(4)}	& 42.0(12)
& 20655.94	& \textbf{T+  4d-2c  (0-1) Q4   } 
\\

3364	& 20681.03(7)	& 4.5(4)
&      	&  
& & & &	& S-  3E-2B  (5-9) Q3    
\\

3365	& 20680.21(4)	& 33.8(4)
& 20680.21	&  
& 3394	& 20655.49(5)	& 23.6(12)
& 20655.51	&  
\\

3366	& 20679.01(4)	& 41.3(5)
& 20678.98	& S+  GK-2B  (2-2) R3    
& 3395	& 20653.46(5)	& 15.6(7)
& 20653.47	& S+  3E-2B  (3-6) R0    
\\

3367	& 20678.35(6)	& 8.6(5)
&      	&
& 3396	& 20652.55(4)	& 25.0(7)
& 20652.55	&  
\\

3368	& 20677.49(3)	& 168.1(6)
& 20677.50	& S+  GK-2B  (2-2) R2    
& 3397	& \textbf{20651.66(7)}	& 6.6(7)
&      	& \textbf{T+  4d-2c  (2-3) R2   } 
\\

3369	& 20676.85(5)	& 13.1(5)
&      	&  
& 3398	& 20650.91(6)	& 8.3(7)
&      	&  
\\

3370	& 20675.99(4)	& 44.1(4)
& 20675.99	&  
& 3399	& \textbf{20649.29(6)}	& 16.2(14)
&      	& T+  4d-2c  (1-2) R5    
\\

3400	& 20648.87(5)	& 23.9(13)
&      	&
& 3429	& 20619.77(4)	& 14.4(12)
&      	&
\\

3401	& 20648.16(4)	& 72.3(10)
& 20648.08	& S+  GK-2B  (6-5) P2    
& 3430	& 20619.55(4)	& 34.8(13)
& 20619.54	&  
\\

3402	& 20647.65(5)	& 20.3(10)
& 20647.71	&  
& 3431	& 20619.11(5)	& 3.9(3)
&      	&  
\\

3403	& 20646.96(5)	& 20.5(7)
& 20646.92	&  
& 3432	& \textbf{20618.60(5)}	& 3.9(3)
&      	& \textbf{T+  4d-2c  (2-3) Q2   } 
\\

3404	& 20645.61(6)	& 9.4(7)
&      	&
& 3433	& 20618.16(5)	& 3.1(3)
&      	&
\\

3405	& 20643.06(4)	& 35.1(7)
& 20643.05	&  
& 3434	& 20617.69(4)	& 20.8(7)
&      	&  
\\

3406	& 20641.78(6)	& 13.9(12)
&      	&  
& 3435	& 20617.45(5)	& 6.6(7)
&      	&  
\\

3407	& 20640.84(3)	& 887.7(16)
& 20640.83	& S+  GK-2B  (1-1) R7    
& 3436	& 20616.94(5)	& 2.9(3)
&      	&
\\

3408	& 20640.07(6)	& 17.1(13)
&      	&  
& 3437	& 20616.31(5)	& 2.8(3)
&      	&
\\

3409	& 20639.27(7)	& 10.6(12)
&      	&
& 3438	& 20615.79(5)	& 2.9(3)
&      	&  
\\

3410	& 20637.95(4)	& 83.8(12)
& 20637.94	& S-  3E-2B  (3-6) Q2    
& 3439	& 20615.35(4)	& 11.9(4)
&      	&  
\\

3411	& 20637.17(5)	& 27.7(12)
& 20637.15	&  
& 3440	& 20615.01(4)	& 23.7(4)
& 20614.98	&  
\\

3412	& 20635.63(6)	& 15.8(12)
&      	&  
& 3441	& 20614.71(4)	& 10.6(5)
&      	&
\\

3413	& 20634.75(4)	& 35.7(12)
& 20634.71	& S-  3E-2B  (5-9) Q2    
& 3442	& 20614.27(4)	& 7.6(3)
&      	&
\\

3414	& \textbf{20633.08(5)}	& 27.1(12)
&      	& \textbf{T+  4b-2a  (0-0) R5   } 
& 3443	& \textbf{20613.81(3)}	& 136.1(7)
&      	
& \textbf{ \textit{T+ 4c-2a (0-1) R3}} 
\\

3415	& 20632.21(5)	& 27.4(12)
&      	&
& 3444	& \textbf{20613.56(3)}	& 133.0(7)
& 20613.60	& \textbf{T+  4b-2a  (0-0) R2   } 
\\

3416	& 20631.34(7)	& 71(20)
&      	&  
& & & &	& S-  3E-2B  (1-3) Q7    
\\

3417	& \textbf{20631.12(5)}	& 183(20)
& 20631.17	& \textbf{T+  4b-2a  (0-0) R4   } 
& & & &	& S+  3E-2B  (3-6) P3    
\\

3418	& 20629.32(6)	& 17.3(12)
& 20629.32	&  
& 3445	& 20613.14(4)	& 7.4(4)
&      	&
\\

3419	& 20628.11(4)	& 94.1(13)
& 20628.10	& S+  GK-2B  (6-5) P3    
& 3446	& 20612.82(3)	& 30.7(4)
& 20612.86	& S+  3E-2B  (1-3) R3    
\\

& & &	& S+  GK-2B  (2-2) P1    
& 3447	& 20612.34(5)	& 3.0(3)
&      	&  
\\

3420	& 20627.51(6)	& 20.3(13)
&      	&
& 3448	& 20611.83(4)	& 5.6(3)
&      	&  
\\

3421	& 20626.62(5)	& 23.5(13)
& 20626.58	&  
& 3449	& 20611.38(5)	& 3.0(3)
&      	&
\\

3422	& 20625.87(4)	& 133.7(19)
& 20625.86	&  
& 3450	& 20610.84(4)	& 19.2(8)
& 20610.85	&  
\\

3423	& \textbf{20625.40(4)}	& 83(2)
& 20625.41	& T+  4b-2a  (0-0) R3    
& 3451	& 20610.59(5)	& 6.0(7)
&      	&
\\

3424	& 20623.96(5)	& 78(7)
&      	&
& 3452	& 20610.18(5)	& 4.3(3)
&      	&  
\\

3425	& 20623.66(4)	& 137(7)
& 20623.72	& S-  3E-2B  (3-6) Q1    
& 3453	& 20609.67(6)	& 2.1(3)
&      	&
\\

3426	& 20621.39(6)	& 1.8(3)
&      	&
& 3454	& 20609.16(5)	& 2.9(3)
&      	&
\\

3427	& 20620.62(3)	& 13.0(3)
& 20620.58	& S-  3E-2B  (5-9) Q1    
& 3455	& 20608.76(5)	& 3.3(3)
&      	&  
\\

3428	& 20620.16(5)	& 3.7(3)
&      	&
& 3456	& 20608.30(3)	& 35.7(3)
& 20608.33	&  
\\

3457	& 20607.82(5)	& 3.3(3)
&      	&
& 3487	& 20592.87(4)	& 8.3(4)
&      	&
\\

3458	& 20607.36(3)	& 42.3(3)
& 20607.37	&  
& 3488	& 20592.57(5)	& 4.3(4)
&      	&  
\\

3459	& 20606.98(5)	& 5.4(3)
&      	&
& 3489	& 20591.77(6)	& 2.1(3)
&      	&  
\\

3460	& 20606.61(6)	& 2.3(3)
&      	&
& 3490	& \textbf{20591.28(4)}	& 9.0(7)
&      	& \textbf{T+  4c-2a  (0-1) R2   } 
\\

3461	& 20606.13(6)	& 3.3(5)
&      	&
& 3491	& 20591.04(5)	& 7.5(8)
&      	&  
\\

3462	& 20605.84(4)	& 11.4(5)
& 20605.86	& S+  GK-2B  (2-2) P2    
& 3492	& 20590.51(5)	& 3.1(3)
&      	&
\\

3463	& 20605.22(3)	& 17.5(3)
&      	&  
& 3493	& 20589.18(5)	& 3.9(3)
&      	&  
\\

3464	& 20604.86(4)	& 9.6(4)
&      	& S+  WZ-2B  (0-6) P4    
& 3494	& 20588.72(7)	& 1.5(3)
&      	&  
\\

3465	& 20604.50(4)	& 14.5(4)
&      	& S+  3E-2B  (3-6) P2    
& 3495	& 20588.07(7)	& 1.5(3)
&      	&  
\\

3466	& 20604.06(3)	& 30.0(3)
& 20604.07	& S+  GK-2B  (6-5) P4    
& 3496	& 20587.09(7)	& 1.4(3)
&      	&  
\\

3467	& 20603.61(5)	& 6.2(5)
&      	&
& 3497	& 20586.26(5)	& 3.0(3)
&      	&
\\

3468	& 20603.34(4)	& 8.9(6)
&      	&  
& 3498	& 20584.38(4)	& 9.9(3)
& 20584.36	&  
\\

3469	& 20602.27(5)	& 5.1(4)
&      	&  
& 3499	& 20582.59(4)	& 4.0(3)
&      	&
\\

3470	& 20601.99(5)	& 3.9(4)
&      	&
& 3500	& 20581.81(3)	& 27.5(3)
& 20581.78	&  
\\

3471	& 20601.16(5)	& 3.4(3)
&      	&  
& 3501	& 20581.36(3)	& 32.8(3)
& 20581.33	& S+  GK-2B  (6-5) P5    
\\

3472	& 20600.57(4)	& 7.2(3)
&      	&  
& 3502	& 20580.97(4)	& 10.7(6)
&      	&
\\

3473	& 20600.00(5)	& 2.7(3)
&      	&
& 3503	& 20580.70(7)	& 4.3(6)
&      	&  
\\

3474	& 20599.45(3)	& 19.7(3)
& 20599.47	& S+  GK-2B  (7-6) R3    
& 3504	& 20580.36(5)	& 4.6(4)
&      	&  
\\

3475	& 20598.85(3)	& 27.0(6)
&      	&  
& 3505	& 20579.91(3)	& 24.3(3)
& 20579.90	& S+  GK-2B  (2-2) P3    
\\

3476	& 20598.55(3)	& 191.8(7)
& 20598.56	& S+  GK-2B  (1-1) R6    
& 3506	& 20579.41(4)	& 4.7(3)
&      	&  
\\

3477	& 20598.11(4)	& 5.6(3)
&      	&
& 3507	& 20578.80(4)	& 6.1(4)
&      	&  
\\

3478	& 20597.70(5)	& 3.5(3)
&      	&
& 3508	& 20578.47(8)	& 18(5)
&      	&  
\\

3479	& 20597.22(4)	& 7.8(3)
&      	&  
& 3509	& 20577.42(7)	& 11(2)
&      	&  
\\

3480	& \textbf{20596.82(3)}	& 21.9(3)
& 20596.84	& \textbf{T+  4b-2a  (0-0) R1   } 
& 3510	& 20576.46(8)	& 8(2)
& 20576.47	&  
\\

3481	& 20596.42(5)	& 2.8(3)
&      	&  
& 3511	& 20575.95(9)	& 7(2)
& 20575.91	&  
\\

3482	& 20595.75(5)	& 2.6(3)
&      	&  
& 3512	& \textbf{20574.23(5)}	& 26(2)
& 20574.20	& \textbf{T+  4b-2a  (0-0) R0   } 
\\

3483	& 20595.31(6)	& 2.7(3)
&      	&
& 3513	& 20572.48(14)	& 5(2)
&      	&  
\\

3484	& 20594.89(5)	& 4.0(3)
&      	&  
& 3514	& 20572.13(6)	& 18(2)
&      	&  
\\

3485	& 20594.44(4)	& 5.3(3)
&      	&  
& 3515	& 20571.50(4)	& 31(2)
&      	&  
\\

3486	& 20593.49(5)	& 2.9(3)
&      	&
& 3516	& 20570.39(3)	& 3163.3(17)
&      	&  
\\

3517	& 20566.67(9)	& 7(2)
&      	&  
& 3547	& 20535.60(3)	& 4.8(5)
&      	&
\\

3518	& \textbf{20566.01(11)}	& 8(3)
&      	& \textbf{T+  4c-2a  (0-1) R1   } 
& 3548	& 20534.691(18)	& 6.4(3)
& 20534.68	&  
\\

3519	& 20565.67(6)	& 27(3)
& 20565.72	&  
& 3549	& 20532.29(2)	& 14.0(7)
& 20532.27	&  
\\

3520	& 20565.23(5)	& 46(3)
&      	&  
& 3550	& \textbf{20530.43(4)}	& 15.8(11)
&      	& \textbf{T-  3c-2a  (5-2) Q2   } 
\\

3521	& 20564.83(3)	& 451(5)
& 20564.82	& S+  GK-2B  (1-1) R5    
& 3551	& 20527.018(16)	& 205.3(15)
& 20527.01	&  
\\

3522	& 20564.46(4)	& 88(3)
&      	&  
& 3552	& 20526.50(3)	& 40.0(15)
&      	&  
\\

3523	& 20564.08(6)	& 18(2)
&      	&
& 3553	& 20524.75(5)	& 11.2(11)
&      	&
\\

3524	& 20562.79(8)	& 9(2)
&      	&  
& 3554	& 20523.728(19)	& 65.8(11)
&      	&  
\\

3525	& 20562.31(4)	& 77(2)
& 20562.29	& S-  3E-2B  (1-3) Q6    
& 3555	& 20522.81(2)	& 78.2(15)
& 20522.81	&  
\\

3526	& 20561.26(7)	& 11(2)
&      	&  
& 3556	& 20522.30(4)	& 18.0(15)
&      	&  
\\

3527	& 20560.52(6)	& 16(2)
& 20560.47	&  
& 3557	& 20521.480(14)	& 945.2(15)
& 20521.49	& S+  GK-2B  (1-1) R3    
\\

3528	& 20560.06(6)	& 17(2)
& 20560.06	& S+  GK-2B  (7-6) R2    
& 3558	& 20520.66(3)	& 20.3(11)
&      	&  
\\

3529	& 20556.38(4)	& 12.0(12)
& 20556.42	& S+  GK-2B  (6-5) P6    
& 3559	& 20519.69(3)	& 32.2(16)
&      	&  
\\

3530	& 20555.091(14)	& 15.9(4)
&      	& S+  3E-2B  (1-3) R2    
& 3560	& 20519.195(14)	& 427.5(17)
& 20519.19	& S-  3E-2B  (1-3) Q5    
\\

3531	& 20553.405(13)	& 23.9(4)
& 20553.41	&  
& 3561	& \textbf{20518.31(4)}	& 16.7(12)
&      	& \textbf{T+  4d-2c  (2-3) Q4   } 
\\

3532	& 20553.038(15)	& 18.5(4)
&      	&  
& 3562	& 20517.62(3)	& 18.0(12)
&      	&
\\

3533	& 20552.58(2)	& 5.4(4)
&      	&
& 3563	& 20516.11(2)	& 41.4(11)
& 20516.10	& S+  GK-2B  (2-2) P5    
\\

3534	& 20551.934(16)	& 10.4(4)
& 20551.93	& S+  GK-2B  (7-6) R0    
& 3564	& 20514.88(6)	& 5.1(6)
&      	&
\\

3535	& 20550.961(11)	& 51.0(5)
& 20550.96	& S+  GK-2B  (7-6) R1    
& 3565	& 20514.09(4)	& 6.6(5)
&      	&  
\\

3536	& 20550.197(12)	& 37.9(4)
& 20550.21	& S+  GK-2B  (2-2) P4    
& 3566	& 20513.04(2)	& 25.3(6)
&      	&  
\\

3537	& 20546.18(2)	& 6.3(4)
&      	&  
& 3567	& \textbf{20512.427(17)}	& 185(4)
& 20512.41	& \textbf{T+  4b-2a  (0-0) P1   } 
\\

3538	& 20544.62(2)	& 5.2(4)
&      	&  
& 3568	& 20512.13(2)	& 62(4)
&      	&
\\

3539	& 20542.740(16)	& 11.1(4)
& 20542.73	&  
& 3569	& 20511.36(3)	& 9.4(5)
&      	&
\\

3540	& 20540.256(13)	& 21.9(4)
&      	&
& 3570	& \textbf{20510.426(14)}	& 351.4(6)
& 20510.44	& S+  GK-2B  (1-1) R2    
\\

3541	& 20539.85(2)	& 5.9(4)
&      	&  
& & & &	& T-  3c-2a  (5-2) Q3    
\\

3542	& 20539.336(10)	& 169.2(4)
&      	&
& 3571	& 20509.67(4)	& 7.1(5)
&      	&
\\

3543	& 20538.34(2)	& 4.7(3)
&      	&
& 3572	& 20508.84(6)	& 3.8(5)
&      	&
\\

3544	& 20537.444(18)	& 6.9(3)
& 20537.45	&  
& 3573	& 20508.154(15)	& 118.0(6)
& 20508.16	&  
\\

3545	& 20536.47(2)	& 4.8(3)
&      	&
& 3574	& 20507.589(15)	& 111.1(6)
& 20507.61	&  
\\

3546	& 20535.88(2)	& 8.7(5)
&      	&
& 3575	& 20506.90(4)	& 7.2(5)
&      	&
\\

3576	& 20505.74(3)	& 8.4(5)
&      	&  
& 3605	& 20485.00(5)	& 5.5(5)
&      	&
\\

3577	& 20505.050(17)	& 53.3(5)
&      	&
& 3606	& \textbf{20484.268(14)}	& 229.7(5)
&      	& \textbf{T-  3c-2a  (5-2) Q4   } 
\\

3578	& 20504.302(14)	& 476.4(7)
& 20504.29	& S+  GK-2B  (1-1) R1    
& & & &	& S-  3E-2B  (1-3) Q4    
\\

3579	& 20503.58(2)	& 36.5(8)
&      	&
& 3607	& 20483.495(16)	& 57.1(4)
&      	&  
\\

3580	& 20503.09(3)	& 21.0(8)
&      	&  
& 3608	& 20482.630(17)	& 38.3(4)
&      	&  
\\

3581	& 20502.34(3)	& 10.4(5)
&      	&  
& 3609	& 20481.83(3)	& 9.0(4)
&      	&
\\

3582	& 20500.80(2)	& 42.5(12)
&      	&  
& 3610	& 20481.085(19)	& 32.4(5)
&      	&  
\\

3583	& 20500.40(3)	& 28.3(12)
&      	&  
& 3611	& 20480.47(4)	& 6.0(5)
&      	&
\\

3584	& 20499.659(15)	& 123.8(5)
& 20499.68	& S+  GK-2B  (1-1) R0    
& 3612	& \textbf{20479.464(19)}	& 35.2(6)
&      	& \textbf{T-  4c-2a  (0-1) Q4   } 
\\

3585	& 20498.858(14)	& 135.5(5)
& 20498.85	& S   3A-2B  (2-6) R2    
& 3613	& 20478.96(5)	& 6.0(6)
&      	&
\\

& & &	& S+  3E-2B  (1-3) R1    
& 3614	& 20477.78(4)	& 8.5(5)
&      	&
\\

3586	& 20498.11(4)	& 7.4(5)
&      	&
& 3615	& 20476.83(4)	& 15.9(5)
& 20476.82	&  
\\

3587	& 20497.354(15)	& 124.6(5)
& 20497.36	& S+  3E-2B  (1-3) P6    
& 3616	& \textbf{20475.68(3)}	& 41.3(6)
& 20475.67	& \textbf{T+  4c-2a  (1-2) R4   } 
\\

3588	& 20496.53(6)	& 4.5(6)
&      	&
& 3617	& 20475.02(8)	& 4.9(6)
&      	&
\\

3589	& 20495.95(3)	& 14.8(6)
&      	&  
& 3618	& 20474.27(6)	& 6.7(5)
&      	&
\\

3590	& 20495.24(4)	& 6.9(5)
&      	&
& 3619	& \textbf{20473.46(3)}	& 109.5(6)
& 20473.50	& \textbf{T+  4b-2a  (0-0) P2   } 
\\

3591	& 20494.41(3)	& 9.0(5)
&      	&
& 3620	& 20472.74(4)	& 18.9(5)
&      	&  
\\

3592	& 20493.652(17)	& 47.5(5)
& 20493.65	&  
& 3621	& 20471.85(3)	& 126.3(6)
& 20471.88	& S+  GK-2B  (1-1) P1    
\\

3593	& 20492.81(3)	& 13.1(5)
&      	&
& 3622	& 20471.00(7)	& 4.8(5)
&      	&
\\

3594	& 20492.00(2)	& 26.6(5)
&      	&  
& 3623	& 20470.28(7)	& 5.9(5)
&      	&
\\

3595	& 20491.25(3)	& 17.5(8)
&      	&  
& 3624	& 20469.53(5)	& 11.8(5)
&      	&  
\\

3596	& \textbf{20490.80(3)}	& 13.5(9)
&      	& \textbf{T-  4c-2a  (0-1) Q3   } 
& 3625	& 20468.22(5)	& 21.1(19)
& 20468.17	&  
\\

3597	& 20489.82(3)	& 16.9(15)
&      	&
& 3626	& 20467.86(6)	& 13.0(19)
&      	&
\\

3598	& 20489.45(2)	& 67.6(14)
&      	&
& 3627	& 20465.77(5)	& 11.3(7)
&      	& S   3A-2B  (2-6) R1    
\\

3599	& 20488.86(6)	& 4.3(6)
&      	&
& 3628	& \textbf{20465.26(4)}	& 18.0(7)
& 20465.27	& \textbf{T-  4c-2a  (0-1) Q5   } 
\\

3600	& 20488.12(3)	& 14.5(5)
&      	&  
& 3629	& 20463.10(6)	& 8.4(7)
&      	&
\\

3601	& 20487.52(3)	& 7.9(5)
&      	&
& 3630	& 20461.57(4)	& 17.1(7)
&      	&  
\\

3602	& 20486.56(4)	& 10.9(14)
&      	&
& 3631	& 20460.45(5)	& 11.9(7)
&      	&  
\\

3603	& 20486.176(19)	& 75.7(12)
& 20486.15	&  
& 3632	& 20459.60(5)	& 15.5(8)
&      	&
\\

3604	& 20485.56(2)	& 30.2(5)
&      	&
& 3633	& 20458.97(4)	& 40.4(8)
& 20458.93	&  
\\

3634	& 20458.33(5)	& 32.7(14)
& 20458.36	&  
& 3663	& 20430.27(6)	& 7.9(7)
&      	&
\\

3635	& 20457.91(8)	& 8.7(15)
&      	&
& 3664	& \textbf{20429.39(3)}	& 64.3(6)
&      	& \textbf{T+  4b-2a  (0-0) P3   } 
\\

3636	& \textbf{20457.02(3)}	& 398.0(9)
& 20457.06	& S-  3E-2B  (1-3) Q3    
& 3665	& \textbf{20428.74(4)}	& 16.3(6)
&      	& \textbf{T-  4c-2a  (0-1) Q7   } 
\\

& & &	& \textbf{T+  4c-2a  (1-2) R3   } 
& 3666	& 20427.19(3)	& 115.8(6)
& 20427.15	&  
\\

3637	& 20455.78(5)	& 13.4(7)
&      	& S+  GK-2B  (1-1) P13   
& 3667	& 20426.44(6)	& 7.4(6)
&      	&
\\

3638	& 20454.90(3)	& 211.3(8)
& 20454.91	& S+  3E-2B  (1-3) P5    
& 3668	& 20425.22(6)	& 7.2(6)
&      	&
\\

3639	& 20453.96(5)	& 12.3(7)
&      	&
& 3669	& 20424.30(3)	& 197.7(6)
& 20424.29	& S-  3E-2B  (1-3) Q1    
\\

3640	& 20453.20(6)	& 9.3(7)
&      	&
& 3670	& 20423.38(6)	& 7.4(6)
&      	&
\\

3641	& 20452.17(5)	& 25.2(19)
& 20452.15	&  
& 3671	& 20422.57(6)	& 6.1(6)
&      	&
\\

3642	& 20451.79(4)	& 56.4(19)
& 20451.79	& S+  3E-2B  (1-3) R0    
& 3672	& 20421.29(5)	& 15.1(6)
& 20421.35	&  
\\

3643	& 20450.12(6)	& 6.8(7)
&      	&  
& 3673	& 20420.13(6)	& 14.1(5)
&      	&
\\

3644	& 20449.02(4)	& 20.2(8)
& 20449.08	&  
& 3674	& 20418.74(7)	& 9.6(6)
& 20418.65	& S+  GK-2B  (1-1) P12   
\\

3645	& \textbf{20448.35(4)}	& 33.4(8)
& 20448.36	& \textbf{T-  4c-2a  (0-1) Q6   } 
& 3675	& 20418.12(5)	& 22.2(6)
& 20418.18	&  
\\

3646	& 20447.05(6)	& 7.7(7)
&      	&
& 3676	& 20417.36(7)	& 7.2(5)
&      	&
\\

3647	& 20445.46(3)	& 86.9(7)
& 20445.44	& S-  3E-2B  (4-8) Q7    
& 3677	& 20416.39(6)	& 11.3(5)
& 20416.31	&  
\\

3648	& 20444.47(3)	& 78.5(8)
&      	&  
& 3678	& 20413.90(5)	& 121.3(7)
& 20413.92	&  
\\

3649	& 20443.76(3)	& 185.6(8)
& 20443.75	&  
& 3679	& \textbf{20412.62(6)}	& 15.9(6)
& 20412.60	& \textbf{T-  3c-2a  (5-2) Q6   } 
\\

3650	& 20442.83(3)	& 102.3(8)
& 20442.81	& S+  GK-2B  (1-1) P2    
& 3680	& 20411.91(8)	& 7.2(6)
&      	&
\\

3651	& 20442.03(6)	& 8.8(8)
&      	&
& 3681	& \textbf{20411.05(5)}	& 26.6(6)
& 20411.06	& \textbf{T+  4c-2a  (1-2) R1   } 
\\

3652	& 20441.30(5)	& 13.2(8)
&      	&
& 3682	& 20410.23(5)	& 202.2(10)
& 20410.25	& S+  3E-2B  (1-3) P3    
\\

3653	& 20438.12(5)	& 8.7(6)
&      	&
& 3683	& 20409.73(5)	& 156.8(9)
& 20409.77	& S+  GK-2B  (1-1) P3    
\\

3654	& 20437.23(3)	& 156.6(6)
& 20437.19	& S-  3E-2B  (1-3) Q2    
& 3684	& 20408.97(6)	& 11.9(6)
&      	&
\\

3655	& 20436.30(4)	& 21.1(6)
&      	&  
& 3685	& 20408.02(6)	& 11.1(6)
&      	&
\\

3656	& 20435.51(5)	& 11.4(7)
&      	&
& 3686	& \textbf{20406.68(5)}	& 26.4(6)
& 20406.67	& \textbf{T-  4c-2a  (0-1) Q8   } 
\\

3657	& \textbf{20434.93(4)}	& 36.6(7)
&      	& \textbf{T+  4c-2a  (1-2) R2   } 
& 3687	& 20405.65(6)	& 11.1(6)
& 20405.73	&  
\\

3658	& 20434.15(4)	& 34.3(6)
&      	&  
& 3688	& 20404.24(5)	& 42.5(6)
& 20404.28	& S   3A-2B  (3-8) R4    
\\

3659	& 20433.47(4)	& 29.8(6)
& 20433.51	&  
& 3689	& 20401.94(8)	& 6.4(6)
&      	&
\\

3660	& 20432.34(4)	& 15.8(6)
&      	&
& 3690	& 20401.15(5)	& 53.4(8)
& 20401.17	&  
\\

3661	& 20431.62(3)	& 124.1(6)
& 20431.60	& S+  3E-2B  (1-3) P4    
& 3691	& 20400.61(6)	& 14.7(8)
&      	&  
\\

3662	& 20430.83(3)	& 53.1(7)
& 20430.84	&  
& 3692	& 20399.75(5)	& 66.2(6)
& 20399.76	&  
\\

3693	& 20398.47(5)	& 50.5(7)
& 20398.48	& S+  3E-2B  (1-3) P2    
& 3723	& 20368.76(7)	& 10.2(7)
&      	&
\\

3694	& 20397.77(6)	& 18.6(6)
& 20397.84	&  
& 3724	& 20367.31(5)	& 22.9(7)
& 20367.25	&  
\\

3695	& 20396.42(7)	& 7.9(6)
& 20396.35	&  
& 3725	& 20366.49(7)	& 10.7(7)
&      	&
\\

3696	& 20395.53(6)	& 11.0(6)
& 20395.45	&  
& 3726	& \textbf{20365.68(6)}	& 14.8(7)
&      	& \textbf{T+  4c-2a  (0-1) P4   } 
\\

3697	& 20394.20(5)	& 24.9(6)
& 20394.18	& S+  GK-2B  (8-7) R2    
& 3727	& 20362.00(9)	& 4.4(6)
&      	&
\\

3698	& 20393.46(5)	& 53.2(6)
& 20393.47	& S-  3E-2B  (4-8) Q6    
& 3728	& 20361.24(9)	& 5.2(6)
&      	&
\\

3699	& 20391.78(6)	& 17.6(6)
& 20391.76	& S+  3F-2B  (0-2) R3    
& 3729	& 20360.40(6)	& 17.7(9)
&      	&
\\

3700	& 20391.00(5)	& 19.4(6)
& 20390.95	&  
& 3730	& 20359.86(4)	& 103.0(8)
& 20359.92	&  
\\

3701	& 20387.91(7)	& 6.3(5)
&      	&
& 3731	& 20359.13(5)	& 40.9(6)
& 20359.10	&  
\\

3702	& 20386.63(7)	& 7.4(6)
&      	&
& 3732	& 20358.37(5)	& 43.2(15)
& 20358.37	&  
\\

3703	& 20386.07(5)	& 76.8(6)
& 20386.09	& S+  GK-2B  (8-7) R1    
& 3733	& 20357.95(5)	& 79.7(16)
& 20357.95	&  
\\

3704	& 20385.27(6)	& 29.1(12)
& 20385.22	& S   3A-2B  (2-6) P4    
& 3734	& 20357.04(8)	& 5.2(5)
&      	&
\\

3705	& 20384.85(6)	& 29.7(11)
& 20384.81	&  
& 3735	& \textbf{20355.92(5)}	& 49.0(5)
& 20355.93	& \textbf{T+  4b-2a  (1-1) R3   } 
\\

3706	& 20384.18(5)	& 62.4(7)
& 20384.22	& S   3A-2B  (2-6) P3    
& 3736	& 20354.90(5)	& 17.3(5)
&      	&
\\

3707	& 20383.63(8)	& 7.8(7)
&      	&
& 3737	& 20354.02(5)	& 33.1(5)
&      	& S+  GK-2B  (1-1) P10   
\\

3708	& 20383.00(5)	& 28.0(6)
& 20382.99	& S+  GK-2B  (1-1) P11   
& 3738	& 20353.14(4)	& 113.5(5)
& 20353.11	& S+  GK-2B  (1-1) P5    
\\

3709	& 20382.17(6)	& 12.7(8)
& 20382.11	&  
& 3739	& \textbf{20352.15(5)}	& 24.3(5)
& 20352.22	& \textbf{T-  4c-2a  (1-2) Q1   } 
\\

3710	& 20381.69(8)	& 8.2(8)
&      	&
& 3740	& 20351.37(4)	& 93.6(6)
& 20351.37	&  
\\

3711	& 20380.85(8)	& 5.2(5)
&      	&
& 3741	& 20350.37(7)	& 9.6(7)
&      	&
\\

3712	& \textbf{20379.97(4)}	& 223.7(6)
& 20379.99	& \textbf{T+  4b-2a  (0-0) P4   } 
& 3742	& 20349.78(7)	& 11.5(7)
&      	&
\\

3713	& 20379.19(10)	& 4.7(7)
&      	&  
& 3743	& 20348.98(4)	& 123.8(6)
&      	& S-  3E-2B  (4-8) Q5    
\\

3714	& 20378.68(5)	& 69.4(7)
& 20378.67	& S+  GK-2B  (1-1) P4    
& 3744	& 20347.89(6)	& 16.5(6)
& 20347.92	& S+  GK-2B  (8-7) P1    
\\

3715	& 20377.90(8)	& 5.3(5)
&      	&
& 3745	& 20347.23(8)	& 8.2(6)
&      	&
\\

3716	& 20377.18(6)	& 12.1(5)
& 20377.20	&  
& 3746	& \textbf{20346.49(4)}	& 245.4(7)
& 20346.49	& \textbf{T+  4b-2a  (1-1) R2   } 
\\

3717	& 20376.45(6)	& 12.3(5)
& 20376.49	& S+  GK-2B  (8-7) R0    
& & & &	& \textbf{T-  4c-2a  (1-2) Q2   } 
\\

3718	& 20374.77(8)	& 5.1(5)
&      	&
& 3747	& 20345.50(7)	& 6.6(5)
&      	&
\\

3719	& 20374.07(5)	& 107.4(6)
& 20374.11	&  
& 3748	& 20344.41(4)	& 113.1(5)
& 20344.42	&  
\\

3720	& 20373.34(8)	& 4.9(5)
&      	&
& 3749	& 20343.46(6)	& 10.5(5)
& 20343.43	&  
\\

3721	& 20370.62(5)	& 38.6(7)
& 20370.67	&  
& 3750	& 20342.46(5)	& 22.9(5)
& 20342.47	&  
\\

3722	& 20369.55(4)	& 187.5(8)
& 20369.58	&  
& 3751	& 20341.30(8)	& 6.0(6)
&      	&
\\

3752	& 20340.59(5)	& 31.6(6)
& 20340.53	&  
& 3779	& 20312.69(5)	& 290.3(10)
& 20312.67	& S-  3E-2B  (2-5) Q7    
\\

3753	& 20339.88(6)	& 30.6(12)
& 20339.93	&  
& 3780	& 20312.01(5)	& 72.6(7)
& 20312.02	& S-  3E-2B  (4-8) Q4    
\\

3754	& 20339.43(6)	& 29.0(14)
& 20339.45	&  
& 3781	& 20310.96(7)	& 9.7(6)
& 20311.00	&  
\\

3755	& \textbf{20338.13(5)}	& 34.3(5)
& 20338.09	& \textbf{T-  4c-2a  (1-2) Q3   } 
& 3782	& \textbf{20310.15(5)}	& 42.0(6)
& 20310.14	& \textbf{T+  4b-2a  (1-1) R0   } 
\\

3756	& 20336.81(5)	& 24.6(6)
&      	&
& 3783	& 20309.39(7)	& 11.1(6)
& 20309.48	&  
\\

3757	& 20335.95(7)	& 9.1(6)
&      	&  
& 3784	& 20308.21(5)	& 52.0(6)
& 20308.20	&  
\\

3758	& 20335.08(4)	& 101.3(6)
& 20335.08	& S+  GK-2B  (1-1) P9    
& 3785	& 20306.94(6)	& 46.0(8)
& 20306.94	& S+  GK-2B  (8-7) P3    
\\

& & &	& S+  GK-2B  (1-1) P6    
& 3786	& 20306.36(8)	& 12.6(8)
&      	&
\\

3759	& 20333.80(6)	& 11.8(5)
& 20333.79	&  
& 3787	& 20305.82(6)	& 24.3(9)
& 20305.82	& S+  3E-2B  (4-8) R1    
\\

3760	& 20332.77(5)	& 19.2(5)
& 20332.72	&  
& 3788	& 20303.41(7)	& 9.6(6)
&      	&
\\

3761	& \textbf{20331.14(5)}	& 41.6(6)
& 20331.13	& \textbf{T+  4b-2a  (1-1) R1   } 
& 3789	& 20302.63(5)	& 56.0(6)
& 20302.67	&  
\\

3762	& 20330.04(7)	& 6.9(5)
&      	&
& 3790	& 20301.43(6)	& 16.3(7)
&      	&
\\

3763	& 20328.80(5)	& 17.0(5)
& 20328.71	&  
& 3791	& 20300.71(5)	& 187.0(7)
& 20300.68	&  
\\

3764	& 20327.67(7)	& 7.9(6)
&      	&
& 3792	& 20299.92(6)	& 22.0(6)
& 20299.99	&  
\\

3765	& \textbf{20326.80(4)}	& 122.4(6)
& 20326.77	& T+  4b-2a  (0-0) P5    
& 3793	& 20298.65(7)	& 9.6(6)
&      	&  
\\

& & &	& \textbf{T-  4c-2a  (1-2) Q4   } 
& 3794	& 20296.87(7)	& 15.4(12)
& 20296.77	& S   3A-2B  (3-8) R2    
\\

3766	& 20325.64(4)	& 96.5(6)
& 20325.65	& S+  GK-2B  (1-1) P7    
& 3795	& \textbf{20296.43(6)}	& 64.3(12)
& 20296.38	& \textbf{T-  4c-2a  (1-2) Q6   } 
\\

& & &	& S+  GK-2B  (1-1) P8    
& 3796	& 20295.53(7)	& 10.9(6)
&      	&
\\

3767	& 20324.70(9)	& 4.7(6)
&      	&
& 3797	& 20294.70(5)	& 97.4(17)
& 20294.68	&  
\\

3768	& 20323.37(8)	& 6.7(6)
&      	&
& 3798	& 20294.31(5)	& 100.1(17)
& 20294.32	&  
\\

3769	& 20322.11(5)	& 60.2(6)
& 20322.13	&  
& 3799	& 20292.12(6)	& 15.4(6)
&      	&  
\\

3770	& \textbf{20320.55(5)}	& 127.7(8)
& 20320.54	& \textbf{T+  4c-2a  (2-3) R4   } 
& 3800	& 20291.23(9)	& 7.8(7)
&      	&
\\

3771	& 20319.91(6)	& 57.1(13)
& 20319.93	&  
& 3801	& 20290.55(5)	& 104.2(8)
&      	&
\\

3772	& 20319.47(7)	& 22.6(14)
& 20319.49	&  
& 3802	& 20290.00(6)	& 20.3(8)
&      	&
\\

3773	& 20317.57(9)	& 5.2(6)
&      	&
& 3803	& 20288.81(5)	& 76.2(5)
&      	& S+  3E-2B  (2-5) R3    
\\

3774	& 20316.83(10)	& 5.9(7)
&      	&
& 3804	& 20287.76(7)	& 8.2(5)
&      	&
\\

3775	& 20316.21(6)	& 23.2(7)
& 20316.23	&  
& 3805	& 20286.87(5)	& 193.9(6)
& 20286.85	&  
\\

3776	& 20315.05(6)	& 14.7(6)
&      	&
& 3806	& 20285.99(9)	& 15(3)
&      	&  
\\

3777	& 20314.22(7)	& 8.7(6)
&      	&
& 3807	& 20285.62(7)	& 50.6(19)
&      	&  
\\

3778	& 20313.32(6)	& 33.5(8)
&      	&
& 3808	& 20285.17(7)	& 17.9(14)
&      	&
\\

3809	& 20283.85(6)	& 45(4)
& 20283.78	&  
& 3837	& \textbf{20259.09(6)}	& 27.2(13)
&      	& \textbf{T+  4c-2a  (2-3) R1   } 
\\

3810	& 20283.54(8)	& 34(3)
& 20283.54	& S+  GK-2B  (8-7) P4    
& 3838	& 20258.61(6)	& 12.5(11)
&      	&  
\\

3811	& 20282.91(9)	& 16.3(14)
&      	&  
& 3839	& 20256.00(7)	& 9.3(9)
&      	&
\\

3812	& \textbf{20282.48(5)}	& 176.4(16)
& 20282.53	& S-  3E-2B  (4-8) Q3    
& 3840	& 20255.47(4)	& 165(2)
& 20255.48	&  
\\

& & &	& \textbf{T+  4c-2a  (2-3) R2   } 
& 3841	& \textbf{20255.11(5)}	& 35(2)
&      	& \textbf{T+  4c-2a  (1-2) P3   } 
\\

3813	& 20281.85(6)	& 17.5(6)
&      	&
& 3842	& 20254.27(4)	& 22.7(6)
&      	&
\\

3814	& 20281.00(8)	& 6.1(5)
&      	&
& 3843	& 20253.48(4)	& 29.5(6)
& 20253.46	& S+  EF-2B (29-3) R2    
\\

3815	& 20280.26(7)	& 15.4(7)
&      	&
& 3844	& 20252.21(5)	& 9.7(6)
&      	&  
\\

3816	& 20279.75(6)	& 19.6(8)
& 20279.77	&  
& 3845	& \textbf{20250.89(4)}	& 26.1(6)
& 20250.92	& \textbf{T+  4b-2a  (1-1) P1   } 
\\

3817	& 20278.42(6)	& 16.6(5)
& 20278.38	&  
& 3846	& 20249.81(4)	& 100.1(6)
& 20249.81	& S+  GK-2B  (3-3) R6    
\\

3818	& 20277.44(6)	& 39.9(15)
& 20277.30	&  
& 3847	& 20249.10(4)	& 50.1(6)
& 20249.11	&  
\\

3819	& 20277.06(6)	& 28.3(15)
&      	&
& 3848	& 20248.19(3)	& 529.2(8)
& 20248.19	&  
\\

3820	& 20276.00(6)	& 9.7(5)
& 20275.93	&  
& 3849	& 20247.29(5)	& 16.2(6)
&      	&
\\

3821	& 20274.47(4)	& 32.8(6)
& 20274.51	&  
& 3850	& 20245.78(4)	& 79.3(6)
& 20245.78	& S-  3E-2B  (4-8) Q1    
\\

3822	& 20273.98(5)	& 13.5(6)
&      	&  
& 3851	& 20244.64(4)	& 40.1(6)
& 20244.59	&  
\\

3823	& 20272.93(4)	& 24.0(4)
& 20272.93	&  
& 3852	& 20243.78(5)	& 13.6(6)
&      	&
\\

3824	& 20272.17(5)	& 12.0(4)
&      	&  
& 3853	& 20243.09(4)	& 39.7(6)
& 20243.06	&  
\\

3825	& 20270.97(6)	& 8.5(8)
&      	&  
& 3854	& 20241.31(5)	& 14.4(5)
& 20241.27	& S+  3E-2B  (0-2) R5    
\\

3826	& 20270.53(6)	& 8.1(8)
&      	&
& 3855	& 20239.89(5)	& 29.7(16)
&      	&
\\

3827	& 20268.93(9)	& 3.6(6)
&      	&
& 3856	& 20239.51(4)	& 39.9(15)
& 20239.60	& S   3A-2B  (3-8) R0    
\\

3828	& \textbf{20268.38(4)}	& 115.4(7)
& 20268.36	& \textbf{T+  4b-2a  (0-0) P6   } 
& 3857	& 20238.71(5)	& 11.8(5)
&      	&
\\

3829	& 20265.92(4)	& 55.7(4)
& 20265.93	&  
& 3858	& 20237.56(4)	& 118.3(6)
&      	& S+  EF-2B (29-3) R3    
\\

3830	& 20264.82(8)	& 3.9(5)
&      	&
& 3859	& 20236.69(4)	& 49.5(6)
& 20236.64	& S+  EF-2B (29-3) P1    
\\

3831	& 20264.21(4)	& 41.4(5)
& 20264.23	& S   3A-2B  (3-8) R1    
& 3860	& 20236.00(7)	& 5.1(6)
&      	&
\\

3832	& 20262.91(5)	& 11.2(4)
&      	& S+  EF-2B (29-3) R0    
& 3861	& 20234.68(4)	& 29.7(8)
& 20234.66	&  
\\

3833	& 20262.22(4)	& 48.2(4)
& 20262.25	& S+  EF-2B (29-3) R1    
& 3862	& 20234.19(4)	& 51.3(8)
& 20234.12	& S+  3E-2B  (2-5) R2    
\\

3834	& 20261.22(5)	& 15.2(6)
&      	&  
& 3863	& \textbf{20233.36(4)}	& 36.5(5)
& 20233.38	& \textbf{T+  4c-2a  (2-3) R0   } 
\\

3835	& 20260.47(4)	& 63.0(6)
& 20260.48	& S-  3E-2B  (4-8) Q2    
& 3864	& 20232.44(5)	& 9.5(5)
&      	&
\\

3836	& 20259.50(4)	& 210.5(16)
& 20259.56	& S-  3E-2B  (2-5) Q6    
& 3865	& 20231.42(4)	& 18.3(5)
& 20231.37	&  
\\

& & &	& S+  WY-2B  (0-1) P2    
& 3866	& 20230.53(4)	& 37.4(11)
& 20230.54	& S+  3E-2B  (4-8) P2    
\\

3867	& 20230.10(8)	& 7.6(11)
&      	&
& 3896	& 20206.59(3)	& 44.0(8)
& 20206.59	&  
\\

3868	& 20228.97(6)	& 18.3(15)
&      	& S+  3F-2B  (0-2) P5    
& 3897	& 20205.83(3)	& 52.2(9)
& 20205.88	&  
\\

3869	& 20228.59(4)	& 36.8(15)
& 20228.59	& S+  3E-2B  (4-8) P3    
& 3898	& 20205.23(5)	& 20.8(10)
&      	&
\\

3870	& 20226.10(6)	& 4.1(4)
&      	&
& 3899	& 20204.73(3)	& 64.1(11)
& 20204.73	&  
\\

3871	& 20225.06(6)	& 3.6(4)
&      	&
& 3900	& 20203.87(4)	& 26.1(8)
& 20203.81	&  
\\

3872	& 20223.97(4)	& 12.3(4)
&      	&
& 3901	& 20202.87(4)	& 42(3)
&      	&  
\\

3873	& 20223.32(3)	& 54.8(4)
& 20223.32	& S+  3E-2B  (0-2) P10   
& 3902	& \textbf{20202.53(4)}	& 59(3)
& 20202.56	& \textbf{T-  4c-2a  (2-3) Q1   } 
\\

3874	& 20222.30(3)	& 47.9(5)
& 20222.28	&  
& 3903	& 20200.01(6)	& 8.3(8)
&      	&
\\

3875	& 20221.66(3)	& 24.9(5)
& 20221.62	&  
& 3904	& 20199.20(3)	& 56.6(14)
&      	&  
\\

3876	& 20220.99(3)	& 98.3(5)
& 20220.99	&  
& 3905	& 20198.74(3)	& 361.0(15)
& 20198.74	& S+  GK-2B  (3-3) R5    
\\

3877	& 20220.35(6)	& 5.4(5)
&      	&
& 3906	& 20197.86(5)	& 13.2(8)
&      	&
\\

3878	& 20219.76(3)	& 109.6(5)
& 20219.76	& S+  EF-2B (29-3) R4    
& 3907	& \textbf{20197.00(3)}	& 86.0(8)
& 20197.00	& \textbf{T-  4c-2a  (2-3) Q2   } 
\\

3879	& 20219.02(5)	& 13.9(8)
&      	&
& 3908	& 20195.41(8)	& 4.7(8)
&      	&
\\

3880	& 20218.56(6)	& 11.8(7)
&      	&
& 3909	& 20193.91(3)	& 33.6(8)
& 20193.89	&  
\\

3881	& 20218.09(4)	& 20.8(7)
&      	&
& 3910	& 20192.36(3)	& 81.0(18)
& 20192.34	&  
\\

3882	& \textbf{20217.45(3)}	& 288.8(6)
& 20217.44	& \textbf{T+  4c-2a  (1-2) P4   } 
& 3911	& 20191.98(4)	& 30.4(18)
&      	&
\\

3883	& 20216.84(5)	& 8.2(5)
&      	&
& 3912	& 20189.37(7)	& 8.7(9)
&      	&
\\

3884	& 20215.95(3)	& 68.3(4)
& 20215.95	&  
& 3913	& \textbf{20188.75(3)}	& 57.0(9)
& 20188.71	& \textbf{T-  4c-2a  (2-3) Q3   } 
\\

3885	& 20215.20(5)	& 5.6(4)
&      	&
& 3914	& 20187.73(5)	& 13.3(9)
&      	&  
\\

3886	& 20214.40(3)	& 345.1(9)
& 20214.42	& S-  3E-2B  (2-5) Q5    
& 3915	& 20187.04(6)	& 12.8(9)
&      	& S   3A-2B  (3-8) P3    
\\

3887	& 20213.52(3)	& 90(3)
& 20213.51	&  
& 3916	& 20186.41(5)	& 15.9(9)
&      	&  
\\

3888	& 20213.19(8)	& 26(2)
&      	&
& 3917	& 20185.41(6)	& 8.7(8)
&      	&
\\

3889	& \textbf{20212.86(3)}	& 86(3)
& 20212.89	& \textbf{T+  4b-2a  (1-1) P2   } 
& 3918	& 20184.08(4)	& 38.6(8)
&      	&  
\\

3890	& 20212.11(5)	& 6.8(5)
&      	&
& 3919	& 20183.37(5)	& 12.8(9)
&      	&
\\

3891	& 20211.50(3)	& 65.1(8)
& 20211.50	&  
& 3920	& 20182.61(3)	& 128.3(9)
&      	& S+  3E-2B  (2-5) R1    
\\

3892	& 20210.67(3)	& 119.5(8)
& 20210.69	& S-  3E-2B  (0-2) Q10   
& 3921	& 20181.84(9)	& 19(6)
&      	&
\\

3893	& 20209.42(5)	& 12.8(8)
&      	& S+  EF-2B (29-3) P2    
& 3922	& 20181.53(5)	& 51(6)
& 20181.55	&  
\\

3894	& 20208.66(3)	& 41.7(8)
&      	& S-  4E-2B  (0-8) Q5    
& 3923	& 20180.56(6)	& 10.4(8)
&      	&
\\

& & &	& S   3A-2B  (3-8) P5    
& 3924	& 20179.77(4)	& 26.6(8)
&      	&
\\

3895	& 20208.03(4)	& 25.1(8)
& 20208.07	&  
& 3925	& \textbf{20178.76(4)}	& 23.2(8)
& 20178.79	& \textbf{T+  4c-2a  (1-2) P5   } 
\\

3926	& \textbf{20177.84(3)}	& 113.1(15)
& 20177.78	& \textbf{T-  4c-2a  (2-3) Q4   } 
& 3956	& 20147.37(4)	& 51.5(12)
& 20147.31	& S+  3E-2B  (0-2) R4    
\\

3927	& 20177.38(3)	& 186.4(16)
& 20177.35	& S-  3E-2B  (2-5) Q4    
& 3957	& 20146.80(6)	& 7.6(7)
&      	&
\\

3928	& 20176.07(4)	& 19.6(8)
&      	&
& 3958	& 20146.04(3)	& 112.9(5)
& 20146.03	&  
\\

3929	& 20174.58(3)	& 63.5(8)
& 20174.59	&  
& 3959	& 20145.27(5)	& 12.7(5)
&      	&
\\

3930	& 20173.68(4)	& 18.7(8)
&      	& S+  EF-2B (29-3) P3    
& 3960	& 20144.52(6)	& 6.4(5)
&      	&
\\

3931	& 20172.95(4)	& 19.7(8)
& 20172.93	& S-  3F-2B  (1-4) Q5    
& 3961	& 20143.52(6)	& 9.3(9)
&      	&
\\

3932	& 20171.85(4)	& 21.2(6)
& 20171.89	&  
& 3962	& \textbf{20142.71(3)}	& 434.1(10)
& 20142.72	& T+  4c-2a  (2-3) P2    
\\

3933	& 20170.99(10)	& 2.2(5)
&      	&
& & & &	& S+  GK-2B  (3-3) R3    
\\

3934	& \textbf{20169.43(3)}	& 168.8(6)
& 20169.47	& \textbf{T+  4b-2a  (1-1) P3   } 
& 3963	& \textbf{20141.84(5)}	& 17.8(9)
& 20141.84	& \textbf{T-  3c-2a  (6-3) Q3   } 
\\

3935	& 20168.23(4)	& 34.7(5)
& 20168.23	&  
& 3964	& 20141.04(4)	& 25.0(9)
& 20141.07	& S+  GK-2B  (9-8) R0    
\\

3936	& 20166.95(5)	& 11.6(5)
&      	&
& 3965	& 20139.55(3)	& 283.6(19)
& 20139.56	& S+  3E-2B  (2-5) P5    
\\

3937	& 20165.36(6)	& 6.6(5)
&      	&
& 3966	& 20139.11(7)	& 21.1(17)
&      	&
\\

3938	& 20164.32(5)	& 36(5)
& 20164.29	& S+  GK-2B  (3-3) R4    
& 3967	& 20138.60(4)	& 176.3(13)
& 20138.58	& S+  3E-2B  (0-2) P9    
\\

3939	& 20164.08(4)	& 60(5)
& 20164.09	&  
& 3968	& \textbf{20137.97(4)}	& 40.3(9)
&      	& \textbf{T+  4c-2a  (1-2) P6   } 
\\

3940	& 20163.02(5)	& 9.6(5)
&      	&
& 3969	& 20137.10(4)	& 25.6(9)
&      	&  
\\

3941	& \textbf{20161.19(4)}	& 24.4(5)
& 20161.19	& \textbf{T-  3c-2a  (6-3) Q2   } 
& 3970	& 20136.33(7)	& 7.0(9)
&      	&
\\

3942	& 20160.18(6)	& 5.6(5)
&      	&
& 3971	& 20134.92(7)	& 6.8(9)
&      	&
\\

3943	& 20159.38(3)	& 98.1(5)
& 20159.38	&  
& 3972	& 20134.20(8)	& 6.6(9)
&      	&
\\

3944	& 20158.28(5)	& 8.1(5)
&      	&
& 3973	& 20133.34(3)	& 166.1(10)
& 20133.32	&  
\\

3945	& 20157.19(4)	& 54.3(5)
& 20157.17	&  
& 3974	& 20132.75(3)	& 258.9(12)
& 20132.79	& S+  GK-2B  (3-3) R2    
\\

3946	& 20154.65(4)	& 14.2(5)
& 20154.70	&  
& 3975	& 20132.24(6)	& 15.0(12)
&      	&
\\

3947	& 20153.75(3)	& 86.8(5)
& 20153.73	&  
& 3976	& 20130.77(4)	& 15.4(8)
&      	&
\\

3948	& 20152.97(6)	& 6.1(5)
&      	&
& 3977	& 20129.90(2)	& 290.0(8)
& 20129.83	& S-  3E-2B  (0-2) Q9    
\\

3949	& 20151.88(5)	& 27(3)
&      	&
& & & &	& S+  EF-2B (29-3) P4    
\\

3950	& 20151.58(4)	& 168(3)
& 20151.54	& S+  GK-2B  (9-8) R3    
& 3978	& 20129.01(3)	& 44.2(8)
& 20129.07	&  
\\

3951	& 20150.80(7)	& 5.1(5)
&      	&
& 3979	& 20128.11(3)	& 17.0(9)
&      	&
\\

3952	& 20149.57(3)	& 103.9(5)
& 20149.55	& S+  GK-2B  (9-8) R4    
& 3980	& 20127.59(4)	& 11.5(9)
&      	&
\\

3953	& 20148.81(3)	& 101.4(6)
& 20148.84	& S+  GK-2B  (9-8) R1    
& 3981	& 20126.71(3)	& 108(7)
&      	&
\\

3954	& 20148.12(4)	& 412(7)
& 20148.11	& S-  3E-2B  (2-5) Q3    
& 3982	& 20126.46(2)	& 147(7)
& 20126.44	& S-  3E-2B  (2-5) Q2    
\\

3955	& 20147.86(5)	& 109(7)
& 20147.85	&  
& 3983	& 20125.63(3)	& 77(4)
&      	&
\\

3984	& 20125.23(4)	& 114(11)
& 20125.23	&  
& 4014	& 20095.83(4)	& 6.7(5)
&      	&
\\

3985	& 20124.99(2)	& 298(14)
& 20124.99	& S+  GK-2B  (3-3) R1    
& 4015	& 20095.20(3)	& 16.7(5)
&      	&  
\\

3986	& 20123.93(3)	& 10.9(6)
&      	&
& 4016	& 20094.57(3)	& 16.2(5)
&      	& S+  GK-2B  (9-8) P2    
\\

3987	& 20121.99(3)	& 28.2(17)
& 20121.99	&  
& 4017	& 20093.20(5)	& 5.3(6)
&      	&
\\

3988	& 20121.60(7)	& 9.4(16)
&      	&
& 4018	& 20092.28(6)	& 5.2(6)
&      	&
\\

3989	& \textbf{20120.925(18)}	& 120.0(7)
& 20120.94	& T+  4b-2a  (1-1) P4    
& 4019	& 20090.73(6)	& 5.7(6)
&      	&
\\

3990	& 20117.421(17)	& 117.0(6)
& 20117.44	& S+  3E-2B  (2-5) P4    
& 4020	& 20089.988(17)	& 147.9(7)
& 20089.98	&  
\\

3991	& 20116.269(18)	& 96.6(7)
&      	&
& 4021	& 20088.447(18)	& 128.2(9)
& 20088.46	&  
\\

3992	& 20115.463(18)	& 94.1(7)
& 20115.45	&  
& 4022	& 20087.88(3)	& 44.5(8)
&      	&
\\

3993	& 20113.90(2)	& 24.9(7)
& 20113.89	& S+  GK-2B  (4-4) R2    
& 4023	& 20087.32(3)	& 21.3(9)
&      	&
\\

3994	& 20113.37(4)	& 21.9(13)
& 20113.35	& S+  GK-2B  (9-8) P1    
& 4024	& 20086.40(2)	& 126(4)
&      	&
\\

3995	& 20113.01(6)	& 7.9(15)
&      	&
& 4025	& 20086.09(3)	& 64(4)
&      	&
\\

3996	& 20112.138(16)	& 184.1(5)
& 20112.17	& S-  3E-2B  (2-5) Q1    
& 4026	& 20085.10(3)	& 11.8(6)
&      	&  
\\

3997	& 20111.34(4)	& 6.0(5)
&      	&
& 4027	& \textbf{20084.177(18)}	& 84.4(6)
& 20084.18	& \textbf{T-  3c-2a  (6-3) Q5   } 
\\

3998	& \textbf{20110.47(2)}	& 21.1(5)
& 20110.48	& \textbf{T+  4c-2a  (3-4) R1   } 
& & & &	& \textbf{T+  4b-2a  (2-2) R2   } 
\\

3999	& 20109.63(3)	& 7.7(5)
&      	&
& 4028	& 20083.21(3)	& 31.7(19)
& 20083.18	&  
\\

4000	& \textbf{20108.59(2)}	& 20.9(5)
& 20108.61	& \textbf{T+  4c-2a  (2-3) P3   } 
& 4029	& 20082.82(4)	& 26.4(19)
& 20082.83	&  
\\

4001	& 20107.734(18)	& 59.1(5)
& 20107.73	&  
& 4030	& 20082.01(2)	& 27.7(6)
& 20081.99	& S+  GK-2B  (4-4) R0    
\\

4002	& 20107.10(5)	& 5.1(5)
&      	&
& 4031	& 20080.88(2)	& 29.8(6)
&      	&
\\

4003	& 20104.92(3)	& 8.3(5)
&      	&
& 4032	& 20079.59(3)	& 21.3(6)
& 20079.58	& S+  EF-2B (29-3) P5    
\\

4004	& 20103.61(2)	& 19.1(5)
&      	&
& 4033	& 20078.53(8)	& 3.7(6)
&      	&
\\

4005	& 20102.80(4)	& 12.5(8)
&      	&
& 4034	& 20077.28(5)	& 7.3(6)
&      	&
\\

4006	& 20102.38(3)	& 15.8(8)
&      	&
& 4035	& 20074.54(4)	& 21.4(7)
&      	&
\\

4007	& 20101.58(3)	& 9.4(5)
&      	&
& 4036	& 20073.90(3)	& 105.6(7)
& 20073.91	& S+  3E-2B  (0-2) P8    
\\

4008	& 20100.52(2)	& 24.1(5)
&      	&
& 4037	& \textbf{20072.51(3)}	& 43.3(6)
& 20072.53	& \textbf{T+  4c-2a  (2-3) P4   } 
\\

4009	& 20099.79(6)	& 3.7(5)
&      	&
& 4038	& 20071.55(3)	& 28.8(6)
& 20071.55	& S+  GK-2B  (9-8) P3    
\\

4010	& 20098.882(16)	& 184.8(6)
& 20098.88	& S+  3E-2B  (2-5) P3    
& 4039	& 20070.69(12)	& 2.4(6)
&      	&  
\\

4011	& 20098.25(3)	& 14.8(5)
&      	&
& 4040	& \textbf{20069.92(3)}	& 22.0(6)
& 20069.91	& \textbf{T+  4b-2a  (2-2) R1   } 
\\

4012	& 20097.26(2)	& 16.8(5)
&      	&
& 4041	& 20069.18(3)	& 26.5(7)
& 20069.23	&  
\\

4013	& 20096.506(17)	& 110.4(5)
& 20096.50	& S+  GK-2B  (4-4) R1    
& 4042	& 20068.41(4)	& 18.6(6)
&      	&
\\

4043	& \textbf{20067.58(3)}	& 57.5(5)
& 20067.58	& \textbf{T+  4b-2a  (1-1) P5   } 
& 4073	& 20040.16(3)	& 66.6(10)
&      	&
\\

4044	& 20066.19(6)	& 4.8(5)
&      	&
& 4074	& 20039.56(4)	& 25.5(10)
&      	&
\\

4045	& 20065.23(3)	& 132.7(18)
& 20065.25	&  
& 4075	& 20038.87(3)	& 52.5(10)
& 20038.88	&  
\\

4046	& 20064.86(4)	& 37.9(16)
&      	&  
& 4076	& 20038.31(5)	& 15.8(11)
&      	&
\\

4047	& 20064.27(6)	& 7.1(6)
&      	&  
& 4077	& 20037.34(5)	& 10.2(8)
&      	&  
\\

4048	& 20063.64(4)	& 15.1(5)
&      	&
& 4078	& 20036.37(3)	& 172.9(12)
& 20036.37	& S+  GK-2B  (3-3) P3    
\\

4049	& 20063.03(3)	& 82.4(5)
& 20063.03	& S+  GK-2B  (3-3) P2    
& 4079	& 20035.82(4)	& 22.7(11)
&      	& S-  3E-2B  (5-10) Q7    
\\

4050	& 20062.15(9)	& 2.3(5)
&      	&
& 4080	& 20034.53(3)	& 22.0(6)
& 20034.51	&  
\\

4051	& 20060.11(3)	& 51.1(5)
& 20060.07	&  
& 4081	& 20033.58(5)	& 6.3(4)
&      	&
\\

4052	& 20059.53(3)	& 114.9(6)
& 20059.51	&  
& 4082	& 20032.97(5)	& 5.4(4)
&      	&
\\

4053	& 20058.43(2)	& 182.9(8)
& 20058.45	& S-  3E-2B  (0-2) Q8    
& 4083	& \textbf{20032.13(3)}	& 95.6(7)
& 20032.15	& \textbf{T-  4c-2a  (3-4) Q4   } 
\\

4054	& 20057.89(6)	& 9.2(7)
&      	&
& 4084	& 20031.69(4)	& 18.2(7)
& 20031.67	&  
\\

4055	& 20057.36(4)	& 13.5(7)
&      	&  
& 4085	& 20030.95(4)	& 12.6(4)
& 20030.95	&  
\\

4056	& 20056.58(3)	& 108.1(8)
&      	&
& 4086	& 20030.24(3)	& 60.7(4)
& 20030.27	& S+  GK-2B  (4-4) P2    
\\

4057	& 20056.10(6)	& 6.3(8)
&      	&
& 4087	& 20029.42(5)	& 6.2(4)
&      	&
\\

4058	& 20055.15(6)	& 4.1(5)
&      	&
& 4088	& 20028.68(3)	& 72.4(9)
& 20028.66	&  
\\

4059	& 20054.36(4)	& 12.1(5)
&      	&
& 4089	& 20028.25(6)	& 11.1(9)
&      	&
\\

4060	& 20052.32(3)	& 25.9(5)
&      	&  
& 4090	& 20027.78(3)	& 165.4(9)
& 20027.79	&  
\\

4061	& 20051.72(4)	& 10.2(5)
&      	&  
& 4091	& 20025.85(7)	& 2.6(4)
&      	&
\\

4062	& \textbf{20050.93(3)}	& 85.6(5)
& 20050.94	& \textbf{T-  4c-2a  (3-4) Q2   } 
& 4092	& 20025.04(4)	& 11.2(4)
&      	&  
\\

4063	& \textbf{20049.97(3)}	& 29.8(5)
&      	& \textbf{T+  4b-2a  (2-2) R0   } 
& 4093	& 20024.48(4)	& 9.1(4)
&      	&  
\\

4064	& 20049.16(2)	& 196.2(6)
&      	&
& 4094	& 20023.35(7)	& 3.1(4)
&      	&
\\

4065	& 20048.55(5)	& 6.4(5)
&      	&
& 4095	& 20022.69(3)	& 46.5(4)
& 20022.71	&  
\\

4066	& 20047.69(3)	& 17.0(5)
&      	&
& 4096	& 20021.68(6)	& 3.2(4)
&      	&
\\

4067	& 20046.92(5)	& 9.1(5)
&      	&
& 4097	& 20020.19(5)	& 9.4(8)
&      	&
\\

4068	& 20046.31(5)	& 11.1(6)
&      	&
& 4098	& \textbf{20019.44(3)}	& 53.1(9)
& 20019.43	& \textbf{T+  4c-2a  (4-5) R4   } 
\\

4069	& 20045.76(3)	& 129.2(7)
& 20045.71	&  
& 4099	& \textbf{20018.71(3)}	& 44.1(9)
& 20018.72	& \textbf{T-  4c-2a  (3-4) Q5   } 
\\

4070	& 20044.05(4)	& 18.8(8)
&      	& S+  GK-2B  (9-8) P4    
& 4100	& 20017.82(5)	& 14.5(9)
&      	&
\\

4071	& \textbf{20042.87(3)}	& 45.9(8)
& 20042.85	& \textbf{T-  4c-2a  (3-4) Q3   } 
& 4101	& 20017.12(3)	& 166.6(9)
& 20017.15	&  
\\

4072	& 20041.24(4)	& 21.0(8)
& 20041.27	&  
& 4102	& 20016.52(3)	& 170.4(9)
& 20016.50	&  
\\

4103	& 20014.96(9)	& 4.3(8)
&      	&
& 4131	& \textbf{19992.97(4)}	& 18.8(7)
&      	& \textbf{T+  4b-2a  (2-2) P1   } 
\\

4104	& 20014.15(10)	& 4.1(9)
&      	&
& 4132	& 19992.40(5)	& 9.7(7)
&      	&  
\\

4105	& 20013.54(3)	& 80.4(10)
& 20013.58	& S+  GK-2B  (9-8) P5    
& 4133	& 19991.74(4)	& 12.0(7)
&      	&
\\

4106	& 20012.99(3)	& 51.8(10)
& 20012.99	&  
& 4134	& 19990.40(6)	& 5.2(6)
&      	&
\\

4107	& 20011.72(5)	& 11.4(8)
&      	&
& 4135	& 19989.64(3)	& 62.5(6)
& 19989.61	&  
\\

4108	& \textbf{20010.48(3)}	& 145.7(9)
& 20010.49	& S+  GK-2B  (4-4) P3    
& 4136	& 19988.69(3)	& 198.1(7)
& 19988.65	&  
\\

& & &	& \textbf{T+  4b-2a  (1-1) P6   } 
& 4137	& 19988.00(4)	& 13.2(7)
&      	&
\\

4109	& 20009.73(3)	& 366.6(12)
& 20009.76	& S+  3E-2B  (0-2) P7    
& 4138	& \textbf{19986.47(3)}	& 121.8(6)
& 19986.50	& \textbf{T+  4c-2a  (4-5) R2   } 
\\

4110	& 20009.21(3)	& 79.7(11)
& 20009.26	& S+  GK-2B  (3-3) P4    
& 4139	& 19984.74(3)	& 147.5(10)
& 19984.73	& S+  GK-2B  (3-3) P5    
\\

4111	& 20007.55(4)	& 15.3(9)
&      	&
& 4140	& 19984.24(4)	& 23.6(9)
&      	&
\\

4112	& 20006.88(5)	& 11.3(9)
&      	&
& 4141	& 19983.61(5)	& 9.6(7)
&      	&  
\\

4113	& 20006.10(4)	& 47.0(16)
&      	& S+  GK-2B  (1-2) R11   
& 4142	& 19982.78(3)	& 30.6(6)
&      	& S-  3E-2B  (5-10) Q6    
\\

& & &	& S+  GK-2B  (5-5) R4    
& 4143	& 19981.90(3)	& 41.9(6)
&      	&
\\

4114	& 20005.63(3)	& 330(3)
& 20005.62	&  
& 4144	& 19979.90(8)	& 3.7(6)
&      	&  
\\

4115	& 20005.26(6)	& 21(3)
&      	&
& 4145	& 19978.79(4)	& 25.4(8)
&      	& S+  3E-2B  (0-2) R2    
\\

4116	& \textbf{20004.54(4)}	& 26.4(12)
&      	& T+  4c-2a  (4-5) R3    
& 4146	& 19978.27(6)	& 8.8(8)
&      	&  
\\

4117	& 20004.05(3)	& 277.9(13)
& 20004.05	&  
& 4147	& 19976.49(4)	& 18.2(6)
&      	&  
\\

4118	& 20003.14(4)	& 44(3)
&      	&  
& 4148	& 19975.44(9)	& 3.3(6)
&      	&
\\

4119	& \textbf{20002.81(4)}	& 62(3)
& 20002.80	& \textbf{T-  4c-2a  (3-4) Q6   } 
& 4149	& 19974.68(4)	& 14.7(6)
&      	&  
\\

4120	& 20001.91(3)	& 28.5(8)
& 20001.85	&  
& 4150	& 19973.92(3)	& 268.8(7)
& 19973.94	&  
\\

4121	& 19999.77(5)	& 10.6(8)
& 19999.72	&  
& 4151	& 19973.05(3)	& 43.7(10)
&      	&  
\\

4122	& \textbf{19998.74(4)}	& 19.1(7)
& 19998.74	& \textbf{T+  4c-2a  (3-4) P2   } 
& 4152	& 19972.59(5)	& 6.9(5)
&      	& S+  GK-2B  (3-3) P6    
\\

4123	& 19997.92(7)	& 5.0(7)
&      	&  
& 4153	& 19971.95(3)	& 98.3(5)
& 19971.98	&  
\\

4124	& 19997.26(3)	& 25.2(7)
& 19997.26	&  
& 4154	& 19971.08(10)	& 4.2(9)
&      	&
\\

4125	& 19996.41(3)	& 397.6(8)
& 19996.37	& S-  3E-2B  (0-2) Q7    
& 4155	& 19970.6(2)	& 1.6(8)
&      	&  
\\

4126	& 19995.66(4)	& 45(2)
&      	&  
& 4156	& 19970.00(5)	& 6.1(5)
&      	&  
\\

4127	& 19995.27(4)	& 68.4(15)
& 19995.25	&  
& 4157	& 19968.88(3)	& 64.2(5)
&      	&  
\\

4128	& 19994.74(5)	& 87(10)
&      	&  
& 4158	& 19968.17(3)	& 167.2(5)
& 19968.19	&  
\\

4129	& 19994.49(3)	& 219(11)
&      	& S-  3E-2B  (3-7) Q7    
& 4159	& 19967.48(5)	& 6.9(5)
&      	&
\\

4130	& 19993.91(3)	& 72.4(9)
& 19993.92	& S+  GK-2B  (4-4) P4    
& 4160	& \textbf{19965.66(3)}	& 32.3(5)
&      	& \textbf{T+  4c-2a  (4-5) R1   } 
\\

4161	& 19964.13(6)	& 5.7(6)
&      	&
& 4191	& 19937.56(3)	& 67.1(11)
& 19937.54	& S-  3E-2B  (5-10) Q5    
\\

4162	& 19963.62(3)	& 56.5(6)
&      	&  
& 4192	& 19936.88(3)	& 207.2(11)
& 19936.91	& S+  GK-2B  (5-5) R2    
\\

4163	& 19963.06(6)	& 6.1(6)
&      	&
& 4193	& 19934.91(4)	& 31.1(11)
&      	&  
\\

4164	& 19962.02(3)	& 141.4(5)
& 19962.04	&  
& 4194	& 19934.20(5)	& 72(8)
&      	&  
\\

4165	& 19961.33(6)	& 4.7(5)
&      	&
& 4195	& 19933.90(3)	& 599(7)
& 19933.88	&  
\\

4166	& 19960.63(3)	& 66.4(9)
&      	&  
& 4196	& 19933.36(4)	& 74.2(17)
&      	&  
\\

4167	& 19960.21(3)	& 132.5(9)
& 19960.22	&  
& 4197	& \textbf{19930.44(3)}	& 112.8(16)
&      	& \textbf{T+  4c-2a  (3-4) P4   } 
\\

4168	& 19959.48(5)	& 6.4(5)
&      	&  
& 4198	& 19929.95(3)	& 295.4(16)
& 19930.00	& S+  GK-2B  (5-5) R1    
\\

4169	& 19958.80(3)	& 97.2(5)
& 19958.78	&  
& 4199	& 19929.27(3)	& 76.4(11)
&      	&
\\

4170	& 19956.64(5)	& 8.0(5)
&      	&
& 4200	& 19928.60(5)	& 18.8(11)
&      	&  
\\

4171	& \textbf{19956.09(3)}	& 62.0(5)
& 19956.08	& \textbf{T+  4b-2a  (2-2) P2   } 
& 4201	& 19927.06(6)	& 9.9(10)
&      	&  
\\

4172	& 19955.22(5)	& 5.7(5)
&      	&
& 4202	& 19926.01(3)	& 202.6(5)
& 19926.04	& S+  GK-2B  (1-2) R10   
\\

4173	& 19954.47(7)	& 3.5(5)
&      	&
& 4203	& 19925.20(7)	& 8.2(11)
&      	&  
\\

4174	& 19953.64(3)	& 334.5(6)
& 19953.62	& S+  GK-2B  (5-5) R3    
& 4204	& 19924.37(3)	& 268.3(5)
& 19924.41	&  
\\

4175	& 19953.04(4)	& 22.5(6)
&      	&
& 4205	& 19923.64(3)	& 126.8(7)
& 19923.60	& S+  GK-2B  (5-5) R0    
\\

4176	& 19952.51(3)	& 33.9(6)
&      	&  
& 4206	& 19923.18(5)	& 9.1(7)
&      	&
\\

4177	& 19951.85(4)	& 15.5(5)
&      	&
& 4207	& 19922.00(4)	& 8.7(4)
&      	&  
\\

4178	& 19951.18(6)	& 4.6(5)
&      	&
& 4208	& 19921.26(3)	& 29.1(4)
&      	&  
\\

4179	& 19950.53(6)	& 6.9(8)
&      	&
& 4209	& 19920.02(6)	& 4.4(4)
&      	&  
\\

4180	& 19949.63(3)	& 185.7(8)
& 19949.62	& S+  3E-2B  (0-2) P6    
& 4210	& 19918.93(4)	& 12.6(4)
&      	&
\\

4181	& 19948.83(5)	& 10.1(8)
&      	&  
& 4211	& 19917.74(6)	& 4.7(4)
&      	&
\\

4182	& 19947.81(3)	& 51.2(8)
&      	&  
& 4212	& 19917.00(4)	& 10.5(5)
&      	&  
\\

4183	& 19946.91(6)	& 7.1(8)
&      	&  
& 4213	& 19916.41(5)	& 7.6(5)
&      	&  
\\

4184	& 19944.30(6)	& 8.2(9)
&      	&
& 4214	& 19915.61(4)	& 24.4(13)
&      	&  
\\

4185	& 19943.67(3)	& 219.0(9)
& 19943.64	& S-  3E-2B  (0-2) Q6    
& 4215	& 19915.26(3)	& 74.7(13)
& 19915.28	&  
\\

4186	& \textbf{19942.53(3)}	& 40.8(8)
&      	& \textbf{T+  4c-2a  (4-5) R0   } 
& 4216	& 19914.30(7)	& 9.2(16)
&      	&
\\

4187	& 19941.14(5)	& 11.7(9)
&      	&  
& 4217	& \textbf{19913.98(3)}	& 50.8(16)
&      	& \textbf{T+  4b-2a  (2-2) P3   } 
\\

4188	& 19940.34(3)	& 147.5(10)
& 19940.34	& S-  3E-2B  (3-7) Q6    
& 4218	& 19912.71(3)	& 93.5(5)
& 19912.70	&  
\\

4189	& 19939.63(5)	& 15.1(9)
&      	&  
& 4219	& 19912.07(3)	& 38.9(5)
&      	&  
\\

4190	& 19938.21(5)	& 19.4(11)
&      	&
& 4220	& 19911.53(4)	& 10.7(5)
&      	&  
\\

4221	& 19910.72(4)	& 18.9(4)
&      	&  
& 4250	& \textbf{19890.47(3)}	& 119.8(7)
& 19890.46	& \textbf{T-  4c-2a  (4-5) Q4   } 
\\

4222	& 19909.94(4)	& 28.4(7)
&      	&  
& 4251	& 19889.72(3)	& 35.9(7)
&      	&  
\\

4223	& 19909.48(4)	& 32.3(6)
&      	&  
& 4252	& 19888.88(3)	& 48.3(8)
&      	& S+  GK-2B  (6-6) R4    
\\

4224	& 19908.83(4)	& 84(11)
& 19908.81	&  
& 4253	& 19888.28(3)	& 138.1(8)
& 19888.31	&  
\\

4225	& 19908.64(5)	& 42(11)
&      	&
& 4254	& 19887.66(5)	& 12.5(7)
&      	&
\\

4226	& 19907.68(4)	& 19.0(5)
&      	&  
& 4255	& 19884.145(18)	& 30.9(6)
&      	&
\\

4227	& 19907.04(3)	& 39.4(5)
&      	&  
& 4256	& 19883.60(3)	& 15.1(6)
&      	&  
\\

4228	& 19906.15(5)	& 14.2(18)
&      	&
& 4257	& 19882.981(19)	& 22.2(5)
&      	& S+  WZ-2B  (0-7) R2    
\\

4229	& 19905.80(4)	& 72.6(13)
& 19905.79	& S+  3E-2B  (0-2) R1    
& 4258	& 19881.889(13)	& 77.0(5)
&      	&  
\\

4230	& 19905.37(6)	& 10.1(11)
&      	&
& 4259	& 19880.73(2)	& 16.9(5)
&      	&
\\

4231	& 19903.99(5)	& 8.2(7)
&      	&  
& 4260	& 19880.034(12)	& 195.2(6)
& 19880.04	& S+  GK-2B  (6-6) R3    
\\

4232	& 19903.10(3)	& 37.0(7)
& 19903.05	&  
& 4261	& 19879.33(3)	& 11.9(5)
&      	&  
\\

4233	& 19902.17(5)	& 17.5(14)
&      	&  
& 4262	& 19878.32(7)	& 2.6(5)
&      	&  
\\

4234	& 19901.69(8)	& 24(5)
&      	&
& 4263	& \textbf{19877.46(3)}	& 28(3)
&      	
& \textbf{ \textit{T- 4c-2a (4-5) Q5}} 
\\

4235	& 19901.36(5)	& 53(4)
&      	&  
& 4264	& 19877.173(13)	& 281(4)
&      	&
\\

4236	& \textbf{19900.89(4)}	& 61.4(15)
&      	& \textbf{T-  4c-2a  (4-5) Q3   } 
& 4265	& 19875.493(17)	& 29.6(6)
&      	&  
\\

4237	& 19900.09(3)	& 551.2(9)
& 19900.06	& S-  3E-2B  (0-2) Q5    
& 4266	& 19873.896(17)	& 36.6(7)
&      	&
\\

& & &	& S-  3E-2B  (5-10) Q4    
& 4267	& 19873.313(19)	& 73(2)
&      	& S+  GK-2B  (5-5) P2    
\\

4238	& 19899.31(4)	& 14.7(7)
&      	&
& 4268	& 19872.99(3)	& 31(2)
&      	&
\\

4239	& 19898.62(4)	& 26.6(7)
&      	&  
& 4269	& 19872.221(12)	& 161.8(6)
& 19872.24	&  
\\

4240	& 19897.82(3)	& 36.2(7)
&      	&  
& 4270	& 19870.176(13)	& 74.5(6)
&      	& S-  3E-2B  (5-10) Q3    
\\

4241	& 19897.11(3)	& 506(4)
& 19897.10	& S+  3E-2B  (0-2) P5    
& 4271	& 19869.367(13)	& 114.6(7)
& 19869.38	&  
\\

4242	& 19896.82(3)	& 151(4)
&      	& S+  GK-2B  (5-5) P1    
& 4272	& 19868.882(14)	& 75.0(7)
&      	& S+  GK-2B  (6-6) R2    
\\

4243	& 19896.22(5)	& 16.2(8)
&      	&  
& 4273	& 19867.712(17)	& 28.6(6)
&      	&  
\\

4244	& \textbf{19895.51(4)}	& 34.8(7)
&      	& \textbf{T+  3c-2a  (2-0) R2   } 
& 4274	& \textbf{19866.624(14)}	& 98.9(8)
&      	& \textbf{T+  4b-2a  (2-2) P4   } 
\\

4245	& 19894.90(5)	& 10.5(7)
&      	&  
& 4275	& 19866.16(2)	& 22.1(8)
&      	&
\\

4246	& 19894.12(3)	& 308.4(8)
& 19894.12	& S-  3E-2B  (3-7) Q5    
& 4276	& 19865.247(12)	& 237.3(7)
& 19865.23	& S-  3E-2B  (0-2) Q4    
\\

4247	& 19893.34(4)	& 25.5(8)
&      	&  
& 4277	& 19864.71(5)	& 6.5(7)
&      	&  
\\

4248	& 19892.81(3)	& 47.7(8)
&      	&  
& 4278	& 19863.25(3)	& 12.3(7)
&      	&  
\\

4249	& 19891.40(4)	& 27.5(7)
&      	&  
& 4279	& 19862.73(4)	& 9.1(7)
&      	&  
\\

4280	& \textbf{19861.878(13)}	& 87.9(6)
& 19861.87	& \textbf{T-  4c-2a  (4-5) Q6   } 
& 4310	& 19838.702(19)	& 452.3(11)
& 19838.73	& S-  3E-2B  (0-2) Q3    
\\

4281	& 19860.75(2)	& 20.6(9)
&      	&  
& 4311	& 19838.01(4)	& 14.1(9)
&      	&
\\

4282	& 19860.30(6)	& 7.2(8)
&      	&  
& 4312	& 19836.94(4)	& 11.0(8)
&      	&
\\

4283	& 19859.69(5)	& 6.8(6)
&      	&
& 4313	& 19835.43(5)	& 8.7(9)
&      	&
\\

4284	& 19859.000(14)	& 147.7(17)
& 19859.01	& S+  GK-2B  (6-6) R1    
& 4314	& 19834.84(5)	& 10.5(9)
&      	&
\\

4285	& \textbf{19858.60(3)}	& 36.7(13)
&      	& \textbf{T+  4c-2a  (4-5) P2   } 
& 4315	& 19832.94(2)	& 56.1(8)
& 19832.92	& S-  3E-2B  (5-10) Q1    
\\

4286	& 19858.22(4)	& 17.1(18)
&      	&
& 4316	& 19832.01(2)	& 81.2(8)
& 19832.03	&  
\\

4287	& \textbf{19857.35(3)}	& 16.9(8)
&      	& \textbf{T+  3c-2a  (2-0) R0   } 
& 4317	& 19830.38(4)	& 13.6(8)
&      	&  
\\

4288	& 19856.833(17)	& 102.5(17)
&      	&  
& 4318	& 19828.50(3)	& 17.9(5)
&      	&
\\

4289	& 19856.47(6)	& 9.2(19)
&      	&
& 4319	& 19827.62(3)	& 12.3(5)
&      	&
\\

4290	& 19855.816(12)	& 166.0(6)
& 19855.82	& S-  3E-2B  (3-7) Q4    
& 4320	& 19826.70(3)	& 23.1(6)
&      	&  
\\

4291	& 19855.17(3)	& 10.6(6)
&      	&
& 4321	& \textbf{19826.10(3)}	& 21.7(6)
&      	& \textbf{T+  4c-2a  (4-5) P3   } 
\\

4292	& 19854.367(16)	& 58.0(8)
&      	&
& 4322	& 19825.31(2)	& 313.0(8)
& 19825.32	& S-  3E-2B  (3-7) Q3    
\\

4293	& 19853.818(12)	& 515.5(9)
& 19853.80	& S+  GK-2B  (1-2) R9    
& 4323	& 19824.79(4)	& 10.4(7)
&      	&  
\\

4294	& 19853.14(5)	& 4.9(6)
&      	&  
& 4324	& 19823.60(2)	& 92.6(6)
&      	&
\\

4295	& 19852.30(2)	& 17.0(6)
&      	&
& 4325	& 19822.76(3)	& 17.5(6)
&      	& S+  3F-2B  (2-6) P5    
\\

4296	& 19851.313(12)	& 154.0(6)
& 19851.30	& S+  3E-2B  (0-2) P4    
& 4326	& 19822.22(2)	& 55.7(6)
&      	&  
\\

4297	& 19848.301(19)	& 36.6(9)
&      	&
& 4327	& 19821.53(4)	& 8.3(6)
&      	&  
\\

4298	& 19847.852(19)	& 40.7(9)
&      	& S-  3E-2B  (5-10) Q2    
& 4328	& 19820.96(2)	& 57.1(6)
&      	&
\\

4299	& 19847.171(12)	& 231.1(6)
& 19847.17	&  
& 4329	& 19820.26(2)	& 85.8(9)
&      	& S+  GK-2B  (5-5) P4    
\\

4300	& 19846.339(13)	& 186.4(12)
& 19846.34	& S+  GK-2B  (5-5) P3    
& 4330	& 19819.84(2)	& 180.2(10)
& 19819.83	& S-  3E-2B  (0-2) Q2    
\\

4301	& 19845.921(19)	& 54.1(11)
&      	&  
& 4331	& 19818.15(3)	& 13.6(5)
&      	&
\\

4302	& 19845.25(3)	& 40(4)
&      	& S+  GK-2B  (6-6) R0    
& 4332	& 19816.83(3)	& 24.2(5)
&      	& S+  3E-2B  (3-7) R0    
\\

4303	& 19844.93(3)	& 60(3)
&      	& S+  3E-2B  (0-2) R0    
& 4333	& 19815.80(3)	& 20.1(5)
&      	&  
\\

4304	& 19844.52(3)	& 44(2)
&      	&  
& 4334	& 19815.01(5)	& 6.6(6)
&      	&
\\

4305	& 19843.926(17)	& 51.7(7)
&      	&  
& 4335	& 19814.40(2)	& 266.7(16)
& 19814.41	& S+  3E-2B  (0-2) P3    
\\

4306	& \textbf{19843.382(17)}	& 40.4(7)
&      	& \textbf{T-  4c-2a  (4-5) Q7   } 
& 4336	& 19814.02(2)	& 89.9(14)
&      	&
\\

4307	& 19842.36(2)	& 33.1(7)
&      	&
& 4337	& 19813.48(3)	& 16.8(7)
&      	&
\\

4308	& 19841.43(4)	& 12.8(8)
&      	& S+  3F-2B  (2-6) R1    
& 4338	& 19812.84(2)	& 35.0(6)
&      	&
\\

4309	& 19839.50(3)	& 25.6(8)
&      	&
& 4339	& 19812.09(3)	& 30.2(7)
&      	&
\\

4340	& \textbf{19811.62(2)}	& 46.7(7)
&      	& \textbf{T-  3c-2a  (2-0) Q2   } 
& 4368	& 19786.17(3)	& 27.5(5)
&      	&  
\\

& & &	& S-  4E-2C  (2-1) R4    
& 4369	& 19785.60(7)	& 3.4(5)
&      	&  
\\

4341	& 19810.39(4)	& 6.5(5)
&      	&
& 4370	& 19784.86(2)	& 63.9(5)
&      	&  
\\

4342	& 19809.38(2)	& 40.6(5)
&      	&  
& 4371	& 19783.64(4)	& 8.9(5)
&      	&
\\

4343	& 19807.860(19)	& 223.4(5)
& 19807.87	& S-  3E-2B  (0-2) Q1    
& 4372	& 19783.03(3)	& 61.6(17)
&      	&  
\\

4344	& 19807.06(2)	& 70.6(5)
&      	&  
& 4373	& 19782.71(2)	& 132.6(18)
& 19782.71	&  
\\

4345	& 19806.06(4)	& 6.6(5)
&      	&
& 4374	& \textbf{19781.71(2)}	& 154.2(6)
& 19781.67	& T-  3c-2a  (7-4) Q3    
\\

4346	& 19805.30(3)	& 11.9(5)
&      	&  
& 4375	& 19781.13(5)	& 7.1(6)
&      	&  
\\

4347	& 19804.459(19)	& 252.5(6)
& 19804.44	& S+  GK-2B  (5-5) P5    
& 4376	& 19779.50(2)	& 174.3(6)
& 19779.53	& S+  3E-2B  (3-7) P3    
\\

4348	& \textbf{19803.32(2)}	& 35.3(5)
&      	& \textbf{T+  4c-2a  (5-6) R0   } 
& 4377	& 19778.61(3)	& 13.3(5)
&      	&
\\

4349	& 19802.61(2)	& 126.0(5)
& 19802.61	& S-  3E-2B  (3-7) Q2    
& 4378	& 19777.61(2)	& 235.0(6)
& 19777.63	& S+  GK-2B  (6-6) P3    
\\

4350	& 19801.79(3)	& 11.2(5)
&      	&
& & & &	& S+  GK-2B  (2-3) R3    
\\

4351	& 19801.19(3)	& 20.2(6)
&      	&
& 4379	& 19776.58(4)	& 19.5(19)
&      	&
\\

4352	& \textbf{19800.59(3)}	& 20.8(5)
&      	& \textbf{T-  3c-2a  (7-4) Q2   } 
& 4380	& \textbf{19776.27(3)}	& 40.7(19)
&      	& \textbf{T-  4c-2a  (5-6) Q1   } 
\\

4353	& 19799.64(4)	& 7.4(5)
&      	&
& 4381	& 19774.88(3)	& 28.6(7)
&      	&
\\

4354	& 19798.94(2)	& 60.9(5)
& 19798.92	&  
& 4382	& 19774.39(2)	& 179.1(9)
&      	&  
\\

4355	& 19797.82(3)	& 11.2(5)
&      	&  
& 4383	& 19773.94(5)	& 8.3(9)
&      	&  
\\

4356	& 19796.21(2)	& 81.8(5)
& 19796.21	& S+  GK-2B  (6-6) P2    
& 4384	& 19772.49(3)	& 31.9(5)
&      	& S+  WZ-2B  (0-7) P4    
\\

4357	& \textbf{19793.87(3)}	& 28.5(4)
&      	& \textbf{T-  3c-2a  (2-0) Q3   } 
& 4385	& 19771.36(4)	& 24(3)
&      	&
\\

4358	& 19793.10(3)	& 17.6(4)
&      	&
& 4386	& \textbf{19771.08(3)}	& 76(3)
&      	& \textbf{T-  4c-2a  (5-6) Q2   } 
\\

4359	& \textbf{19791.85(2)}	& 48.4(5)
&      	& \textbf{T+  4c-2a  (4-5) P4   } 
& 4387	& \textbf{19770.43(2)}	& 81.0(6)
&      	& \textbf{T-  3c-2a  (2-0) Q4   } 
\\

4360	& 19791.15(6)	& 4.7(6)
&      	&
& 4388	& 19769.71(3)	& 41.7(6)
&      	&  
\\

4361	& 19790.65(3)	& 16.4(6)
&      	&
& 4389	& 19769.17(2)	& 59.8(6)
&      	& S+  3E-2B  (3-7) P2    
\\

4362	& 19789.88(2)	& 422.6(5)
& 19789.89	& S+  3E-2B  (0-2) P2    
& 4390	& 19768.47(5)	& 5.0(5)
&      	&  
\\

& & &	& S+  GK-2B  (1-2) R8    
& 4391	& 19767.15(3)	& 24.3(5)
&      	&
\\

4363	& 19788.96(2)	& 105.0(9)
&      	&  
& 4392	& 19766.46(2)	& 107.6(5)
&      	&  
\\

4364	& 19788.51(6)	& 12.3(10)
&      	&
& 4393	& 19765.40(2)	& 113.5(5)
& 19765.39	& S+  GK-2B  (7-7) R3    
\\

4365	& 19788.11(3)	& 30.5(12)
&      	&  
& 4394	& \textbf{19763.33(2)}	& 59.2(5)
&      	& \textbf{T-  4c-2a  (5-6) Q3   } 
\\

4366	& 19787.49(2)	& 226.6(5)
& 19787.52	& S-  3E-2B  (3-7) Q1    
& 4395	& 19762.58(3)	& 24.1(5)
&      	&  
\\

4367	& 19786.70(5)	& 6.2(5)
&      	&
& 4396	& 19761.18(3)	& 40.4(6)
&      	&  
\\

4397	& 19760.57(4)	& 12.9(7)
&      	&
& 4425	& 19738.12(2)	& 30.6(6)
&      	&  
\\

4398	& 19760.09(4)	& 13.0(7)
&      	&  
& 4426	& 19737.09(5)	& 4.8(6)
&      	&
\\

4399	& 19758.42(5)	& 5.9(6)
&      	&  
& 4427	& 19736.46(2)	& 42.1(6)
&      	&  
\\

4400	& 19757.47(6)	& 6.2(7)
&      	&
& 4428	& 19735.39(4)	& 10.0(6)
&      	&
\\

4401	& 19756.79(2)	& 205.0(10)
& 19756.81	&  
& 4429	& 19734.757(17)	& 1062.4(16)
& 19734.78	& S+  GK-2B  (6-6) P5    
\\

4402	& 19756.32(3)	& 27.0(10)
&      	&
& & & &	& S+  GK-2B  (1-2) R7    
\\

4403	& \textbf{19755.41(2)}	& 142.1(7)
& 19755.38	& \textbf{T+  4c-2a  (4-5) P5   } 
& 4430	& 19734.24(3)	& 28.6(12)
&      	&
\\

& & &	& S+  GK-2B  (6-6) P4    
& 4431	& 19732.74(3)	& 12.9(8)
&      	&
\\

4404	& 19754.67(7)	& 4.8(6)
&      	&
& 4432	& 19731.440(19)	& 101.5(8)
& 19731.42	&  
\\

4405	& 19753.85(5)	& 8.9(7)
&      	&
& 4433	& 19730.641(19)	& 97.1(8)
& 19730.64	&  
\\

4406	& 19753.26(3)	& 90.0(10)
& 19753.24	&  
& 4434	& 19729.71(3)	& 20.3(8)
&      	&  
\\

4407	& 19752.80(3)	& 29.3(11)
&      	&  
& 4435	& 19728.829(19)	& 122.0(8)
& 19728.86	& S+  3E-2B  (1-4) R3    
\\

4408	& 19751.20(3)	& 24.0(6)
&      	&
& & & &	& S+  EF-2B (32-5) R1    
\\

4409	& 19750.47(2)	& 91.6(7)
&      	&  
& 4436	& 19727.45(3)	& 13.2(8)
&      	&
\\

4410	& 19749.62(3)	& 15.1(6)
&      	&
& 4437	& 19725.42(2)	& 86.4(8)
&      	&
\\

4411	& 19748.75(3)	& 12.1(6)
&      	&
& 4438	& 19724.756(18)	& 152.8(8)
& 19724.73	& S+  GK-2B  (7-7) R2    
\\

4412	& 19747.98(2)	& 111.4(6)
& 19747.98	&  
& 4439	& 19723.59(2)	& 46.7(8)
& 19723.58	&  
\\

4413	& 19746.58(6)	& 3.7(5)
&      	&
& 4440	& \textbf{19722.50(3)}	& 12.8(8)
&      	& \textbf{T+  4c-2a  (5-6) P2   } 
\\

4414	& 19744.91(2)	& 54.2(9)
& 19744.88	&  
& 4441	& 19721.433(18)	& 170.3(8)
& 19721.45	&  
\\

4415	& 19744.46(7)	& 6.3(8)
&      	&  
& 4442	& 19720.86(5)	& 7.9(8)
&      	&
\\

4416	& 19743.927(19)	& 119.7(7)
& 19743.93	&  
& 4443	& 19719.73(3)	& 24.6(8)
&      	& S+  EF-2B (32-5) R0    
\\

4417	& 19743.218(19)	& 94.4(6)
&      	&  
& 4444	& \textbf{19717.30(2)}	& 49.9(8)
& 19717.28	& \textbf{T+  4c-2a  (4-5) P6   } 
\\

4418	& 19742.23(2)	& 126(8)
& 19742.21	&  
& 4445	& 19715.87(2)	& 74.7(9)
&      	&  
\\

4419	& 19742.03(4)	& 36(8)
&      	&
& 4446	& 19715.32(2)	& 82.1(9)
&      	& S+  GK-2B  (7-7) R0    
\\

4420	& 19741.17(2)	& 52.4(7)
&      	&  
& 4447	& 19714.749(18)	& 306.6(12)
& 19714.77	& S+  GK-2B  (7-7) R1    
\\

4421	& \textbf{19740.644(18)}	& 440.8(11)
& 19740.64	& \textbf{T-  4c-2a  (5-6) Q5   } 
& 4448	& 19714.31(3)	& 37.7(13)
&      	&
\\

& & &	& S-  3E-2B  (1-4) Q7    
& 4449	& 19712.475(19)	& 101.4(6)
& 19712.48	&  
\\

4422	& 19740.18(2)	& 48.8(9)
&      	&
& 4450	& 19711.84(3)	& 17.9(6)
&      	&  
\\

4423	& 19739.62(6)	& 4.7(6)
&      	&
& 4451	& 19710.74(4)	& 9.5(6)
&      	&
\\

4424	& 19738.818(17)	& 244.0(6)
& 19738.83	&  
& 4452	& 19709.53(6)	& 4.5(6)
&      	&  
\\

4453	& 19708.04(2)	& 26.4(6)
&      	&  
& 4483	& 19679.054(19)	& 15.3(5)
&      	&
\\

4454	& 19707.02(3)	& 17.0(6)
&      	&  
& 4484	& 19678.373(8)	& 442.7(6)
& 19678.38	&  
\\

4455	& 19706.34(2)	& 68.5(6)
& 19706.33	&  
& 4485	& 19677.836(8)	& 413.1(6)
& 19677.85	&  
\\

4456	& 19703.04(3)	& 11.1(7)
&      	&
& 4486	& 19676.91(4)	& 11.1(13)
&      	&
\\

4457	& 19700.461(17)	& 26.8(8)
&      	&  
& 4487	& 19676.55(3)	& 14.1(12)
&      	&  
\\

4458	& 19699.84(5)	& 6.2(8)
&      	&
& 4488	& 19675.88(2)	& 12.2(5)
&      	&
\\

4459	& 19699.097(15)	& 40.2(8)
& 19699.09	&  
& 4489	& 19675.09(3)	& 6.6(5)
&      	&
\\

4460	& 19698.501(11)	& 78.8(8)
& 19698.50	&  
& 4490	& 19674.43(5)	& 4.1(5)
&      	&
\\

4461	& 19696.75(2)	& 13.4(7)
&      	&  
& 4491	& 19673.81(4)	& 7.2(6)
&      	&
\\

4462	& 19695.714(15)	& 30.2(7)
&      	&
& 4492	& 19673.26(2)	& 45(2)
&      	&
\\

4463	& 19694.79(2)	& 17.2(7)
&      	&
& 4493	& 19672.971(11)	& 161(3)
& 19672.97	&  
\\

4464	& 19693.296(16)	& 25.7(7)
&      	&
& 4494	& 19672.119(17)	& 17.2(5)
&      	&
\\

4465	& 19691.569(13)	& 89.1(8)
&      	&  
& 4495	& 19671.31(2)	& 11.6(5)
&      	&  
\\

4466	& 19691.083(14)	& 60.2(9)
&      	&
& 4496	& 19670.28(3)	& 5.9(5)
&      	&
\\

4467	& 19690.06(2)	& 36.7(18)
&      	&
& 4497	& 19669.569(12)	& 82.2(11)
& 19669.56	& S+  3E-2B  (1-4) R2    
\\

4468	& 19689.74(2)	& 29(2)
&      	&
& 4498	& 19668.970(15)	& 22.4(5)
&      	&  
\\

4469	& 19688.94(2)	& 13.4(6)
&      	&
& 4499	& 19667.670(15)	& 42.8(10)
&      	& S+  GK-2B  (7-7) P2    
\\

4470	& 19688.426(8)	& 464.6(8)
& 19688.43	& S+  GK-2B  (1-2) R6    
& 4500	& 19666.44(2)	& 31.2(13)
&      	&  
\\

4471	& 19687.864(14)	& 39.7(6)
&      	&
& 4501	& 19665.947(17)	& 49.3(13)
&      	&  
\\

4472	& 19687.32(2)	& 15.1(6)
&      	&
& 4502	& 19664.66(2)	& 18.5(10)
&      	&  
\\

4473	& 19686.57(3)	& 8.3(5)
&      	&
& 4503	& 19663.432(11)	& 109.9(11)
&      	& S   3A-2B  (2-7) R2    
\\

4474	& 19685.778(9)	& 234.7(6)
& 19685.78	& S-  3E-2B  (1-4) Q6    
& 4504	& 19662.802(10)	& 172.4(11)
& 19662.79	&  
\\

4475	& 19685.20(2)	& 12.1(6)
&      	&
& 4505	& 19661.988(15)	& 44.2(10)
&      	&
\\

4476	& 19683.456(13)	& 34.1(5)
&      	&  
& 4506	& 19658.474(12)	& 106.3(16)
& 19658.47	&  
\\

4477	& 19682.784(9)	& 112.7(5)
& 19682.78	&  
& 4507	& 19658.026(12)	& 116.7(15)
& 19658.01	&  
\\

4478	& 19681.77(5)	& 6.0(9)
&      	&  
& 4508	& \textbf{19657.259(16)}	& 40.3(10)
& 19657.26	& \textbf{T+  4c-2a  (5-6) P4   } 
\\

4479	& 19681.34(2)	& 25.4(8)
&      	&
& 4509	& 19653.839(19)	& 198.4(12)
& 19653.86	& S   3A-2B  (3-9) R5    
\\

4480	& 19680.82(2)	& 38.2(14)
&      	&  
& 4510	& 19651.98(3)	& 170.1(13)
& 19652.00	& S-  3E-2B  (4-9) Q7    
\\

4481	& 19680.47(5)	& 9.9(16)
&      	&
& 4511	& 19651.16(3)	& 871.5(15)
& 19651.19	& S+  GK-2B  (2-3) P4    
\\

4482	& 19679.785(9)	& 243.1(6)
& 19679.79	&  
& & & &	& S+  GK-2B  (1-2) R5    
\\

4512	& 19650.42(5)	& 14.6(13)
&      	&
& 4542	& 19624.89(5)	& 8.7(6)
&      	&  
\\

4513	& 19648.60(5)	& 14.1(13)
&      	&
& 4543	& 19624.03(5)	& 9.4(7)
&      	& S+  GK-2B  (7-7) P5    
\\

4514	& 19647.51(3)	& 95.1(13)
& 19647.53	&  
& 4544	& 19623.46(6)	& 9.1(9)
&      	& S+  3F-2B  (3-8) P5    
\\

4515	& 19645.15(3)	& 311.5(8)
& 19645.15	& S+  EF-2B (32-5) P3    
& 4545	& 19622.67(3)	& 406.4(7)
& 19622.64	& S+  GK-2B  (1-2) R4    
\\

4516	& 19644.54(5)	& 21.8(13)
&      	&  
& 4546	& 19621.87(4)	& 15.2(7)
&      	&  
\\

4517	& 19643.94(6)	& 7.8(7)
&      	&
& 4547	& \textbf{19621.33(3)}	& 81.1(8)
& 19621.30	& \textbf{T+  4c-2a  (5-6) P5   } 
\\

4518	& \textbf{19643.40(4)}	& 22.7(7)
&      	& \textbf{T-  4c-2a  (6-7) Q1   } 
& 4548	& 19620.82(3)	& 94.8(19)
& 19620.79	& S+  3E-2B  (1-4) P6    
\\

4519	& 19642.60(3)	& 24.1(6)
&      	&
& 4549	& 19620.45(4)	& 45.2(18)
&      	&
\\

4520	& 19641.87(6)	& 5.9(6)
&      	&
& 4550	& 19619.97(5)	& 13.5(9)
&      	&  
\\

4521	& 19641.11(6)	& 5.3(6)
&      	&
& 4551	& 19619.39(6)	& 7.4(7)
&      	&
\\

4522	& 19640.20(3)	& 41.9(10)
&      	&  
& 4552	& 19618.78(11)	& 5.8(16)
&      	&
\\

4523	& 19639.73(3)	& 503.9(11)
& 19639.72	& S-  3E-2B  (1-4) Q5    
& 4553	& 19618.43(4)	& 29.1(17)
&      	&  
\\

4524	& 19639.11(4)	& 13.3(7)
&      	&
& 4554	& 19617.54(6)	& 5.9(6)
&      	&
\\

4525	& \textbf{19638.42(3)}	& 49.8(6)
& 19638.42	& \textbf{T-  4c-2a  (6-7) Q2   } 
& 4555	& 19616.73(4)	& 14.5(6)
&      	&
\\

4526	& 19637.63(5)	& 7.9(6)
&      	&
& 4556	& 19616.13(4)	& 13.8(6)
&      	&  
\\

4527	& 19636.63(5)	& 9.4(7)
&      	&  
& 4557	& 19615.03(3)	& 138.0(6)
&      	&
\\

4528	& 19636.03(4)	& 27.2(7)
&      	&  
& 4558	& 19614.19(3)	& 28.4(6)
&      	& S+  GK-2B  (7-7) P4    
\\

4529	& 19635.47(3)	& 115.7(11)
& 19635.48	& S+  GK-2B  (7-7) P3    
& 4559	& 19613.31(5)	& 8.9(6)
&      	&
\\

4530	& 19635.06(4)	& 27.7(12)
&      	&  
& 4560	& 19612.28(3)	& 149.3(9)
& 19612.27	& S+  3E-2B  (1-4) R1    
\\

4531	& 19634.04(5)	& 10.2(6)
&      	&
& 4561	& 19609.79(2)	& 269.4(13)
& 19609.84	&  
\\

4532	& 19633.40(4)	& 13.7(6)
&      	&
& 4562	& 19609.09(4)	& 30.7(13)
&      	&  
\\

4533	& 19632.32(7)	& 5.3(7)
&      	&
& 4563	& 19608.30(6)	& 9.9(13)
&      	&  
\\

4534	& 19631.79(4)	& 25.4(7)
&      	&  
& 4564	& 19606.80(4)	& 23.0(13)
&      	&  
\\

4535	& 19631.19(4)	& 11.4(7)
&      	&  
& 4565	& 19605.15(5)	& 14.1(13)
&      	&  
\\

4536	& 19630.44(3)	& 42.1(6)
&      	&  
& 4566	& 19604.46(5)	& 20.9(15)
&      	&  
\\

4537	& 19629.49(3)	& 50.9(6)
&      	& S   3A-2B  (2-7) R1    
& 4567	& 19603.93(3)	& 47.2(15)
&      	&
\\

4538	& 19628.26(4)	& 13.0(6)
&      	&
& 4568	& 19602.32(2)	& 936.1(17)
& 19602.36	& S+  GK-2B  (1-2) R3    
\\

4539	& 19626.81(3)	& 28.0(6)
&      	&
& & & &	& S-  3E-2B  (1-4) Q4    
\\

4540	& 19626.17(4)	& 21.6(8)
&      	&
& 4569	& 19601.55(5)	& 15.2(13)
&      	&
\\

4541	& 19625.69(5)	& 10.2(8)
&      	&
& 4570	& 19599.60(4)	& 22.5(14)
&      	&  
\\

4571	& 19597.42(3)	& 90.4(14)
& 19597.40	& S-  3E-2B  (4-9) Q6    
& 4600	& 19567.61(3)	& 25.1(9)
&      	&
\\

4572	& 19595.68(4)	& 20.1(14)
&      	&  
& 4601	& 19566.32(2)	& 86.6(7)
& 19566.34	& S+  GK-2B  (8-8) R1    
\\

4573	& 19594.80(4)	& 32.7(14)
&      	&  
& 4602	& 19565.70(4)	& 8.7(5)
&      	& S-  5E-2B  (0-12) Q1    
\\

4574	& 19593.28(3)	& 37.9(15)
&      	&
& 4603	& \textbf{19565.05(2)}	& 125.1(12)
&      	& \textbf{T+  3c-2a  (3-1) R2   } 
\\

4575	& 19592.61(4)	& 28.0(15)
&      	&  
& 4604	& 19564.68(3)	& 72.7(12)
&      	& S+  3E-2B  (1-4) R0    
\\

4576	& 19591.64(4)	& 24.5(15)
&      	&
& 4605	& 19563.99(3)	& 38.5(5)
&      	& S-  3E-2C  (5-0) Q5    
\\

4577	& 19591.03(4)	& 30.7(15)
&      	&  
& 4606	& 19563.32(5)	& 4.9(5)
&      	&
\\

4578	& 19590.22(3)	& 61.1(15)
& 19590.21	&  
& 4607	& 19562.59(5)	& 5.7(5)
&      	&
\\

4579	& 19589.45(2)	& 291.6(15)
& 19589.43	& S+  GK-2B  (1-2) R2    
& 4608	& 19562.06(3)	& 12.8(5)
&      	&
\\

4580	& 19588.35(4)	& 20.4(14)
&      	&  
& 4609	& 19561.05(4)	& 12.7(6)
&      	&
\\

4581	& 19586.94(3)	& 79.3(18)
& 19586.94	& S+  EF-2B (32-5) P5    
& 4610	& 19560.55(4)	& 12.8(6)
&      	&
\\

4582	& 19586.44(6)	& 17.0(18)
&      	&
& 4611	& 19559.95(3)	& 21.8(6)
&      	&  
\\

4583	& 19585.06(4)	& 22.9(14)
&      	&
& 4612	& 19559.49(5)	& 7.5(7)
&      	&
\\

4584	& 19583.25(3)	& 120.9(14)
&      	&
& 4613	& 19557.86(2)	& 98.3(5)
& 19557.85	&  
\\

4585	& 19582.06(2)	& 365.6(15)
& 19582.04	& S+  GK-2B  (1-2) R1    
& 4614	& 19556.94(3)	& 10.8(5)
&      	&
\\

4586	& 19581.29(5)	& 18.9(14)
&      	&  
& 4615	& 19556.15(3)	& 22.9(5)
&      	& S+  GK-2B  (8-8) R0    
\\

4587	& 19578.86(3)	& 75.3(9)
&      	&  
& & & &	& S   3A-2B  (2-7) P6    
\\

4588	& 19577.59(6)	& 8.3(9)
&      	&  
& 4616	& 19555.02(5)	& 6.1(5)
&      	&
\\

4589	& \textbf{19576.78(3)}	& 116(8)
&      	& T+  3c-2a  (3-1) R4    
& 4617	& 19554.38(3)	& 14.0(5)
&      	&
\\

& & &	& S+  GK-2B  (1-2) R0    
& 4618	& 19553.55(4)	& 7.5(5)
&      	&
\\

4590	& \textbf{19576.55(4)}	& 77(8)
&      	
& \textbf{ \textit{T+ 3c-2a (3-1) R4}} 
& 4619	& 19552.84(2)	& 55.1(6)
& 19552.82	& S   3A-2B  (2-7) P4    
\\

4591	& 19575.44(3)	& 172.9(18)
& 19575.43	& S+  3E-2B  (1-4) P5    
& 4620	& 19552.32(5)	& 7.1(6)
&      	&  
\\

4592	& 19575.04(3)	& 55.8(18)
& 19575.06	& S+  GK-2B  (8-8) R2    
& 4621	& 19551.63(2)	& 191.0(5)
& 19551.65	& S-  3E-2B  (1-4) Q2    
\\

4593	& \textbf{19574.05(3)}	& 53.8(9)
&      	& \textbf{T+  3c-2a  (3-1) R3   } 
& 4622	& 19550.70(2)	& 217.2(6)
& 19550.70	& S-  3E-2B  (4-9) Q5    
\\

4594	& 19573.03(2)	& 483.0(11)
& 19573.01	& S-  3E-2B  (1-4) Q3    
& 4623	& 19550.07(2)	& 70.8(8)
&      	&
\\

4595	& 19572.26(5)	& 10.6(10)
&      	&
& 4624	& 19549.62(2)	& 247.4(8)
&      	& S+  3E-2B  (1-4) P4    
\\

4596	& 19571.54(3)	& 46.2(9)
& 19571.55	&  
& & & &	& S+  GK-2B  (1-2) P1    
\\

4597	& 19570.33(4)	& 18.7(10)
&      	&  
& 4625	& 19548.97(6)	& 4.8(5)
&      	&  
\\

4598	& 19569.65(4)	& 23.5(10)
&      	&  
& 4626	& 19548.33(4)	& 8.4(5)
&      	& S   3A-2B  (2-7) P2    
\\

4599	& 19568.34(5)	& 9.2(9)
&      	&
& 4627	& 19547.02(4)	& 17.5(14)
&      	&
\\

4628	& 19546.62(3)	& 48.2(11)
&      	&  
& 4658	& 19525.43(2)	& 47.4(5)
& 19525.40	&  
\\

4629	& 19546.22(3)	& 61.0(13)
&      	&  
& 4659	& 19524.59(3)	& 16.1(5)
&      	&  
\\

4630	& 19545.63(4)	& 13.1(6)
&      	&
& 4660	& 19523.89(5)	& 7.0(5)
&      	&
\\

4631	& 19544.80(2)	& 109.6(6)
& 19544.80	& S   3A-2B  (3-9) R3    
& 4661	& 19523.11(2)	& 154.1(6)
& 19523.13	&  
\\

4632	& 19544.27(3)	& 27.0(6)
& 19544.25	&  
& 4662	& 19522.53(3)	& 36.1(6)
&      	&  
\\

4633	& 19543.46(3)	& 11.3(5)
&      	&
& 4663	& 19521.77(2)	& 63.3(5)
& 19521.78	& S+  GK-2B  (1-2) P2    
\\

4634	& 19542.64(4)	& 8.5(5)
&      	&  
& 4664	& 19520.77(4)	& 11.3(5)
&      	&  
\\

4635	& 19541.86(3)	& 13.2(5)
&      	&  
& 4665	& 19519.97(4)	& 9.5(4)
&      	&
\\

4636	& 19541.09(3)	& 18.2(5)
&      	&
& 4666	& 19518.87(3)	& 19.7(5)
& 19518.88	&  
\\

4637	& 19540.52(3)	& 14.0(5)
&      	&
& 4667	& 19518.31(5)	& 6.7(5)
&      	&  
\\

4638	& 19539.78(4)	& 8.7(6)
&      	&
& 4668	& 19517.03(3)	& 21.2(5)
&      	&
\\

4639	& 19539.23(3)	& 20.8(6)
&      	&
& 4669	& 19516.50(3)	& 22.7(5)
&      	&  
\\

4640	& 19538.39(4)	& 11.3(5)
&      	&
& 4670	& 19515.77(6)	& 5.0(5)
&      	&  
\\

4641	& 19537.71(2)	& 238.2(6)
& 19537.71	& S-  3E-2B  (1-4) Q1    
& 4671	& 19515.24(4)	& 14.6(5)
&      	&  
\\

4642	& 19536.90(2)	& 160.1(11)
& 19536.91	&  
& 4672	& 19514.46(7)	& 2.8(4)
&      	&
\\

4643	& 19536.44(3)	& 190(4)
&      	&
& 4673	& 19513.76(3)	& 27.1(4)
&      	&  
\\

4644	& 19536.16(4)	& 33(4)
&      	&
& 4674	& 19512.90(3)	& 50.1(12)
& 19512.91	& S+  3E-2B  (1-4) P2    
\\

4645	& 19535.53(5)	& 7.9(6)
&      	&
& 4675	& 19512.55(8)	& 6.0(12)
&      	&  
\\

4646	& 19534.83(3)	& 20.8(5)
&      	&  
& 4676	& 19511.81(3)	& 112.5(5)
& 19511.85	& S-  3E-2B  (4-9) Q4    
\\

4647	& 19534.10(3)	& 60.5(10)
&      	&
& 4677	& 19511.23(4)	& 11.5(5)
&      	&  
\\

4648	& 19533.66(4)	& 21.4(9)
&      	&
& 4678	& 19510.24(5)	& 7.3(5)
&      	&  
\\

4649	& 19533.15(3)	& 22.8(7)
&      	&
& 4679	& 19509.68(3)	& 53.2(5)
& 19509.70	& S+  GK-2B  (8-8) P2    
\\

4650	& 19532.33(4)	& 9.6(5)
&      	&
& 4680	& 19508.92(5)	& 8.0(5)
&      	&  
\\

4651	& 19531.36(5)	& 6.3(5)
&      	&
& 4681	& 19508.37(3)	& 41.1(9)
&      	&  
\\

4652	& 19530.48(4)	& 10.3(6)
&      	&
& 4682	& 19507.94(3)	& 87.0(9)
&      	&  
\\

4653	& 19529.89(4)	& 10.8(6)
&      	&
& 4683	& 19507.54(4)	& 33.1(11)
&      	&  
\\

4654	& \textbf{19528.89(2)}	& 56.8(5)
& 19528.89	& \textbf{T+  3c-2a  (3-1) R0   } 
& 4684	& 19506.77(5)	& 10.1(9)
&      	&
\\

4655	& 19528.06(2)	& 55.4(5)
& 19528.07	& S+  GK-2B  (8-8) P1    
& 4685	& 19506.37(4)	& 18.6(9)
&      	&  
\\

4656	& 19527.13(5)	& 5.7(5)
&      	&  
& 4686	& 19505.79(4)	& 10.1(5)
&      	&  
\\

4657	& 19526.24(2)	& 179.2(6)
& 19526.23	& S+  3E-2B  (1-4) P3    
& 4687	& 19505.00(4)	& 8.4(5)
&      	&
\\

4688	& 19504.31(3)	& 139.1(5)
& 19504.32	&  
& 4718	& 19481.66(4)	& 23.4(9)
&      	&  
\\

4689	& 19503.70(3)	& 25.3(5)
& 19503.69	&  
& 4719	& 19480.84(3)	& 232.3(10)
& 19480.80	& S-  3E-2B  (4-9) Q3    
\\

4690	& 19502.61(3)	& 30.2(5)
& 19502.60	&  
& 4720	& 19480.11(5)	& 13.6(10)
&      	&  
\\

4691	& 19502.08(3)	& 47.8(5)
& 19502.12	& S+  3E-2B  (4-9) R1    
& 4721	& 19479.57(5)	& 15.3(10)
&      	&
\\

4692	& 19501.39(5)	& 19.7(17)
&      	&
& 4722	& 19477.16(5)	& 9.9(9)
&      	&  
\\

4693	& 19501.07(6)	& 11.4(17)
&      	&
& 4723	& 19476.20(3)	& 187.3(9)
& 19476.22	&  
\\

4694	& 19500.43(6)	& 4.1(5)
&      	&
& 4724	& 19475.13(3)	& 38.0(9)
& 19475.11	&  
\\

4695	& 19499.11(5)	& 5.8(5)
&      	&
& 4725	& 19474.22(6)	& 7.6(9)
&      	&
\\

4696	& 19498.52(3)	& 21.4(5)
&      	&  
& 4726	& 19473.35(3)	& 56.1(10)
& 19473.33	&  
\\

4697	& 19497.91(3)	& 56.6(5)
& 19497.91	&  
& 4727	& 19472.80(3)	& 51.8(10)
& 19472.78	&  
\\

4698	& 19497.15(3)	& 62.0(5)
& 19497.14	&  
& 4728	& 19471.70(3)	& 327.0(10)
& 19471.74	& S-  3E-2B  (2-6) Q7    
\\

4699	& 19496.47(4)	& 28.2(10)
&      	&
& 4729	& 19469.97(4)	& 25.5(7)
& 19470.00	&  
\\

4700	& 19496.09(3)	& 132.3(10)
& 19496.05	&  
& 4730	& 19469.04(6)	& 7.4(6)
&      	&
\\

4701	& 19495.42(3)	& 118.3(5)
& 19495.46	&  
& 4731	& 19468.33(4)	& 46.7(6)
& 19468.31	&  
\\

4702	& 19494.74(4)	& 8.1(5)
&      	&
& 4732	& 19467.63(5)	& 47(3)
&      	&
\\

4703	& 19493.94(3)	& 36.1(5)
& 19493.89	& S   3A-2B  (3-9) R2    
& 4733	& \textbf{19467.28(4)}	& 132(3)
& 19467.37	& T-  3c-2a  (3-1) Q3    
\\

4704	& 19493.36(3)	& 76.0(5)
& 19493.35	&  
& & & &	& S+  GK-2B  (8-8) P4    
\\

4705	& 19492.68(3)	& 52.1(5)
& 19492.68	&  
& 4734	& 19466.32(4)	& 46.3(6)
& 19466.28	&  
\\

4706	& 19491.86(3)	& 136.6(5)
& 19491.84	&  
& 4735	& 19465.57(9)	& 6.3(8)
&      	&
\\

4707	& 19490.64(3)	& 132(2)
& 19490.63	& S+  GK-2B  (1-2) P3    
& 4736	& 19465.03(8)	& 6.9(8)
&      	&
\\

4708	& 19490.23(5)	& 51(2)
&      	&  
& 4737	& 19464.01(8)	& 7.5(8)
&      	&
\\

4709	& 19489.84(8)	& 13(3)
&      	&
& 4738	& 19463.14(4)	& 82.1(8)
& 19463.17	&  
\\

4710	& 19489.11(3)	& 137.2(9)
& 19489.09	& S+  GK-2B  (8-8) P3    
& 4739	& 19462.07(4)	& 73.2(8)
& 19462.02	& S+  GK-2B  (1-2) P4    
\\

4711	& 19488.39(4)	& 15.4(9)
&      	&
& 4740	& 19461.23(8)	& 10.4(9)
&      	&  
\\

4712	& 19487.38(5)	& 12.2(9)
&      	&
& 4741	& \textbf{19460.56(4)}	& 45.5(10)
& 19460.53	& \textbf{T-  3c-2a  (8-5) Q1   } 
\\

4713	& 19485.50(4)	& 17.0(9)
& 19485.56	&  
& & & &	& S   3A-2B  (3-9) R1    
\\

4714	& \textbf{19484.76(3)}	& 131.6(9)
& 19484.74	& \textbf{T-  3c-2a  (3-1) Q2   } 
& 4742	& 19459.13(16)	& 2.6(7)
&      	&  
\\

4715	& 19484.00(4)	& 52.6(16)
&      	&  
& 4743	& 19458.17(5)	& 42.9(12)
& 19458.14	&  
\\

4716	& 19483.58(4)	& 51.7(16)
&      	&  
& 4744	& 19457.58(4)	& 105.5(13)
& 19457.57	& S-  3E-2B  (4-9) Q2    
\\

4717	& 19482.63(5)	& 13.3(9)
&      	&
& 4745	& 19456.46(8)	& 7.2(7)
&      	&
\\

4746	& 19454.76(5)	& 25.7(8)
&      	&  
& 4775	& 19424.93(2)	& 50.8(9)
&      	& S+  GK-2B  (1-2) P6    
\\

4747	& 19453.98(4)	& 61.0(8)
& 19454.00	&  
& 4776	& 19424.31(2)	& 110.1(15)
& 19424.36	&  
\\

4748	& 19452.96(7)	& 8.5(8)
&      	&
& 4777	& 19423.88(3)	& 34.9(16)
&      	&
\\

4749	& 19452.10(8)	& 7.8(8)
&      	&  
& 4778	& 19422.78(2)	& 72.1(8)
& 19422.81	&  
\\

4750	& 19450.98(5)	& 19.0(7)
&      	&
& 4779	& 19421.87(5)	& 8.5(8)
&      	&
\\

4751	& 19450.04(5)	& 29.7(8)
&      	&
& 4780	& 19420.54(2)	& 159.7(7)
& 19420.55	&  
\\

4752	& 19449.17(7)	& 9.4(8)
&      	&
& 4781	& 19419.61(2)	& 65.8(8)
& 19419.61	& S+  GK-2B  (1-2) P7    
\\

4753	& \textbf{19448.12(5)}	& 25.9(7)
& 19448.09	& \textbf{T-  3c-2a  (8-5) Q2   } 
& 4782	& 19418.28(4)	& 8.4(6)
&      	&
\\

4754	& 19446.93(8)	& 7.1(7)
&      	&
& 4783	& 19417.47(2)	& 151.1(7)
& 19417.44	&  
\\

4755	& 19445.30(4)	& 141.9(8)
& 19445.32	&  
& 4784	& 19416.82(4)	& 9.5(7)
&      	&  
\\

4756	& \textbf{19444.52(4)}	& 144.7(8)
& 19444.52	& \textbf{T-  3c-2a  (3-1) Q4   } 
& 4785	& \textbf{19416.03(2)}	& 85.8(8)
&      	& \textbf{T-  3c-2a  (3-1) Q5   } 
\\

4757	& 19443.38(7)	& 19.0(16)
&      	&  
& 4786	& 19415.54(2)	& 189.5(9)
& 19415.54	& S-  3E-2B  (2-6) Q6    
\\

4758	& 19442.44(5)	& 49(3)
&      	&
& 4787	& 19414.49(3)	& 25.2(6)
& 19414.48	& S   3A-2B  (3-9) P1    
\\

4759	& 19442.06(4)	& 114(3)
& 19442.08	& S-  3E-2B  (4-9) Q1    
& 4788	& 19413.76(4)	& 8.9(6)
&      	&
\\

4760	& 19441.21(7)	& 10.2(10)
&      	&
& 4789	& 19413.03(2)	& 33.2(6)
& 19413.02	&  
\\

4761	& 19440.69(5)	& 23.4(10)
& 19440.72	&  
& 4790	& 19412.12(2)	& 35.7(6)
& 19412.10	&  
\\

4762	& 19439.51(3)	& 75.0(7)
& 19439.47	& S+  GK-2B  (1-2) P5    
& 4791	& 19411.44(3)	& 25.3(8)
&      	&
\\

4763	& 19438.87(6)	& 9.3(10)
&      	&
& 4792	& 19410.91(3)	& 26.6(8)
&      	&
\\

4764	& 19438.29(2)	& 275.4(11)
& 19438.29	& S+  GK-2B  (1-2) P9    
& 4793	& 19410.37(2)	& 50.2(8)
& 19410.35	& S-  4E-2B  (0-9) Q5    
\\

& & &	& S+  3E-2B  (2-6) R3    
& & & &	& S   3A-2B  (3-9) P5    
\\

4765	& 19436.30(5)	& 8.2(8)
&      	&
& 4794	& 19409.20(5)	& 5.6(6)
&      	&  
\\

4766	& 19435.51(2)	& 43.7(8)
& 19435.49	& S   3A-2B  (3-9) R0    
& 4795	& 19408.18(6)	& 4.7(6)
&      	&
\\

4767	& 19434.59(5)	& 8.1(8)
&      	&
& 4796	& 19406.53(4)	& 12.0(6)
&      	&  
\\

4768	& 19432.97(3)	& 21.9(8)
&      	&
& 4797	& 19405.78(3)	& 49(2)
&      	& S-  3E-2B  (3-8) Q10   
\\

4769	& 19432.25(4)	& 12.3(8)
&      	&
& 4798	& 19405.41(4)	& 48.6(18)
&      	&
\\

4770	& \textbf{19431.62(3)}	& 37.1(8)
& 19431.63	& \textbf{T+  3c-2a  (3-1) P2   } 
& 4799	& 19404.96(2)	& 63.2(13)
&      	&
\\

4771	& 19430.70(3)	& 37.9(8)
&      	&  
& 4800	& 19403.27(4)	& 8.1(6)
&      	&  
\\

4772	& \textbf{19429.60(2)}	& 214.0(8)
& 19429.59	& T-  3c-2a  (8-5) Q3    
& 4801	& 19402.52(5)	& 5.5(6)
&      	&  
\\

4773	& 19427.61(3)	& 35.2(8)
& 19427.62	& S+  3E-2B  (4-9) P2    
& 4802	& 19401.45(4)	& 7.5(6)
&      	&  
\\

4774	& 19426.85(2)	& 59.6(8)
& 19426.86	& S+  3E-2B  (4-9) P3    
& 4803	& 19400.42(4)	& 9.6(6)
&      	&  
\\

4804	& 19399.57(2)	& 62.2(6)
& 19399.56	&  
& 4834	& \textbf{19374.20(2)}	& 34.5(9)
& 19374.17	& \textbf{T-  3c-2a  (8-5) Q5   } 
\\

4805	& 19398.82(5)	& 5.6(6)
&      	&
& 4835	& 19373.454(15)	& 240.1(9)
& 19373.45	&  
\\

4806	& 19398.76(5)	& 5.1(5)
&      	&
& 4836	& 19372.71(4)	& 10.4(9)
&      	&
\\

4807	& 19397.66(5)	& 4.9(5)
&      	&
& 4837	& 19371.36(2)	& 34.4(9)
&      	&
\\

4808	& 19396.35(4)	& 11.5(7)
&      	&
& 4838	& 19370.320(17)	& 83.2(9)
&      	&  
\\

4809	& 19395.83(3)	& 25.2(7)
& 19395.82	&  
& 4839	& 19369.29(3)	& 13.2(9)
&      	&
\\

4810	& 19395.00(5)	& 6.6(6)
&      	&
& 4840	& 19368.52(3)	& 18.3(9)
&      	&  
\\

4811	& 19394.41(5)	& 6.5(6)
&      	&  
& 4841	& 19367.869(15)	& 465.8(12)
& 19367.88	& S-  3E-2B  (2-6) Q5    
\\

4812	& 19393.56(2)	& 73.7(6)
&      	&  
& 4842	& 19367.28(3)	& 22.8(10)
&      	&
\\

4813	& 19392.19(3)	& 10.8(5)
&      	&  
& 4843	& 19366.72(4)	& 11.8(10)
&      	&
\\

4814	& 19390.93(5)	& 18(2)
&      	&
& 4844	& 19366.11(6)	& 7.6(10)
&      	&
\\

4815	& 19390.60(5)	& 14(2)
&      	&
& 4845	& 19365.50(6)	& 6.8(9)
&      	&
\\

4816	& 19389.71(3)	& 12.0(5)
&      	&
& 4846	& 19364.64(4)	& 9.1(9)
&      	&
\\

4817	& 19388.84(3)	& 14.3(6)
&      	&
& 4847	& 19362.61(4)	& 12.9(9)
&      	&
\\

4818	& \textbf{19388.20(3)}	& 29.8(10)
&      	& \textbf{T+  3c-2a  (3-1) P3   } 
& 4848	& 19361.95(3)	& 18.7(9)
&      	&  
\\

4819	& 19387.75(2)	& 116.9(11)
&      	&
& 4849	& 19361.22(2)	& 38.2(9)
&      	&
\\

4820	& 19386.65(6)	& 4.5(5)
&      	&
& 4850	& 19360.319(16)	& 134.6(9)
& 19360.31	&  
\\

4821	& 19385.15(4)	& 9.4(8)
&      	& S   3A-2B  (3-9) P3    
& 4851	& 19359.12(3)	& 17.4(9)
&      	&
\\

4822	& 19383.95(2)	& 29.9(10)
&      	&  
& 4852	& 19357.98(2)	& 44.2(9)
&      	&
\\

4823	& 19382.64(3)	& 26.0(16)
&      	&  
& 4853	& 19356.80(4)	& 8.9(9)
&      	&
\\

4824	& \textbf{19382.15(2)}	& 187(6)
&      	& T-  3c-2a  (3-1) Q6    
& 4854	& 19356.06(3)	& 14.6(9)
&      	&  
\\

4825	& 19381.86(3)	& 87(7)
&      	&
& 4855	& 19355.12(5)	& 6.8(9)
&      	&
\\

4826	& 19380.71(3)	& 21.4(11)
&      	&
& 4856	& 19354.20(3)	& 27.3(9)
&      	&
\\

4827	& 19379.991(19)	& 62.7(11)
& 19380.00	&  
& 4857	& 19353.577(18)	& 70.3(9)
&      	&  
\\

4828	& 19378.31(4)	& 16.3(11)
&      	&
& 4858	& 19352.80(2)	& 28.0(9)
& 19352.81	& S-  3E-2B  (6-12) Q1    
\\

4829	& 19377.74(3)	& 22.3(11)
&      	&
& 4859	& 19352.06(4)	& 11.0(9)
&      	&
\\

4830	& 19377.01(5)	& 11.0(11)
&      	&
& 4860	& 19351.35(6)	& 7.6(9)
&      	&
\\

4831	& 19376.41(4)	& 14.2(11)
&      	&
& 4861	& 19350.69(6)	& 6.5(9)
&      	&
\\

4832	& 19375.69(2)	& 40.9(11)
&      	&
& 4862	& 19349.803(16)	& 242(2)
& 19349.79	& S+  GK-2B  (9-9) R3    
\\

4833	& 19374.999(15)	& 386.7(10)
& 19375.00	&  
& 4863	& 19349.40(2)	& 99.2(18)
&      	&
\\

4864	& 19348.792(16)	& 146.3(10)
& 19348.82	& S+  GK-2B  (9-9) R2    
& & & &	& S+  EF-2B (29-4) P2    
\\

4865	& 19347.776(15)	& 172.8(9)
& 19347.78	&  
& 4894	& 19323.09(3)	& 15.9(7)
&      	&  
\\

4866	& 19346.96(3)	& 16.6(9)
&      	&  
& 4895	& 19322.47(4)	& 11.8(7)
&      	&
\\

4867	& 19345.99(5)	& 8.5(9)
&      	&  
& 4896	& 19321.38(5)	& 7.2(7)
&      	&
\\

4868	& 19345.146(15)	& 175.8(9)
& 19345.15	& S+  GK-2B  (9-9) R1    
& 4897	& 19320.61(3)	& 25.6(7)
&      	&
\\

4869	& 19343.73(3)	& 14.9(9)
&      	&
& 4898	& 19319.28(2)	& 209.7(7)
& 19319.26	& S+  GK-2B  (3-4) R5    
\\

4870	& 19342.71(2)	& 62.3(8)
& 19342.71	&  
& 4899	& 19317.92(3)	& 19.6(7)
&      	&
\\

4871	& 19340.95(2)	& 221.2(8)
& 19340.95	&  
& 4900	& 19316.16(3)	& 17.7(7)
&      	&
\\

4872	& 19340.29(5)	& 7.7(8)
&      	&  
& 4901	& 19315.56(3)	& 35.0(7)
&      	&
\\

4873	& \textbf{19339.57(2)}	& 80.4(8)
& 19339.59	& \textbf{T+  3c-2a  (3-1) P4   } 
& 4902	& 19314.79(7)	& 4.0(7)
&      	&
\\

4874	& 19338.58(3)	& 44.0(8)
& 19338.55	&  
& 4903	& 19314.02(4)	& 10.0(7)
&      	&
\\

4875	& \textbf{19337.76(2)}	& 115.3(8)
& 19337.74	& \textbf{T-  3c-2a  (8-5) Q6   } 
& 4904	& 19313.12(4)	& 9.6(7)
&      	&
\\

4876	& 19337.00(3)	& 52.2(13)
& 19336.97	& S+  GK-2B  (9-9) R0    
& 4905	& 19312.09(2)	& 60.4(7)
& 19312.08	&  
\\

4877	& 19336.58(4)	& 18.5(13)
&      	&
& 4906	& 19311.21(5)	& 7.0(7)
&      	&
\\

4878	& 19335.39(6)	& 5.6(8)
&      	&
& 4907	& 19310.39(4)	& 11.8(7)
&      	& S-  3E-2C  (5-0) P7    
\\

4879	& 19334.53(2)	& 83.5(11)
& 19334.57	&  
& 4908	& 19309.74(3)	& 69(4)
&      	&  
\\

4880	& 19334.06(2)	& 89.0(11)
& 19334.07	&  
& 4909	& 19309.45(2)	& 153(3)
& 19309.49	& S+  GK-2B  (9-9) P1    
\\

4881	& 19333.18(4)	& 13.6(8)
&      	&
& 4910	& 19308.86(5)	& 9.7(8)
&      	&
\\

4882	& 19332.47(4)	& 18.5(8)
& 19332.49	&  
& 4911	& 19307.31(5)	& 6.2(7)
&      	&
\\

4883	& 19331.89(3)	& 25.7(8)
& 19331.90	&  
& 4912	& 19306.67(3)	& 14.1(7)
&      	&
\\

4884	& 19331.08(3)	& 28.1(8)
& 19331.07	&  
& 4913	& 19305.56(3)	& 17.9(6)
& 19305.58	&  
\\

4885	& 19330.47(3)	& 54.6(8)
& 19330.43	&  
& 4914	& 19304.78(3)	& 17.5(6)
& 19304.76	&  
\\

4886	& 19329.81(2)	& 160.9(7)
& 19329.81	& S+  3E-2B  (2-6) R1    
& 4915	& 19304.01(3)	& 26.5(6)
& 19304.03	&  
\\

4887	& 19329.15(4)	& 15.0(9)
&      	&  
& 4916	& 19302.65(5)	& 6.5(6)
&      	&
\\

4888	& 19328.64(2)	& 245.9(10)
& 19328.65	& S-  3E-2B  (2-6) Q4    
& 4917	& 19301.45(3)	& 16.7(6)
&      	&
\\

4889	& 19328.00(5)	& 7.8(7)
&      	&  
& 4918	& 19299.98(3)	& 16.1(6)
&      	&
\\

4890	& 19327.38(4)	& 9.0(7)
&      	&
& 4919	& 19299.30(4)	& 12.8(6)
&      	&  
\\

4891	& 19325.87(7)	& 4.3(7)
&      	&  
& 4920	& 19298.20(2)	& 101.6(7)
& 19298.19	&  
\\

4892	& 19324.52(6)	& 6.9(8)
&      	&
& 4921	& 19297.62(2)	& 390.1(9)
& 19297.61	& S-  3E-2B  (2-6) Q3    
\\

4893	& 19323.96(2)	& 156.8(8)
& 19323.95	& S-  3E-2B  (3-8) Q9    
& 4922	& 19296.64(3)	& 15.9(6)
&      	&
\\

4923	& 19295.37(3)	& 14.2(6)
&      	&  
& 4953	& 19266.98(4)	& 7.5(6)
&      	&
\\

4924	& 19294.47(2)	& 43.5(9)
& 19294.47	&  
& 4954	& 19266.26(3)	& 12.8(6)
&      	&
\\

4925	& 19294.04(3)	& 23.7(9)
&      	&
& 4955	& 19265.03(3)	& 13.9(6)
&      	&
\\

4926	& 19293.031(15)	& 119.1(7)
& 19293.04	& S+  3E-2B  (2-6) P5    
& 4956	& 19264.02(5)	& 5.1(6)
&      	&  
\\

4927	& 19292.49(2)	& 21.8(7)
&      	&
& 4957	& 19262.97(5)	& 5.5(6)
&      	&  
\\

4928	& 19291.680(18)	& 37.1(6)
& 19291.67	& S+  GK-2B  (9-9) P2    
& 4958	& 19262.28(3)	& 13.6(6)
&      	&  
\\

4929	& 19288.63(2)	& 25.0(6)
&      	&  
& 4959	& 19261.49(4)	& 9.2(6)
&      	&  
\\

4930	& 19286.31(3)	& 11.7(6)
&      	&  
& 4960	& 19260.81(2)	& 34.4(9)
&      	&
\\

4931	& \textbf{19285.684(18)}	& 54.1(8)
& 19285.68	& \textbf{T+  3c-2a  (3-1) P5   } 
& 4961	& 19260.35(4)	& 10.1(10)
&      	&
\\

4932	& 19285.173(18)	& 62.7(8)
&      	&
& 4962	& 19259.449(14)	& 226.1(9)
& 19259.44	& S-  3E-2B  (2-6) Q1    
\\

4933	& 19284.51(3)	& 10.0(7)
&      	&
& 4963	& 19258.698(14)	& 242.5(9)
& 19258.69	& S+  GK-2B  (3-4) R3    
\\

4934	& 19283.51(3)	& 12.5(6)
&      	&
& 4964	& 19257.709(15)	& 129.7(6)
& 19257.69	&  
\\

4935	& 19282.79(3)	& 14.3(9)
&      	&
& 4965	& 19256.92(4)	& 6.6(6)
&      	&
\\

4936	& 19282.34(2)	& 39.8(9)
& 19282.35	& S+  GK-2B  (3-4) R4    
& 4966	& \textbf{19255.793(15)}	& 130.6(6)
& 19255.79	& \textbf{T+  3c-2a  (4-2) R4   } 
\\

4937	& 19281.47(6)	& 4.3(6)
&      	&  
& 4967	& 19254.98(2)	& 24.8(6)
&      	&
\\

4938	& 19280.53(6)	& 3.7(6)
&      	&  
& 4968	& 19253.87(2)	& 82.8(7)
& 19253.86	&  
\\

4939	& 19278.95(4)	& 12.9(10)
&      	&
& 4969	& \textbf{19252.95(3)}	& 79.8(9)
& 19252.95	& \textbf{T+  3c-2a  (4-2) R3   } 
\\

4940	& 19278.49(4)	& 16.2(10)
&      	&  
& 4970	& \textbf{19252.37(3)}	& 61.3(9)
& 19252.38	& \textbf{T+  3c-2a  (4-2) R5   } 
\\

4941	& 19278.06(4)	& 13.5(11)
&      	&
& 4971	& 19251.43(4)	& 11.9(9)
&      	&
\\

4942	& 19277.16(2)	& 25.1(6)
& 19277.16	&  
& 4972	& 19250.47(2)	& 126.0(9)
& 19250.44	&  
\\

4943	& 19276.42(3)	& 13.4(6)
&      	&  
& 4973	& 19249.76(5)	& 11.6(9)
&      	&
\\

4944	& 19275.653(15)	& 163.0(7)
& 19275.67	&  
& 4974	& 19248.94(2)	& 228.7(10)
& 19248.99	& S+  GK-2B  (0-2) R1    
\\

4945	& 19274.600(15)	& 154.5(7)
& 19274.61	& S-  3E-2B  (2-6) Q2    
& 4975	& 19248.40(2)	& 142.9(10)
& 19248.42	& S+  3E-2B  (2-6) P3    
\\

4946	& 19273.384(17)	& 50.6(7)
&      	&
& 4976	& 19247.70(4)	& 33.8(13)
&      	&  
\\

4947	& 19272.76(2)	& 27.1(7)
& 19272.76	&  
& 4977	& 19247.26(3)	& 122.2(14)
& 19247.24	& S+  GK-2B  (3-4) R2    
\\

4948	& 19271.62(3)	& 14.3(6)
&      	&  
& 4978	& 19245.53(4)	& 12.5(9)
&      	&
\\

4949	& 19270.77(4)	& 8.0(6)
&      	&
& 4979	& 19244.75(7)	& 6.2(9)
&      	&  
\\

4950	& 19269.837(15)	& 90.1(7)
& 19269.84	& S+  GK-2B  (9-9) P3    
& 4980	& \textbf{19244.00(2)}	& 159.4(9)
& 19244.04	& \textbf{T+  3c-2a  (4-2) R2   } 
\\

4951	& 19268.724(17)	& 57.5(6)
& 19268.73	& S+  3E-2B  (2-6) P4    
& 4981	& 19243.33(3)	& 86.4(9)
&      	&  
\\

4952	& 19267.979(18)	& 37.2(6)
& 19267.97	&  
& 4982	& 19242.54(5)	& 10.0(9)
&      	&  
\\

4983	& \textbf{19241.76(2)}	& 100.8(6)
& 19241.76	& \textbf{T+  3c-2a  (4-2) R6   } 
& 5011	& 19217.89(3)	& 39.3(6)
&      	&
\\

4984	& 19241.04(3)	& 25.2(9)
& 19241.05	& S-  4E-2C  (5-4) R1    
& 5012	& 19217.06(4)	& 16.9(9)
&      	&
\\

4985	& 19240.10(4)	& 20.7(9)
& 19240.06	&  
& 5013	& 19216.63(4)	& 15.6(9)
&      	& S+  GK-2B  (0-2) P1    
\\

4986	& 19239.49(6)	& 8.5(9)
&      	&
& 5014	& 19215.38(2)	& 92.1(7)
& 19215.38	& S+  GK-2B  (9-9) P5    
\\

4987	& 19238.41(2)	& 158.9(6)
& 19238.41	& S+  GK-2B  (3-4) R1    
& 5015	& 19214.80(3)	& 17.7(6)
&      	&
\\

4988	& 19237.56(3)	& 22.8(6)
& 19237.57	&  
& 5016	& 19213.66(3)	& 40.2(6)
&      	&  
\\

4989	& 19236.23(3)	& 39.4(7)
& 19236.25	& S+  3E-2B  (2-6) P2    
& 5017	& 19213.05(4)	& 11.0(6)
&      	&  
\\

4990	& 19235.71(3)	& 20.2(7)
&      	&
& 5018	& 19212.27(6)	& 4.6(6)
&      	& S+  GK-2B  (4-5) R0    
\\

4991	& 19235.03(5)	& 6.2(6)
&      	&  
& 5019	& 19211.51(7)	& 4.1(6)
&      	&
\\

4992	& 19234.24(3)	& 31.1(7)
&      	&  
& 5020	& 19210.83(6)	& 5.1(6)
&      	&
\\

4993	& 19233.72(3)	& 17.0(7)
&      	&  
& 5021	& 19210.15(6)	& 6.6(6)
&      	&  
\\

4994	& 19232.94(4)	& 13.9(6)
&      	&  
& 5022	& 19209.55(3)	& 37.3(7)
&      	&
\\

4995	& 19232.32(4)	& 10.2(6)
&      	&  
& 5023	& \textbf{19208.99(2)}	& 103.2(7)
& 19208.98	& \textbf{T+  3c-2a  (4-2) R0   } 
\\

4996	& 19231.70(5)	& 6.0(6)
&      	&
& 5024	& 19208.33(2)	& 142.1(6)
& 19208.33	&  
\\

4997	& 19230.94(4)	& 9.8(6)
&      	&
& 5025	& 19207.51(4)	& 7.9(6)
&      	&  
\\

4998	& \textbf{19229.32(2)}	& 100.1(8)
& 19229.32	& S+  GK-2B  (3-4) R0    
& 5026	& 19206.67(4)	& 12.3(6)
&      	&
\\

& & &	& S+  GK-2B  (0-2) R3    
& 5027	& 19204.85(3)	& 15.7(6)
& 19204.87	& S+  GK-2B  (0-2) R4    
\\

& & &	& \textbf{T+  3c-2a  (4-2) R1   } 
& 5028	& 19203.51(7)	& 3.2(6)
&      	&
\\

4999	& 19228.86(3)	& 30.5(8)
&      	&
& 5029	& 19202.24(4)	& 10.1(6)
&      	&
\\

5000	& \textbf{19228.12(3)}	& 23.5(6)
&      	& \textbf{T+  3f-2c  (1-0) R4   } 
& 5030	& 19201.30(5)	& 6.0(6)
&      	&
\\

5001	& 19227.19(5)	& 7.0(6)
&      	& S+  GK-2B  (4-5) R1    
& 5031	& 19200.40(4)	& 8.8(6)
&      	&  
\\

5002	& 19226.50(2)	& 95.2(6)
& 19226.50	&  
& 5032	& 19199.72(2)	& 34.7(6)
& 19199.74	& S+  GK-2B  (3-4) P1    
\\

5003	& 19225.63(3)	& 55.2(6)
& 19225.62	&  
& 5033	& 19198.84(3)	& 13.9(6)
&      	&
\\

5004	& 19225.09(2)	& 93.8(6)
& 19225.05	&  
& 5034	& 19197.57(7)	& 3.3(6)
&      	&  
\\

5005	& 19224.38(2)	& 98.1(6)
& 19224.36	&  
& 5035	& 19196.56(4)	& 9.0(6)
&      	&
\\

5006	& 19223.56(4)	& 9.3(6)
&      	&
& 5036	& 19195.77(5)	& 7.2(8)
&      	&
\\

5007	& 19223.03(3)	& 17.0(6)
& 19223.06	&  
& 5037	& 19194.73(4)	& 16.3(9)
&      	&
\\

5008	& 19222.26(3)	& 13.9(6)
& 19222.23	&  
& 5038	& 19194.05(2)	& 72.2(9)
& 19194.07	&  
\\

5009	& 19221.38(4)	& 9.1(6)
& 19221.41	&  
& 5039	& 19193.05(4)	& 10.7(8)
&      	&  
\\

5010	& 19219.66(3)	& 17.3(6)
&      	&
& 5040	& \textbf{19191.41(3)}	& 36.5(13)
& 19191.43	& \textbf{T+  3f-2c  (1-0) R3   } 
\\

5041	& 19190.93(4)	& 20.8(12)
&      	& S+  GK-2B  (0-2) P2    
& 5070	& 19167.55(3)	& 16.5(7)
&      	&
\\

5042	& 19190.30(4)	& 11.9(9)
&      	&  
& 5071	& 19166.87(3)	& 22.8(6)
&      	&
\\

5043	& 19189.33(4)	& 10.5(8)
&      	&  
& 5072	& \textbf{19166.133(19)}	& 208.4(7)
&      	& \textbf{T-  3c-2a  (4-2) Q2   } 
\\

5044	& 19188.50(2)	& 79.6(9)
&      	&  
& 5073	& 19165.39(4)	& 9.5(6)
&      	&
\\

5045	& \textbf{19187.31(3)}	& 19.7(8)
& 19187.31	& T-  3f-2c  (1-0) R3    
& 5074	& 19164.67(5)	& 6.0(6)
&      	&
\\

5046	& 19186.10(2)	& 45.2(8)
& 19186.06	& S+  GK-2B  (9-9) P6    
& 5075	& 19163.85(4)	& 7.4(6)
&      	&
\\

5047	& 19185.27(2)	& 261(3)
& 19185.28	& S-  3E-2B  (3-8) Q7    
& 5076	& 19163.08(2)	& 70.2(6)
& 19163.10	&  
\\

5048	& 19184.89(4)	& 34(3)
&      	&
& 5077	& 19162.36(4)	& 12.2(6)
&      	&  
\\

5049	& 19183.44(4)	& 14.4(8)
&      	&
& 5078	& 19161.59(4)	& 23.7(6)
&      	& S+  GK-2B  (4-5) P2    
\\

5050	& 19182.72(3)	& 38.0(9)
&      	&  
& 5079	& 19160.94(3)	& 52.1(6)
& 19160.95	&  
\\

5051	& 19182.04(4)	& 12.0(9)
&      	&
& 5080	& 19160.12(5)	& 10.9(7)
&      	&
\\

5052	& 19180.95(3)	& 19.2(8)
& 19180.94	&  
& 5081	& 19159.58(5)	& 8.2(7)
&      	&
\\

5053	& 19179.53(2)	& 45.7(8)
& 19179.50	& S+  GK-2B  (4-5) P1    
& 5082	& 19158.62(3)	& 25.8(6)
& 19158.61	& S+  3E-2B  (0-3) R3    
\\

5054	& 19178.18(3)	& 24.2(8)
&      	&
& 5083	& 19157.76(7)	& 12(2)
&      	& S+  GK-2B  (0-2) P3    
\\

5055	& \textbf{19177.45(2)}	& 100.6(7)
&      	& S+  GK-2B  (3-4) P2    
& 5084	& 19157.40(4)	& 64.6(16)
&      	&
\\

& & &	& \textbf{T-  3c-2a  (4-2) Q1   } 
& 5085	& 19156.99(4)	& 26.3(17)
&      	&  
\\

5056	& 19176.81(5)	& 10.6(9)
&      	&
& 5086	& 19156.07(3)	& 72.1(7)
& 19156.11	&  
\\

5057	& 19176.10(3)	& 38.3(18)
&      	&
& 5087	& 19155.56(5)	& 13.5(7)
&      	&
\\

5058	& 19175.76(4)	& 16.6(18)
&      	&
& 5088	& 19154.87(6)	& 6.1(6)
&      	&  
\\

5059	& 19174.47(5)	& 6.8(6)
&      	&
& 5089	& \textbf{19154.13(3)}	& 32.3(6)
& 19154.14	& \textbf{T-  3f-2c  (1-0) R2   } 
\\

5060	& 19173.84(3)	& 14.2(6)
&      	&  
& 5090	& 19152.36(3)	& 47.0(8)
& 19152.37	& S+  GK-2B  (3-4) P3    
\\

5061	& 19173.075(19)	& 119.1(6)
& 19173.09	& S-  3E-2B  (0-3) Q8    
& 5091	& 19151.41(4)	& 15.0(8)
& 19151.47	&  
\\

5062	& 19172.40(3)	& 20.4(6)
&      	&  
& 5092	& 19150.12(5)	& 11.6(8)
&      	&  
\\

5063	& 19171.79(5)	& 7.2(7)
&      	&  
& 5093	& \textbf{19149.25(3)}	& 144.6(8)
& 19149.24	& \textbf{T-  3c-2a  (4-2) Q3   } 
\\

5064	& 19171.17(3)	& 35.8(14)
&      	&  
& 5094	& 19148.32(6)	& 6.7(8)
&      	&  
\\

5065	& 19170.75(2)	& 168.0(14)
& 19170.74	& S-  3E-2B  (5-11) Q5    
& 5095	& 19147.49(4)	& 16.3(8)
&      	&  
\\

5066	& 19170.36(5)	& 15.0(18)
&      	&
& 5096	& 19146.12(4)	& 15.7(8)
& 19146.13	&  
\\

5067	& 19169.48(3)	& 19.1(6)
&      	&
& 5097	& 19144.11(5)	& 10.7(8)
&      	&
\\

5068	& 19168.78(3)	& 15.9(6)
&      	&  
& 5098	& 19143.34(5)	& 10.5(8)
&      	& S+  GK-2B  (4-5) P3    
\\

5069	& 19168.10(3)	& 14.6(7)
&      	&
& 5099	& 19141.81(5)	& 12.5(8)
&      	&  
\\

5100	& 19139.75(8)	& 5.1(8)
&      	&  
& 5130	& 19115.56(5)	& 17.5(11)
&      	&  
\\

5101	& 19139.09(4)	& 27.3(8)
& 19139.06	&  
& 5131	& \textbf{19115.10(4)}	& 53.2(11)
& 19115.12	& \textbf{T+  3c-2a  (4-2) P2   } 
\\

5102	& 19138.34(4)	& 14.2(8)
&      	&  
& 5132	& 19114.05(3)	& 68.9(8)
& 19114.07	&  
\\

5103	& 19137.60(4)	& 30.3(17)
&      	&
& 5133	& 19113.43(3)	& 88.3(8)
& 19113.43	&  
\\

5104	& 19137.22(5)	& 17.8(18)
&      	&
& 5134	& 19112.43(4)	& 22.0(8)
&      	&
\\

5105	& 19136.27(5)	& 9.2(8)
&      	&  
& 5135	& 19111.85(4)	& 24.4(8)
&      	&
\\

5106	& 19135.25(4)	& 29.7(8)
& 19135.26	&  
& 5136	& 19111.15(3)	& 63.0(8)
& 19111.15	&  
\\

5107	& 19134.62(3)	& 241.9(10)
& 19134.61	&  
& 5137	& 19110.51(4)	& 20.9(8)
&      	&
\\

5108	& 19133.67(4)	& 26.6(9)
& 19133.66	&  
& 5138	& 19109.72(5)	& 16.9(11)
&      	& S-  4E-2C  (5-4) P3    
\\

5109	& 19132.94(5)	& 11.7(9)
&      	&
& 5139	& 19109.37(6)	& 9.0(12)
&      	&
\\

5110	& 19132.20(8)	& 5.2(9)
&      	&
& 5140	& 19108.60(5)	& 11.0(6)
&      	& S+  3F-2B  (3-9) R5    
\\

5111	& 19131.37(3)	& 42.0(9)
& 19131.36	& S-  3E-2B  (5-11) Q4    
& 5141	& 19108.09(5)	& 10.3(6)
&      	&
\\

5112	& 19129.26(4)	& 26.3(9)
& 19129.27	&  
& 5142	& 19106.92(3)	& 255.9(6)
& 19106.93	& S-  3E-2B  (0-3) Q7    
\\

5113	& 19128.47(3)	& 148.7(9)
& 19128.44	& S-  3E-2B  (3-8) Q6    
& 5143	& 19106.05(4)	& 10.3(5)
&      	&  
\\

5114	& 19127.60(4)	& 16.2(9)
&      	&
& 5144	& 19105.27(3)	& 27.0(5)
& 19105.25	& S+  GK-2B  (3-4) P5    
\\

5115	& \textbf{19126.89(3)}	& 258.5(10)
& 19126.85	& \textbf{T-  3c-2a  (4-2) Q4   } 
& 5145	& 19104.61(5)	& 8.2(6)
&      	&
\\

5116	& 19126.02(5)	& 11.3(9)
&      	&
& 5146	& 19104.10(5)	& 10.9(6)
&      	&  
\\

5117	& 19125.26(6)	& 8.5(9)
&      	&
& 5147	& 19103.44(5)	& 27(3)
&      	&
\\

5118	& 19124.17(4)	& 17.7(9)
& 19124.12	&  
& 5148	& 19103.14(3)	& 119(2)
&      	&
\\

5119	& 19123.59(4)	& 42.1(9)
& 19123.56	&  
& 5149	& 19102.65(6)	& 7.4(7)
&      	&
\\

5120	& 19122.90(8)	& 5.3(8)
&      	&
& 5150	& 19101.91(7)	& 3.6(5)
&      	&
\\

5121	& 19122.16(7)	& 6.7(8)
&      	&
& 5151	& 19101.01(4)	& 24.5(14)
&      	&
\\

5122	& 19121.58(3)	& 69.2(8)
& 19121.64	&  
& 5152	& 19100.67(7)	& 8.6(13)
&      	&  
\\

5123	& \textbf{19120.96(3)}	& 51.6(8)
& 19121.00	& \textbf{T+  3f-2c  (1-0) R1   } 
& 5153	& 19100.07(3)	& 91.2(6)
& 19100.03	& S-  3E-2B  (5-11) Q3    
\\

5124	& 19120.25(3)	& 183.9(8)
& 19120.27	& S+  3E-2B  (0-3) P7    
& 5154	& 19099.55(6)	& 7.6(6)
&      	&
\\

5125	& 19119.53(4)	& 21.9(7)
&      	&
& 5155	& \textbf{19099.00(3)}	& 144.1(8)
& 19099.03	& \textbf{T-  3c-2a  (4-2) Q5   } 
\\

5126	& 19118.48(4)	& 16.2(7)
&      	&
& 5156	& 19098.58(4)	& 21.3(8)
&      	&
\\

5127	& 19117.78(5)	& 12.1(7)
&      	&
& 5157	& 19097.85(4)	& 40.2(7)
& 19097.83	&  
\\

5128	& 19116.96(4)	& 25.3(7)
&      	&
& 5158	& 19097.42(6)	& 8.1(7)
&      	&
\\

5129	& 19116.21(4)	& 21.5(8)
& 19116.21	& S+  GK-2B  (0-2) P4    
& 5159	& 19096.55(4)	& 17.7(5)
& 19096.52	&  
\\

5160	& 19094.91(4)	& 37.6(7)
&      	&
& 5190	& 19072.62(4)	& 16.2(5)
&      	&  
\\

5161	& 19094.49(6)	& 6.9(7)
&      	&
& 5191	& 19071.76(4)	& 39(3)
&      	&  
\\

5162	& 19093.55(4)	& 18.1(5)
&      	&
& 5192	& 19071.44(5)	& 44.7(16)
&      	&
\\

5163	& 19092.68(4)	& 11.1(5)
&      	&
& 5193	& \textbf{19071.09(4)}	& 60(2)
& 19071.07	& \textbf{T-  3f-2c  (1-0) Q6   } 
\\

5164	& 19091.69(5)	& 16.6(8)
&      	&
& 5194	& \textbf{19070.33(4)}	& 73.2(6)
& 19070.35	& \textbf{T+  3f-2c  (1-0) Q4   } 
\\

5165	& 19091.18(5)	& 13.2(8)
&      	&  
& & & &	& S+  GK-2B  (5-6) R0    
\\

5166	& 19090.20(3)	& 68.9(6)
& 19090.20	&  
& 5195	& 19069.86(4)	& 25.3(6)
&      	&  
\\

5167	& 19089.26(6)	& 6.1(6)
&      	&
& 5196	& \textbf{19069.21(4)}	& 61.5(11)
& 19069.21	& \textbf{T-  3f-2c  (1-0) Q5   } 
\\

5168	& 19088.48(5)	& 11.9(6)
&      	&  
& 5197	& 19068.37(5)	& 6.8(5)
&      	&  
\\

5169	& 19087.37(3)	& 135.4(7)
& 19087.37	&  
& 5198	& 19067.67(6)	& 6.8(6)
&      	&
\\

5170	& 19086.66(5)	& 11.5(6)
&      	&
& 5199	& 19067.21(6)	& 8.5(6)
&      	&
\\

5171	& 19085.49(4)	& 60.7(15)
&      	&  
& 5200	& \textbf{19066.25(4)}	& 111.5(17)
&      	& \textbf{T-  3f-2c  (1-0) Q4   } 
\\

5172	& 19085.09(4)	& 79.4(13)
& 19085.09	& S+  GK-2B  (5-6) R2    
& & & &	& S+  GK-2B  (0-2) P5    
\\

5173	& 19084.56(5)	& 19.6(8)
&      	&
& 5201	& \textbf{19065.86(4)}	& 259.0(16)
& 19065.89	& \textbf{T-  3c-2a  (4-2) Q6   } 
\\

5174	& 19084.00(6)	& 9.5(7)
&      	&
& 5202	& 19065.42(5)	& 22.3(14)
&      	&
\\

5175	& 19083.32(7)	& 7.9(8)
&      	&  
& 5203	& \textbf{19064.51(5)}	& 18.3(9)
&      	& \textbf{T+  3f-2c  (1-0) Q3   } 
\\

5176	& \textbf{19082.80(4)}	& 41.8(8)
& 19082.84	& \textbf{T+  3f-2c  (2-1) R5   } 
& 5204	& 19064.04(5)	& 25.1(9)
& 19064.00	& S+  WZ-2B  (0-8) R2    
\\

5177	& 19082.31(5)	& 13.1(9)
&      	&  
& 5205	& \textbf{19063.01(4)}	& 45.7(8)
& 19063.08	& \textbf{T-  3f-2c  (1-0) Q3   } 
\\

5178	& 19080.89(4)	& 27.9(13)
& 19080.83	&  
& 5206	& 19062.47(4)	& 22.9(8)
& 19062.45	&  
\\

5179	& 19080.48(6)	& 12.8(11)
&      	&
& 5207	& 19061.05(4)	& 85.7(7)
& 19061.05	&  
\\

5180	& 19079.86(3)	& 339.7(10)
&      	&
& 5208	& \textbf{19060.14(4)}	& 71.6(11)
& 19060.17	& T+  3f-2c  (1-0) Q2    
\\

5181	& 19079.20(3)	& 47.7(7)
&      	&
& 5209	& \textbf{19059.70(4)}	& 46.2(11)
& 19059.70	& \textbf{T-  3f-2c  (1-0) Q2   } 
\\

5182	& 19078.57(6)	& 8.2(7)
&      	&
& 5210	& 19058.74(6)	& 7.2(7)
&      	&
\\

5183	& 19077.93(4)	& 17.5(7)
&      	&
& 5211	& 19057.58(4)	& 47.0(7)
& 19057.65	&  
\\

5184	& 19077.25(3)	& 76.1(7)
&      	&
& 5212	& 19056.53(4)	& 88.4(8)
& 19056.52	& S+  3E-2B  (0-3) P6    
\\

5185	& 19076.59(4)	& 37.6(6)
&      	&
& 5213	& 19055.98(5)	& 19.5(8)
&      	&
\\

5186	& 19075.67(3)	& 74.2(6)
&      	&
& 5214	& 19055.02(6)	& 8.6(7)
& 19054.96	&  
\\

5187	& \textbf{19074.99(4)}	& 24.2(6)
&      	& \textbf{T-  3f-2c  (2-1) R5   } 
& 5215	& 19053.68(6)	& 18.5(16)
&      	&
\\

5188	& 19074.05(4)	& 53.6(5)
& 19074.03	&  
& 5216	& \textbf{19053.31(4)}	& 37.2(16)
&      	& \textbf{T+  3f-2c  (2-1) R4   } 
\\

5189	& \textbf{19073.37(4)}	& 49.9(5)
& 19073.36	& \textbf{T+  3c-2a  (4-2) P3   } 
& 5217	& 19051.36(5)	& 11.9(7)
&      	&  
\\

5218	& 19050.58(3)	& 154.7(8)
& 19050.56	& S-  3E-2B  (0-3) Q6    
& 5248	& 19030.37(5)	& 6.4(7)
&      	&
\\

5219	& 19049.91(3)	& 142.9(8)
& 19049.89	&  
& 5249	& 19029.45(3)	& 15.9(6)
&      	&
\\

5220	& \textbf{19049.03(4)}	& 54.1(4)
& 19049.01	& \textbf{T-  3f-2c  (2-1) R4   } 
& 5250	& 19028.68(3)	& 11.7(6)
&      	&
\\

5221	& 19048.01(6)	& 5.4(5)
&      	&
& 5251	& 19027.515(16)	& 273.2(7)
& 19027.51	& S-  3E-2B  (1-5) Q9    
\\

5222	& 19047.46(5)	& 10.9(5)
&      	&  
& 5252	& \textbf{19026.488(17)}	& 126.4(6)
& 19026.51	& \textbf{T+  3c-2a  (4-2) P4   } 
\\

5223	& 19046.63(4)	& 40.1(4)
& 19046.68	&  
& 5253	& 19025.26(3)	& 17.3(7)
&      	&
\\

5224	& 19045.90(5)	& 17.3(7)
&      	&
& 5254	& 19024.61(3)	& 15.3(7)
&      	&
\\

5225	& 19045.45(5)	& 15.0(6)
&      	&
& 5255	& 19024.07(5)	& 8.3(7)
&      	&
\\

5226	& 19044.84(4)	& 13.9(5)
&      	&  
& 5256	& 19023.196(18)	& 95.4(10)
&      	&
\\

5227	& 19043.92(4)	& 12.4(4)
&      	& S+  GK-2B  (5-6) P1    
& 5257	& 19021.92(4)	& 12.7(10)
&      	&
\\

5228	& 19043.24(4)	& 20.3(5)
&      	&
& 5258	& \textbf{19021.17(2)}	& 36.8(11)
& 19021.16	& \textbf{T-  3f-2c  (2-1) R3   } 
\\

5229	& 19042.72(6)	& 7.7(5)
&      	&
& 5259	& 19020.62(4)	& 12.5(11)
&      	&
\\

5230	& 19042.15(5)	& 8.3(5)
&      	&
& 5260	& 19018.40(4)	& 11.2(10)
&      	&  
\\

5231	& 19041.52(6)	& 5.1(5)
&      	&
& 5261	& 19016.49(2)	& 38.3(10)
&      	&  
\\

5232	& 19040.83(5)	& 9.0(6)
&      	&  
& 5262	& 19015.79(3)	& 21.9(10)
& 19015.81	&  
\\

5233	& 19040.34(5)	& 14.4(6)
&      	&  
& 5263	& 19014.67(2)	& 40.0(10)
& 19014.64	&  
\\

5234	& 19039.58(3)	& 171.4(6)
& 19039.58	& S-  3E-2B  (3-8) Q4    
& 5264	& 19014.09(3)	& 21.1(10)
&      	&
\\

5235	& 19038.95(4)	& 96.3(7)
& 19038.92	& S+  3E-2B  (3-8) R1    
& 5265	& 19013.133(19)	& 74.8(10)
&      	&
\\

5236	& 19038.49(5)	& 20.0(7)
&      	&
& 5266	& 19011.85(11)	& 2.9(10)
&      	&
\\

5237	& 19037.98(4)	& 23.3(6)
& 19037.93	&  
& 5267	& 19010.94(6)	& 6.1(10)
&      	&  
\\

5238	& 19037.43(6)	& 6.8(5)
&      	&
& 5268	& 19010.12(4)	& 11.5(10)
&      	&
\\

5239	& 19036.78(5)	& 9.4(5)
&      	&  
& 5269	& 19009.35(2)	& 46.5(10)
& 19009.35	&  
\\

5240	& 19035.51(4)	& 16.0(6)
& 19035.53	&  
& 5270	& 19008.66(3)	& 27.3(11)
&      	& S+  GK-2B  (6-7) R0    
\\

5241	& 19034.82(4)	& 8.8(7)
&      	&
& 5271	& 19008.13(4)	& 20.3(11)
&      	&
\\

5242	& 19034.15(4)	& 8.2(7)
&      	&
& 5272	& 19007.517(17)	& 320.4(12)
& 19007.51	& S-  3E-2B  (3-8) Q3    
\\

5243	& 19033.30(3)	& 31.9(12)
&      	&
& 5273	& 19006.87(4)	& 17.6(13)
&      	&
\\

5244	& 19032.88(2)	& 62.7(11)
&      	&  
& 5274	& 19006.42(3)	& 26.9(14)
&      	&  
\\

5245	& 19032.18(5)	& 8.5(9)
&      	&
& 5275	& 19005.30(2)	& 31.6(10)
&      	&  
\\

5246	& 19031.70(4)	& 12.0(9)
&      	&
& 5276	& 19004.53(3)	& 20.5(10)
&      	&  
\\

5247	& 19030.99(3)	& 24.7(7)
& 19030.99	&  
& 5277	& 19003.754(17)	& 291.4(12)
& 19003.75	& S-  3E-2B  (0-3) Q5    
\\

5278	& 19003.07(2)	& 40.7(10)
& 19003.09	&  
& 5308	& 18976.56(4)	& 8.0(9)
&      	&
\\

5279	& 19001.76(2)	& 48.8(10)
& 19001.78	& S+  3E-2B  (0-3) R1    
& 5309	& 18975.83(4)	& 12.2(15)
&      	&
\\

5280	& 19000.715(17)	& 187.3(10)
& 19000.70	& S+  3E-2B  (0-3) P5    
& 5310	& 18975.43(3)	& 20.4(15)
&      	&
\\

5281	& 18999.75(5)	& 8.7(10)
&      	&
& 5311	& \textbf{18974.732(7)}	& 71.8(9)
& 18974.73	& T+  3c-2a  (4-2) P5    
\\

5282	& 18998.73(4)	& 11.0(10)
&      	&
& 5312	& 18973.630(12)	& 30.7(9)
&      	&
\\

5283	& 18996.62(2)	& 45.0(10)
& 18996.60	& S+  3E-2B  (3-8) R0    
& 5313	& 18972.874(4)	& 343.3(10)
& 18972.87	& S+  GK-2B  (1-3) R9    
\\

5284	& 18995.23(2)	& 45.3(10)
&      	&
& 5314	& 18972.027(11)	& 34.3(9)
&      	&
\\

5285	& 18994.39(4)	& 11.6(11)
&      	&  
& 5315	& 18971.367(6)	& 123.4(9)
& 18971.36	&  
\\

5286	& 18993.84(4)	& 14.3(11)
&      	&  
& 5316	& 18970.58(3)	& 11.4(9)
&      	&  
\\

5287	& \textbf{18992.86(2)}	& 45.5(10)
&      	& \textbf{T+  3f-2c  (2-1) R2   } 
& 5317	& 18969.60(3)	& 9.5(9)
&      	&
\\

5288	& \textbf{18992.102(19)}	& 72.8(10)
& 18992.13	& \textbf{T-  3f-2c  (2-1) R2   } 
& 5318	& 18968.91(2)	& 18.5(12)
&      	&
\\

5289	& 18990.65(3)	& 15.8(10)
&      	&  
& 5319	& 18968.46(4)	& 10.3(12)
&      	&
\\

5290	& 18990.01(3)	& 31.0(10)
& 18989.99	&  
& 5320	& 18967.669(5)	& 162.4(9)
& 18967.67	& S-  3E-2B  (3-8) Q1    
\\

5291	& 18989.29(2)	& 40.9(10)
&      	&
& 5321	& 18966.209(5)	& 145.5(9)
&      	&
\\

5292	& 18987.604(16)	& 32.2(7)
& 18987.59	&  
& 5322	& 18964.670(14)	& 22.4(9)
&      	&
\\

5293	& 18986.683(18)	& 14.9(7)
&      	&  
& 5323	& 18963.676(19)	& 16.2(9)
&      	&
\\

5294	& 18986.20(2)	& 17.0(6)
&      	&  
& 5324	& \textbf{18962.350(6)}	& 119.3(9)
& 18962.35	& \textbf{T-  3f-2c  (2-1) R1   } 
\\

5295	& 18985.730(17)	& 17.7(7)
&      	&
& 5325	& 18961.770(7)	& 80.3(9)
&      	&
\\

5296	& 18985.001(10)	& 29.3(5)
&      	&  
& 5326	& 18961.076(6)	& 83.4(7)
& 18961.08	&  
\\

5297	& 18984.40(9)	& 5.3(13)
&      	&
& 5327	& 18960.30(3)	& 9.0(9)
&      	&
\\

5298	& 18983.920(10)	& 146(7)
& 18983.92	&  
& 5328	& 18959.72(4)	& 7.8(9)
&      	&
\\

5299	& 18983.532(11)	& 122(7)
&      	& S-  3E-2B  (3-8) Q2    
& 5329	& 18958.56(3)	& 7.5(6)
&      	&  
\\

5300	& 18982.956(10)	& 30.7(5)
&      	&
& 5330	& \textbf{18957.629(10)}	& 28.1(6)
&      	
& \textbf{ \textit{T+ 3e-2c (1—0) R7}} 
\\

5301	& 18982.179(13)	& 14.1(4)
&      	&
& 5331	& 18956.90(3)	& 7.2(6)
&      	&
\\

5302	& 18981.426(11)	& 18.4(4)
&      	&
& 5332	& 18956.141(9)	& 64.1(10)
&      	&
\\

5303	& 18980.67(2)	& 6.9(4)
&      	&
& 5333	& 18955.725(11)	& 42.1(10)
&      	&  
\\

5304	& 18979.73(2)	& 11.5(8)
&      	&
& 5334	& 18954.990(11)	& 26.2(6)
&      	&
\\

5305	& 18978.657(13)	& 25.7(9)
& 18978.66	&  
& 5335	& 18954.283(8)	& 54.7(6)
&      	&  
\\

5306	& 18977.936(13)	& 32.8(9)
&      	&
& 5336	& 18953.705(17)	& 15.3(6)
&      	&
\\

5307	& 18977.393(18)	& 21.0(9)
&      	&
& 5337	& 18952.90(2)	& 10.4(6)
&      	&
\\

5338	& 18952.239(6)	& 97.4(7)
& 18952.24	& S+  3E-2B  (0-3) P4    
& 5367	& 18930.09(4)	& 10.7(7)
&      	&
\\

5339	& 18951.71(4)	& 7.3(7)
&      	&
& 5368	& 18929.50(3)	& 21.2(7)
&      	&
\\

5340	& 18950.973(5)	& 123.0(7)
& 18950.97	& S-  3E-2B  (1-5) Q8    
& 5369	& 18928.43(3)	& 16.5(6)
&      	&  
\\

5341	& 18950.30(2)	& 31(2)
&      	&
& 5370	& 18927.46(3)	& 46.6(6)
&      	&
\\

5342	& 18949.98(4)	& 14(2)
&      	& S+  3E-2B  (3-8) P2    
& 5371	& 18926.09(4)	& 12.0(8)
&      	&
\\

5343	& 18948.84(3)	& 10.6(6)
&      	&  
& 5372	& 18925.60(3)	& 23.0(8)
&      	&  
\\

5344	& 18947.58(2)	& 93.5(5)
& 18947.56	& S+  GK-2B  (7-8) R3    
& 5373	& 18924.44(4)	& 10.6(6)
&      	&  
\\

5345	& 18946.57(4)	& 7.8(5)
&      	&
& 5374	& 18923.45(3)	& 44.7(6)
&      	&
\\

5346	& 18945.62(5)	& 11.6(9)
&      	&
& 5375	& 18922.36(4)	& 10.0(6)
&      	&
\\

5347	& 18945.20(5)	& 11.2(9)
&      	&
& 5376	& 18921.55(7)	& 4.2(6)
&      	&  
\\

5348	& 18944.62(3)	& 50.5(6)
& 18944.60	&  
& 5377	& 18920.28(3)	& 26.6(10)
&      	&
\\

5349	& 18943.81(4)	& 10.6(7)
&      	&
& 5378	& 18919.86(3)	& 74.9(10)
&      	&
\\

5350	& 18943.33(3)	& 74.0(7)
&      	&
& 5379	& \textbf{18917.99(2)}	& 153.3(15)
& 18917.99	& \textbf{T+  3c-2a  (4-2) P6   } 
\\

5351	& 18942.49(5)	& 5.3(5)
&      	&  
& 5380	& 18917.62(4)	& 25.6(15)
&      	&
\\

5352	& \textbf{18941.81(3)}	& 40.1(6)
& 18941.82	& \textbf{T-  3f-2c  (1-0) P4   } 
& 5381	& 18916.92(2)	& 98.2(7)
& 18916.93	& S-  3E-2B  (0-3) Q2    
\\

5353	& 18941.21(5)	& 9.9(6)
&      	&  
& 5382	& 18916.28(5)	& 8.4(7)
&      	&
\\

5354	& 18940.65(7)	& 9.2(13)
&      	&
& 5383	& \textbf{18915.71(4)}	& 15.9(7)
& 18915.71	& \textbf{T-  3f-2c  (1-0) P5   } 
\\

5355	& 18940.29(3)	& 34.7(15)
& 18940.28	& S+  3E-2B  (0-3) R0    
& 5384	& 18913.89(4)	& 8.6(6)
&      	&  
\\

5356	& 18939.55(2)	& 91.5(6)
& 18939.58	&  
& 5385	& 18913.17(2)	& 125.9(7)
& 18913.16	& S+  3E-2B  (0-3) P3    
\\

5357	& 18938.70(2)	& 61.2(5)
& 18938.71	&  
& 5386	& 18912.25(4)	& 9.7(6)
&      	&
\\

5358	& 18938.03(4)	& 14.1(6)
&      	&
& 5387	& \textbf{18911.20(3)}	& 34.6(7)
& 18911.16	& \textbf{T+  3e-2c  (1-0) R5   } 
\\

5359	& \textbf{18937.46(2)}	& 261.4(9)
& 18937.48	& \textbf{T+  3e-2c  (1-0) R6   } 
& 5388	& 18910.47(3)	& 90.4(7)
& 18910.44	&  
\\

& & &	& S-  3E-2B  (0-3) Q3    
& 5389	& \textbf{18909.50(3)}	& 94.1(7)
& 18909.49	& \textbf{T+  3f-2c  (2-1) Q6   } 
\\

5360	& 18936.77(4)	& 9.9(5)
&      	&  
& 5390	& 18908.76(3)	& 35.2(7)
& 18908.75	&  
\\

5361	& 18935.50(3)	& 48.4(6)
& 18935.53	&  
& 5391	& \textbf{18907.95(3)}	& 67.1(14)
&      	
& \textbf{ \textit{T+ 3f-2c (2—1) Q5}} 
\\

5362	& 18934.25(5)	& 7.2(6)
&      	&  
& 5392	& 18907.56(5)	& 17.6(14)
&      	&
\\

5363	& 18932.99(3)	& 38.4(6)
&      	&  
& 5393	& 18906.83(4)	& 25.7(8)
& 18906.85	&  
\\

5364	& 18932.15(3)	& 31.2(11)
&      	&  
& 5394	& \textbf{18906.22(3)}	& 106.8(8)
& 18906.24	& \textbf{T+  3f-2c  (2-1) Q4   } 
\\

5365	& 18931.75(4)	& 17.2(11)
&      	&
& 5395	& 18905.62(3)	& 83.9(8)
& 18905.66	& S+  GK-2B  (7-8) R2    
\\

5366	& 18930.70(3)	& 41.8(7)
&      	&  
& 5396	& 18905.05(4)	& 37.0(11)
&      	&
\\

5397	& \textbf{18904.55(3)}	& 282(2)
& 18904.61	& T+  3f-2c  (2-1) Q3    
& 5423	& 18889.17(3)	& 101.8(6)
& 18889.18	& S+  GK-2B  (2-4) R2    
\\

& & &	& S+  GK-2B  (6-7) P5    
& 5424	& 18888.50(4)	& 24.2(6)
&      	&
\\

5398	& \textbf{18904.11(4)}	& 159(7)
&      	
& \textbf{ \textit{T- 3f-2c (2-1) Q4}} 
& 5425	& 18888.03(4)	& 13.2(6)
&      	&
\\

5399	& \textbf{18903.78(4)}	& 240(4)
&      	& S-  3E-2B  (0-3) Q1    
& 5426	& 18887.45(3)	& 36.5(6)
& 18887.44	&  
\\

& & &	& \textbf{T-  3f-2c  (2-1) Q3   } 
& 5427	& 18886.98(3)	& 40.8(6)
& 18887.00	& S+  3E-2B  (0-3) P2    
\\

& & &	& T-  3f-2c  (2-1) Q4    
& 5428	& 18886.43(6)	& 7.7(6)
&      	&
\\

5400	& 18903.44(4)	& 158(6)
&      	&
& 5429	& 18885.88(3)	& 88(2)
& 18885.85	&  
\\

5401	& 18903.00(3)	& 99(2)
&      	&
& 5430	& 18885.54(15)	& 7.5(15)
&      	&  
\\

5402	& 18902.37(5)	& 10.1(8)
&      	&  
& 5431	& 18885.18(12)	& 7.6(16)
&      	&
\\

5403	& \textbf{18901.66(3)}	& 67.9(7)
&      	& \textbf{T-  3f-2c  (2-1) Q6   } 
& 5432	& 18884.66(14)	& 22(29)
&      	&  
\\

5404	& 18901.03(4)	& 22.1(7)
&      	&
& 5433	& 18884.53(6)	& 71(29)
&      	&  
\\

5405	& 18900.18(3)	& 192.0(8)
& 18900.20	&  
& 5434	& 18883.67(3)	& 288.7(6)
& 18883.60	& S-  3E-2B  (1-5) Q7    
\\

5406	& 18899.60(7)	& 12.6(15)
&      	&  
& 5435	& 18882.94(4)	& 15.8(5)
&      	&  
\\

5407	& 18899.20(3)	& 152.1(15)
& 18899.19	&  
& 5436	& 18882.30(3)	& 74.9(6)
& 18882.27	&  
\\

5408	& 18898.50(6)	& 20(2)
&      	&
& 5437	& 18881.76(4)	& 20.9(8)
&      	&
\\

5409	& 18898.16(3)	& 137(2)
&      	&
& 5438	& 18881.36(4)	& 27.0(8)
&      	&  
\\

5410	& 18897.50(5)	& 15.2(8)
&      	&
& 5439	& 18880.69(3)	& 177(8)
& 18880.66	& S+  GK-2B  (2-4) R1    
\\

5411	& 18896.92(4)	& 19.8(8)
&      	&  
& 5440	& 18880.44(4)	& 130(5)
&      	&
\\

5412	& 18896.13(5)	& 9.8(7)
&      	&  
& 5441	& 18880.14(5)	& 42(4)
&      	&  
\\

5413	& 18895.30(5)	& 10.1(9)
&      	& S+  3F-2B  (3-9) R2    
& 5442	& 18879.63(5)	& 8.1(7)
&      	&
\\

5414	& 18894.90(3)	& 84.9(8)
& 18894.94	& S+  GK-2B  (7-8) R0    
& 5443	& \textbf{18878.89(4)}	& 20.0(5)
&      	& \textbf{T+  3e-2c  (1-0) R4   } 
\\

& & &	& S+  GK-2B  (7-8) R1    
& 5444	& \textbf{18878.16(3)}	& 132(3)
& 18878.15	& \textbf{T+  3f-2c  (1-0) P7   } 
\\

5415	& 18894.34(4)	& 10.3(6)
&      	&  
& 5445	& 18877.92(6)	& 18(3)
&      	&
\\

5416	& 18893.70(3)	& 163.7(6)
& 18893.73	& S+  GK-2B  (2-4) R3    
& 5446	& 18877.10(3)	& 74.9(5)
& 18877.10	&  
\\

5417	& 18893.08(5)	& 10.1(6)
&      	&
& 5447	& 18876.45(4)	& 14.7(5)
&      	&
\\

5418	& 18892.55(3)	& 58.1(6)
& 18892.58	&  
& 5448	& 18875.70(4)	& 13.5(5)
&      	&  
\\

5419	& 18891.93(4)	& 11.8(5)
&      	&
& 5449	& 18874.98(4)	& 11.8(5)
&      	&
\\

5420	& 18891.32(4)	& 19.4(5)
&      	&
& 5450	& 18874.28(3)	& 124.2(6)
&      	&
\\

5421	& 18890.46(3)	& 22.4(5)
&      	&  
& 5451	& 18873.79(3)	& 31.6(6)
& 18873.79	&  
\\

5422	& \textbf{18889.70(3)}	& 42.4(6)
& 18889.68	& \textbf{T-  3f-2c  (1-0) P6   } 
& 5452	& 18873.17(4)	& 21.3(5)
& 18873.18	&  
\\

5453	& 18872.58(5)	& 6.9(5)
&      	&
& 5481	& 18854.74(3)	& 59.6(5)
&      	&  
\\

5454	& 18871.83(4)	& 16.9(7)
&      	&  
& 5482	& 18854.12(3)	& 30.7(5)
&      	&  
\\

5455	& 18871.40(3)	& 93.4(7)
& 18871.38	& S+  GK-2B  (7-8) P1    
& 5483	& 18853.36(4)	& 13.3(5)
&      	&  
\\

& & &	& S   3A-2B  (3-10) R5    
& 5484	& 18852.71(4)	& 15.8(5)
&      	&  
\\

5456	& 18870.51(5)	& 4.8(4)
&      	&  
& 5485	& 18851.78(5)	& 4.9(4)
&      	&
\\

5457	& 18869.18(3)	& 39.6(5)
& 18869.15	& S+  GK-2B  (2-4) R0    
& 5486	& 18851.11(3)	& 35.7(5)
& 18851.06	&  
\\

5458	& 18868.55(9)	& 2.9(5)
&      	&
& 5487	& 18850.61(6)	& 8.5(9)
&      	&
\\

5459	& 18867.91(3)	& 44.5(5)
& 18867.91	&  
& 5488	& 18850.22(5)	& 18.3(9)
&      	&  
\\

5460	& 18867.20(3)	& 61.4(5)
&      	&
& 5489	& 18849.85(7)	& 7.3(11)
&      	&
\\

5461	& \textbf{18866.49(3)}	& 65.5(5)
& 18866.47	& S+  EF-2B (32-6) R0    
& 5490	& 18849.30(3)	& 88.7(5)
&      	&  
\\

& & &	& \textbf{T-  3c-2a  (5-3) Q1   } 
& 5491	& 18848.81(4)	& 13.3(5)
&      	&
\\

5462	& 18865.66(6)	& 5.2(5)
&      	&  
& 5492	& 18848.26(4)	& 23.2(6)
&      	&  
\\

5463	& 18865.09(5)	& 12.5(6)
&      	&  
& 5493	& 18847.82(5)	& 8.1(6)
&      	&
\\

5464	& 18864.59(4)	& 21.8(6)
&      	&  
& 5494	& 18847.19(5)	& 6.7(5)
&      	&
\\

5465	& \textbf{18863.60(3)}	& 81.4(6)
& 18863.60	& T-  3f-2c  (1-0) P7    
& 5495	& 18846.57(4)	& 11.0(5)
&      	&
\\

5466	& 18863.07(4)	& 25.5(6)
&      	&  
& 5496	& 18845.97(4)	& 8.7(5)
&      	&
\\

5467	& 18862.44(5)	& 8.1(5)
&      	&
& 5497	& 18845.27(3)	& 444.6(5)
& 18845.29	& S+  GK-2B  (1-3) R7    
\\

5468	& 18861.71(3)	& 110.0(5)
& 18861.71	& S+  3E-2B  (1-5) R3    
& 5498	& 18844.68(3)	& 68.8(5)
& 18844.70	&  
\\

5469	& 18861.10(4)	& 17.5(6)
&      	&  
& 5499	& 18844.19(5)	& 8.8(5)
&      	&
\\

5470	& 18860.54(3)	& 60.2(6)
& 18860.55	&  
& 5500	& 18843.39(6)	& 4.8(5)
&      	&
\\

5471	& 18859.98(3)	& 80.5(8)
& 18860.03	&  
& 5501	& 18842.85(3)	& 27.3(5)
&      	&
\\

5472	& 18859.52(7)	& 11.1(8)
&      	&
& 5502	& 18842.34(5)	& 8.5(5)
&      	&
\\

5473	& 18859.04(4)	& 59.1(14)
& 18859.09	&  
& 5503	& 18841.81(5)	& 8.5(5)
&      	&
\\

5474	& 18858.69(4)	& 28.2(19)
&      	&
& 5504	& 18841.26(3)	& 32.9(5)
&      	&  
\\

5475	& 18857.86(4)	& 20.5(6)
&      	&  
& 5505	& \textbf{18840.75(3)}	& 39.4(5)
&      	& \textbf{T+  3e-2c  (1-0) R3   } 
\\

5476	& 18857.33(5)	& 20.1(15)
&      	&
& 5506	& 18840.23(4)	& 12.3(5)
&      	&
\\

5477	& 18856.99(4)	& 27.0(17)
&      	&  
& 5507	& 18839.71(3)	& 75.8(5)
& 18839.69	&  
\\

5478	& \textbf{18856.32(3)}	& 71.1(6)
& 18856.32	& \textbf{T+  3c-2a  (4-2) P7   } 
& 5508	& \textbf{18838.97(3)}	& 118.7(7)
& 18838.97	& \textbf{T-  3c-2a  (5-3) Q3   } 
\\

5479	& 18855.74(4)	& 80(3)
&      	&
& 5509	& 18838.58(3)	& 100.7(7)
& 18838.54	&  
\\

5480	& \textbf{18855.46(3)}	& 205(3)
& 18855.45	& \textbf{T-  3c-2a  (5-3) Q2   } 
& 5510	& 18837.96(4)	& 15.7(5)
&      	&  
\\

5511	& 18837.43(3)	& 81.1(5)
& 18837.44	& S+  GK-2B  (2-4) P1    
& 5540	& 18817.56(4)	& 48(2)
&      	&
\\

& & &	& S+  EF-2B (32-6) P1    
& 5541	& \textbf{18817.10(3)}	& 373.9(14)
& 18817.09	& \textbf{T-  3c-2a  (5-3) Q4   } 
\\

5512	& 18836.80(4)	& 9.5(5)
&      	&
& 5542	& 18816.05(5)	& 13.9(9)
&      	&  
\\

5513	& 18836.22(5)	& 23(2)
&      	&
& 5543	& \textbf{18815.19(4)}	& 53.3(9)
& 18815.20	& \textbf{T-  3f-2c  (2-1) P3   } 
\\

5514	& 18835.95(4)	& 32(2)
&      	&  
& 5544	& 18813.90(6)	& 12.2(11)
&      	&
\\

5515	& 18835.25(5)	& 14.3(16)
&      	&  
& 5545	& 18813.35(4)	& 45.0(10)
& 18813.37	&  
\\

5516	& 18834.95(7)	& 8.9(16)
&      	&
& 5546	& 18812.33(5)	& 19.7(9)
&      	&  
\\

5517	& 18834.41(6)	& 5.3(5)
&      	&  
& 5547	& 18811.51(5)	& 17.5(9)
&      	&  
\\

5518	& 18833.70(4)	& 10.1(4)
&      	&  
& 5548	& 18810.52(4)	& 28.9(7)
& 18810.51	&  
\\

5519	& 18833.01(3)	& 31.1(5)
& 18833.01	&  
& 5549	& 18809.68(4)	& 21.3(7)
&      	& S   3A-2B  (2-8) R1    
\\

5520	& 18832.31(4)	& 13.0(5)
&      	&  
& 5550	& 18808.97(4)	& 56.0(7)
&      	&  
\\

5521	& 18831.41(3)	& 83.0(5)
& 18831.40	&  
& 5551	& 18808.29(4)	& 18.8(7)
&      	&
\\

5522	& 18830.64(6)	& 4.7(5)
&      	&  
& 5552	& 18807.62(4)	& 52.5(7)
& 18807.57	&  
\\

5523	& 18829.98(3)	& 66(2)
&      	&
& 5553	& 18806.88(4)	& 25.7(8)
&      	&
\\

5524	& \textbf{18829.67(3)}	& 123.0(18)
& 18829.66	& \textbf{T-  3f-2c  (3-2) R2   } 
& 5554	& 18806.37(4)	& 31.0(8)
& 18806.41	&  
\\

5525	& 18829.24(6)	& 8.4(9)
&      	&
& 5555	& 18805.74(7)	& 6.4(7)
&      	&  
\\

5526	& 18828.48(5)	& 5.9(5)
&      	&  
& 5556	& 18804.71(6)	& 9.1(7)
&      	&  
\\

5527	& 18827.92(3)	& 41.6(5)
&      	&  
& 5557	& 18804.03(4)	& 45.4(7)
&      	&  
\\

5528	& 18827.36(3)	& 97.3(5)
&      	&  
& 5558	& 18803.20(3)	& 203.5(9)
& 18803.25	&  
\\

5529	& 18826.65(5)	& 8.8(5)
&      	&  
& 5559	& 18802.73(5)	& 22.4(9)
&      	&
\\

5530	& 18826.12(5)	& 13.5(7)
&      	&
& 5560	& \textbf{18802.12(5)}	& 37(3)
& 18802.15	& \textbf{T+  4b-2a  (0-1) R2   } 
\\

5531	& 18825.65(3)	& 150.7(6)
& 18825.64	& S-  3E-2B  (1-5) Q6    
& 5561	& 18801.80(4)	& 66(3)
& 18801.78	&  
\\

5532	& 18825.08(4)	& 10.1(5)
&      	&
& 5562	& 18801.08(4)	& 48.4(7)
& 18801.03	& S+  3E-2B  (1-5) R2    
\\

5533	& 18824.44(3)	& 26.1(5)
&      	&  
& 5563	& 18800.37(6)	& 12.1(9)
&      	&
\\

5534	& 18822.61(5)	& 6.3(5)
&      	&  
& 5564	& 18799.91(4)	& 30.2(9)
&      	& S-  3F-2B  (0-4) Q7    
\\

5535	& 18821.97(3)	& 45.8(7)
& 18822.02	&  
& 5565	& 18799.28(4)	& 55.0(7)
& 18799.30	&  
\\

5536	& 18821.56(3)	& 42.8(8)
& 18821.60	&  
& 5566	& 18798.46(5)	& 17.1(9)
&      	&
\\

5537	& 18820.14(3)	& 50.3(12)
& 18820.17	&  
& 5567	& 18797.96(7)	& 11.5(9)
&      	& S+  GK-2B  (7-8) P4    
\\

5538	& 18819.80(3)	& 48.1(12)
& 18819.79	& S   3A-2B  (3-10) R4    
& 5568	& \textbf{18797.46(5)}	& 21.1(9)
&      	& \textbf{T+  3e-2c  (1-0) R2   } 
\\

5539	& 18818.57(5)	& 14.4(9)
&      	&  
& 5569	& 18796.87(3)	& 245.0(8)
& 18796.83	&  
\\

5570	& 18796.14(5)	& 12.0(7)
&      	&  
& 5599	& 18777.62(6)	& 7.9(7)
&      	&  
\\

5571	& 18795.29(3)	& 264.1(8)
& 18795.27	& S+  GK-2B  (1-3) R6    
& 5600	& 18776.83(3)	& 329.6(7)
& 18776.82	& S-  3E-2B  (1-5) Q5    
\\

5572	& 18794.66(3)	& 192.5(8)
& 18794.63	& S+  GK-2B  (2-4) P3    
& 5601	& 18776.20(5)	& 11.0(7)
&      	&
\\

& & &	& S+  EF-2B (32-6) P3    
& 5602	& 18774.66(4)	& 26.8(15)
&      	&
\\

5573	& 18793.80(5)	& 14.1(8)
&      	&  
& 5603	& 18774.32(4)	& 27.4(15)
&      	&  
\\

5574	& 18793.27(6)	& 14.4(8)
&      	&
& 5604	& 18773.37(6)	& 11.4(12)
&      	&
\\

5575	& 18792.74(4)	& 22.0(8)
&      	&
& 5605	& 18773.00(5)	& 19.0(11)
&      	&  
\\

5576	& 18791.98(4)	& 27.8(8)
&      	&  
& 5606	& 18772.38(5)	& 7.4(7)
&      	&
\\

5577	& 18791.46(4)	& 192(5)
&      	&  
& 5607	& 18771.60(4)	& 10.5(6)
&      	&  
\\

5578	& 18791.20(5)	& 56(5)
&      	&
& 5608	& 18770.23(5)	& 6.9(7)
&      	&  
\\

5579	& 18790.57(6)	& 7.9(6)
&      	&  
& 5609	& 18769.20(3)	& 96.4(9)
& 18769.21	& S+  GK-2B  (2-4) P4    
\\

5580	& \textbf{18789.89(3)}	& 122.6(6)
& 18789.90	& \textbf{T-  3c-2a  (5-3) Q5   } 
& & & &	& S+  EF-2B (32-6) P4    
\\

5581	& \textbf{18788.84(3)}	& 143.8(6)
& 18788.84	& \textbf{T+  3c-2a  (4-2) P8   } 
& 5610	& 18768.76(4)	& 22.9(9)
&      	&  
\\

5582	& 18788.28(6)	& 7.5(6)
&      	&
& 5611	& 18768.27(3)	& 177.8(8)
& 18768.28	& S-  3E-2B  (4-10) Q5    
\\

5583	& \textbf{18787.60(4)}	& 32.5(7)
& 18787.64	& \textbf{T+  3f-2c  (2-1) P4   } 
& 5612	& 18767.73(4)	& 22.5(7)
&      	&
\\

5584	& 18787.05(5)	& 33.9(19)
&      	&
& 5613	& 18766.99(4)	& 12.2(7)
&      	&  
\\

5585	& \textbf{18786.69(5)}	& 33.0(15)
&      	& T-  3f-2c  (2-1) P4    
& 5614	& 18766.22(3)	& 36.6(7)
& 18766.27	&  
\\

5586	& 18786.27(4)	& 27.2(12)
&      	&
& 5615	& 18765.65(4)	& 11.8(7)
&      	&  
\\

5587	& 18785.52(4)	& 15.0(6)
&      	&  
& 5616	& 18764.71(4)	& 10.8(7)
&      	&  
\\

5588	& 18784.63(6)	& 11.8(11)
&      	&
& 5617	& 18763.98(4)	& 10.3(7)
&      	&
\\

5589	& 18784.23(4)	& 114.9(10)
& 18784.22	&  
& 5618	& 18762.92(4)	& 11.1(7)
&      	&
\\

5590	& 18783.67(6)	& 8.5(7)
&      	&
& 5619	& 18762.23(4)	& 34.8(11)
&      	&
\\

5591	& \textbf{18783.09(5)}	& 10.0(6)
&      	& \textbf{T+  4b-2a  (0-1) R1   } 
& 5620	& 18761.83(3)	& 99.6(10)
& 18761.85	&  
\\

5592	& 18782.40(5)	& 12.9(6)
&      	&  
& 5621	& 18761.22(4)	& 23.9(7)
&      	&  
\\

5593	& 18781.82(5)	& 11.6(6)
&      	&
& 5622	& \textbf{18760.69(3)}	& 187.2(7)
& 18760.70	& \textbf{T+  3f-2c  (2-1) P5   } 
\\

5594	& 18780.92(9)	& 4.9(9)
&      	&  
& & & &	& S+  3E-2B  (1-5) P6    
\\

5595	& 18780.51(9)	& 5.4(9)
&      	&
& 5623	& 18759.65(3)	& 45.4(7)
&      	&  
\\

5596	& 18779.84(7)	& 5.3(6)
&      	&
& 5624	& 18759.03(3)	& 108.9(9)
& 18759.01	& S   3A-2B  (3-10) R3    
\\

5597	& 18779.05(4)	& 25.1(6)
& 18779.01	&  
& 5625	& 18758.59(3)	& 48.5(9)
&      	&
\\

5598	& 18778.14(3)	& 39.5(7)
& 18778.17	&  
& 5626	& 18757.96(4)	& 33.1(9)
&      	&  
\\

5627	& \textbf{18757.48(3)}	& 239(2)
&      	
& \textbf{ \textit{T- 3c-2a (5-3) Q6}} 
& 5656	& 18739.74(4)	& 67.9(16)
&      	&  
\\

5628	& 18757.15(4)	& 65(2)
&      	&
& 5657	& 18739.17(5)	& 38.3(15)
& 18739.21	&  
\\

5629	& 18756.68(4)	& 37.9(9)
& 18756.64	&  
& 5658	& 18738.57(8)	& 9.3(14)
&      	&
\\

5630	& 18756.07(4)	& 23.5(8)
&      	&
& 5659	& 18737.52(3)	& 159.1(16)
& 18737.56	&  
\\

5631	& 18755.58(5)	& 10.5(8)
&      	&
& 5660	& 18737.00(3)	& 151.2(16)
& 18737.02	& S-  3E-2B  (1-5) Q4    
\\

5632	& 18754.86(3)	& 474.1(8)
& 18754.87	& S+  GK-2B  (1-3) R5    
& 5661	& 18735.69(3)	& 143.5(13)
& 18735.69	&  
\\

5633	& 18754.09(4)	& 19.8(7)
&      	&
& 5662	& \textbf{18734.52(4)}	& 57.5(14)
& 18734.57	& \textbf{T+  3f-2c  (2-1) P6   } 
\\

5634	& 18753.24(4)	& 14.9(8)
&      	&
& 5663	& 18733.92(5)	& 28.1(15)
& 18733.87	&  
\\

5635	& 18752.76(3)	& 44.7(8)
&      	&  
& 5664	& 18733.32(4)	& 90.6(14)
& 18733.29	&  
\\

5636	& 18752.12(3)	& 33.7(7)
& 18752.14	&  
& 5665	& \textbf{18731.67(3)}	& 104.6(13)
& 18731.70	& \textbf{T+  3e-2c  (1-0) Q6   } 
\\

5637	& 18751.42(4)	& 14.6(7)
&      	&
& 5666	& 18730.86(4)	& 16.0(6)
&      	&  
\\

5638	& 18750.73(3)	& 82.9(7)
& 18750.71	&  
& 5667	& 18730.19(4)	& 81.7(17)
& 18730.13	&  
\\

5639	& \textbf{18750.26(4)}	& 23.0(7)
& 18750.25	& T+  3e-2c  (1-0) R1    
& 5668	& 18729.85(4)	& 56.6(15)
&      	&
\\

5640	& 18749.61(3)	& 77.3(5)
& 18749.58	&  
& 5669	& 18729.34(4)	& 19.8(7)
&      	&  
\\

5641	& 18748.59(6)	& 11.1(19)
&      	&  
& 5670	& \textbf{18728.47(3)}	& 81.7(6)
& 18728.49	& T+  3e-2c  (1-0) Q5    
\\

5642	& 18748.27(5)	& 21.6(18)
&      	&
& 5671	& 18727.56(3)	& 95.4(6)
& 18727.59	& S-  3E-2B  (4-10) Q4    
\\

5643	& 18747.67(6)	& 7.3(6)
&      	&  
& 5672	& 18726.91(4)	& 18.0(6)
&      	&
\\

5644	& 18746.99(3)	& 87.4(5)
& 18747.00	&  
& 5673	& 18726.19(4)	& 13.4(6)
&      	&  
\\

5645	& 18746.26(3)	& 139.7(6)
& 18746.25	&  
& 5674	& 18725.52(3)	& 84.7(8)
& 18725.52	&  
\\

5646	& 18745.62(4)	& 13.8(5)
&      	&
& 5675	& 18725.00(8)	& 20(5)
&      	&  
\\

5647	& 18744.84(3)	& 91.7(15)
& 18744.88	&  
& 5676	& 18724.72(7)	& 28(4)
&      	&  
\\

5648	& 18744.45(3)	& 279.1(11)
& 18744.42	&  
& 5677	& 18724.26(11)	& 9.0(12)
&      	&  
\\

5649	& 18744.03(6)	& 11.6(13)
&      	&
& 5678	& 18723.78(5)	& 137(14)
&      	&
\\

5650	& 18743.41(4)	& 26.2(6)
&      	&  
& 5679	& 18723.60(4)	& 208(16)
& 18723.61	& S+  GK-2B  (1-3) R4    
\\

5651	& 18742.78(3)	& 243.7(15)
& 18742.75	& S+  3E-2B  (1-5) R1    
& 5680	& 18722.75(4)	& 20.7(7)
&      	&  
\\

5652	& 18742.44(4)	& 43.6(18)
&      	&
& 5681	& 18722.25(4)	& 25.3(7)
&      	&  
\\

5653	& 18741.64(3)	& 80.4(13)
& 18741.69	&  
& 5682	& 18721.33(3)	& 48.4(6)
& 18721.30	&  
\\

5654	& 18741.17(4)	& 39.2(13)
& 18741.14	&  
& 5683	& 18720.63(5)	& 10.7(6)
&      	&  
\\

5655	& 18740.29(4)	& 135.5(16)
& 18740.30	& S+  EF-2B (32-6) P5    
& 5684	& \textbf{18719.95(3)}	& 98.8(12)
& 18719.95	& \textbf{T-  3c-2a  (5-3) Q7   } 
\\

& & &	& S+  GK-2B  (2-4) P5    
& 5685	& 18719.53(4)	& 124.0(17)
& 18719.55	&  
\\

5686	& 18719.21(4)	& 33(2)
&      	&
& 5716	& \textbf{18698.65(8)}	& 6.8(9)
&      	& S-  3F-2B  (0-4) Q6    
\\

5687	& 18718.13(4)	& 34.8(6)
& 18718.08	&  
& & & &	& \textbf{T+  4b-2a  (0-1) P1   } 
\\

5688	& 18717.05(3)	& 197.2(6)
& 18717.06	&  
& 5717	& 18698.13(6)	& 17.7(9)
&      	&  
\\

5689	& 18716.25(4)	& 34.4(6)
& 18716.25	&  
& 5718	& 18697.57(6)	& 30(3)
&      	&
\\

5690	& 18715.52(3)	& 75.8(7)
&      	&
& 5719	& \textbf{18697.25(5)}	& 99(3)
& 18697.32	& \textbf{T-  3e-2c  (1-0) R4   } 
\\

5691	& 18714.97(4)	& 35.9(13)
&      	&  
& 5720	& 18696.68(5)	& 24.4(9)
&      	&
\\

5692	& 18714.57(3)	& 187.3(11)
&      	&  
& 5721	& \textbf{18696.06(4)}	& 64.2(8)
&      	& \textbf{T-  3e-2c  (1-0) R3   } 
\\

5693	& 18714.17(4)	& 36.3(13)
&      	&
& 5722	& 18695.49(4)	& 75.3(11)
&      	&
\\

5694	& 18713.54(3)	& 101.6(6)
& 18713.61	&  
& 5723	& 18695.01(4)	& 211(2)
&      	&
\\

5695	& 18712.96(3)	& 106.8(10)
& 18712.95	&  
& 5724	& 18694.65(6)	& 38(2)
&      	& S+  3E-2B  (1-5) R0    
\\

5696	& 18712.52(3)	& 150.3(12)
& 18712.48	& S+  3E-2B  (1-5) P5    
& 5725	& \textbf{18694.10(4)}	& 52.2(9)
&      	& \textbf{T-  3e-2c  (1-0) R5   } 
\\

5697	& 18712.15(4)	& 53.0(15)
&      	&
& 5726	& 18693.56(4)	& 38.9(8)
&      	&  
\\

5698	& 18711.48(5)	& 7.7(6)
&      	&  
& 5727	& 18692.85(6)	& 11.8(9)
&      	&
\\

5699	& 18710.09(4)	& 26.3(7)
& 18710.08	&  
& 5728	& 18692.34(7)	& 9.5(9)
&      	&
\\

5700	& 18709.37(4)	& 45.9(9)
& 18709.32	&  
& 5729	& 18691.76(9)	& 5.0(8)
&      	&
\\

5701	& \textbf{18708.94(3)}	& 104.8(9)
& 18708.91	& \textbf{T+  3f-2c  (2-1) P7   } 
& 5730	& 18691.04(4)	& 72.3(8)
&      	&
\\

5702	& 18707.81(4)	& 24.6(7)
& 18707.86	&  
& 5731	& 18690.51(4)	& 180.1(8)
& 18690.52	&  
\\

5703	& 18707.01(4)	& 28.6(7)
& 18707.02	& S   3A-2B  (3-10) R2    
& 5732	& \textbf{18689.74(4)}	& 79.6(10)
& 18689.74	& \textbf{T-  3e-2c  (1-0) R2   } 
\\

5704	& 18706.46(7)	& 7.7(8)
&      	&  
& 5733	& 18689.27(6)	& 15.7(10)
&      	&
\\

5705	& 18705.89(3)	& 417.1(8)
& 18705.90	& S-  3E-2B  (1-5) Q3    
& 5734	& 18688.61(4)	& 45.0(8)
& 18688.66	&  
\\

5706	& 18705.21(6)	& 7.1(7)
&      	&  
& 5735	& 18687.84(5)	& 28.0(10)
&      	&
\\

5707	& 18704.63(4)	& 25.2(7)
& 18704.67	&  
& 5736	& 18687.43(4)	& 69.3(10)
& 18687.43	& S+  GK-2B  (8-9) P3    
\\

5708	& 18703.97(4)	& 60.9(9)
& 18703.93	&  
& 5737	& 18686.81(4)	& 73(2)
&      	&
\\

5709	& 18703.54(4)	& 36.4(9)
&      	&  
& 5738	& 18686.50(4)	& 175(2)
& 18686.45	& S+  GK-2B  (1-3) R2    
\\

5710	& 18702.25(5)	& 19.9(8)
& 18702.22	&  
& 5739	& 18685.88(6)	& 7.6(7)
&      	&
\\

5711	& 18701.73(6)	& 12.9(8)
&      	&  
& 5740	& 18684.88(5)	& 20.1(7)
& 18684.85	& S+  3E-2B  (4-10) R0    
\\

5712	& 18701.10(4)	& 390.1(8)
& 18701.11	& S+  GK-2B  (1-3) R3    
& 5741	& 18684.37(4)	& 100.4(7)
& 18684.37	& S+  3E-2B  (1-5) P4    
\\

5713	& 18700.32(6)	& 66(13)
&      	&
& 5742	& 18683.77(4)	& 165.4(18)
& 18683.81	&  
\\

5714	& 18700.13(6)	& 63(13)
&      	&  
& 5743	& 18683.38(6)	& 63(5)
&      	&
\\

5715	& 18699.32(5)	& 17.9(8)
&      	&  
& 5744	& 18683.12(4)	& 249(6)
& 18683.14	& S-  3E-2B  (1-5) Q2    
\\

5745	& 18682.44(4)	& 33.0(7)
&      	&  
& 5773	& 18666.02(5)	& 31.4(16)
&      	&
\\

5746	& 18681.82(4)	& 214.0(7)
& 18681.80	&  
& 5774	& 18664.98(6)	& 10.5(7)
&      	&
\\

5747	& 18681.15(8)	& 6.4(8)
&      	&  
& 5775	& 18663.63(4)	& 70.1(7)
& 18663.60	&  
\\

5748	& 18680.68(4)	& 38.3(8)
& 18680.71	&  
& 5776	& 18662.25(5)	& 20.5(8)
&      	&
\\

5749	& 18680.07(5)	& 13.5(7)
&      	&
& 5777	& 18661.70(6)	& 15.3(9)
&      	&
\\

5750	& 18679.53(6)	& 10.0(7)
&      	&
& 5778	& 18661.12(4)	& 189.3(8)
& 18661.10	&  
\\

5751	& 18678.66(5)	& 21.5(6)
&      	&  
& 5779	& 18660.43(4)	& 44.0(8)
& 18660.33	&  
\\

5752	& \textbf{18677.98(4)}	& 207.4(8)
& 18677.99	& \textbf{T-  3e-2c  (1-0) R1   } 
& 5780	& 18659.79(5)	& 18.5(8)
&      	&
\\

& & &	& S+  GK-2B  (1-3) R1    
& 5781	& 18659.17(4)	& 143.2(8)
& 18659.14	& S+  3E-2B  (1-5) P3    
\\

5753	& \textbf{18677.47(4)}	& 144.6(8)
& 18677.56	& \textbf{T-  3c-2a  (5-3) Q8   } 
& 5782	& 18658.35(4)	& 33.1(8)
& 18658.36	&  
\\

5754	& 18676.98(6)	& 11.6(8)
&      	&
& 5783	& 18657.69(4)	& 102.0(8)
& 18657.69	&  
\\

5755	& 18676.34(4)	& 56.3(7)
& 18676.36	&  
& 5784	& 18657.13(5)	& 26.6(8)
& 18657.15	&  
\\

5756	& 18675.68(4)	& 50.1(11)
& 18675.63	&  
& 5785	& 18656.35(4)	& 61.7(7)
& 18656.36	&  
\\

5757	& 18675.30(5)	& 23.9(12)
&      	&
& 5786	& 18655.81(5)	& 10.3(6)
&      	&
\\

5758	& 18674.49(6)	& 7.2(6)
&      	&
& 5787	& 18655.33(5)	& 10.0(6)
&      	&  
\\

5759	& 18673.81(7)	& 6.8(7)
&      	&
& 5788	& 18654.79(3)	& 153.8(11)
& 18654.82	&  
\\

5760	& 18673.24(4)	& 228.8(8)
& 18673.24	&  
& 5789	& 18654.40(3)	& 101.6(10)
& 18654.42	& S-  3E-2B  (4-10) Q1    
\\

5761	& 18672.75(4)	& 49.0(8)
&      	&
& 5790	& 18653.96(4)	& 54.0(12)
&      	&
\\

5762	& \textbf{18672.25(4)}	& 63.2(8)
&      	& S+  GK-2B  (1-3) R0    
& 5791	& 18653.62(6)	& 10.7(16)
&      	&  
\\

& & &	& \textbf{T+  3e-2c  (1-0) Q1   } 
& 5792	& 18652.90(4)	& 13.6(6)
&      	&
\\

5763	& 18671.73(5)	& 14.8(7)
&      	&  
& 5793	& 18652.38(3)	& 47.3(6)
&      	&
\\

5764	& 18671.08(4)	& 56.7(14)
&      	&
& 5794	& 18651.87(3)	& 78.0(7)
& 18651.89	&  
\\

5765	& 18670.72(4)	& 95.0(14)
& 18670.68	& S-  3E-2B  (4-10) Q2    
& 5795	& 18651.41(4)	& 32.9(7)
&      	&
\\

5766	& 18670.14(4)	& 112.8(7)
& 18670.12	&  
& 5796	& 18650.81(4)	& 10.3(5)
&      	&  
\\

5767	& 18669.60(5)	& 39.8(8)
&      	&
& 5797	& 18649.97(6)	& 5.3(5)
&      	&
\\

5768	& 18669.16(5)	& 20.6(9)
&      	&  
& 5798	& 18649.30(4)	& 25.5(6)
&      	&
\\

5769	& 18668.20(4)	& 157.5(8)
& 18668.20	& S-  3E-2B  (1-5) Q1    
& 5799	& 18648.80(4)	& 47.0(9)
& 18648.81	&  
\\

5770	& 18667.54(4)	& 44.1(8)
&      	&
& 5800	& 18648.38(6)	& 12.0(9)
&      	&
\\

5771	& 18666.81(4)	& 170(3)
&      	&
& 5801	& 18647.98(4)	& 21.5(9)
&      	&  
\\

5772	& 18666.46(4)	& 170(2)
& 18666.43	&  
& 5802	& 18647.47(4)	& 27.8(6)
&      	& S   3A-2B  (3-10) R0    
\\

5803	& 18646.74(3)	& 385.0(6)
& 18646.76	& S-  3E-2B  (2-7) Q7    
& 5833	& 18629.31(3)	& 49.0(10)
& 18629.29	&  
\\

5804	& 18646.14(4)	& 16.6(6)
&      	&
& 5834	& 18628.62(6)	& 4.6(5)
&      	&
\\

5805	& 18645.62(3)	& 83.4(6)
& 18645.61	& S+  GK-2B  (1-3) P1    
& 5835	& 18627.94(3)	& 72.6(7)
& 18627.94	& S-  4E-2B  (0-10) Q5    
\\

5806	& 18645.02(4)	& 18.6(6)
&      	&  
& & & &	& S   3A-2B  (3-10) P5    
\\

5807	& 18644.40(4)	& 65(2)
& 18644.36	& S+  3E-2B  (1-5) P2    
& 5836	& 18627.37(7)	& 7.1(7)
&      	&
\\

5808	& 18644.12(7)	& 14(2)
&      	&
& 5837	& 18626.63(6)	& 12.7(15)
&      	&
\\

5809	& 18643.52(3)	& 255.4(7)
& 18643.53	&  
& 5838	& 18626.22(3)	& 103.8(13)
& 18626.29	&  
\\

5810	& 18643.08(3)	& 51.5(8)
&      	&
& 5839	& 18625.60(4)	& 36.9(8)
&      	&  
\\

5811	& 18642.54(5)	& 8.2(6)
&      	&
& 5840	& 18625.00(3)	& 56.8(7)
&      	&
\\

5812	& 18641.76(3)	& 69.0(11)
&      	&
& 5841	& 18624.20(5)	& 14.4(7)
&      	&
\\

5813	& 18641.38(4)	& 39.3(10)
&      	&
& 5842	& 18623.61(5)	& 12.8(7)
&      	&  
\\

5814	& 18640.97(3)	& 66.8(10)
&      	& S+  3E-2B  (4-10) P3    
& 5843	& 18622.79(6)	& 5.7(7)
&      	&  
\\

5815	& 18640.14(4)	& 11.4(6)
&      	&  
& 5844	& 18621.97(3)	& 114.5(7)
& 18621.98	&  
\\

5816	& 18639.61(3)	& 68.2(8)
& 18639.65	&  
& 5845	& 18621.20(4)	& 18.6(7)
&      	&  
\\

5817	& 18639.22(4)	& 23.5(9)
&      	&
& 5846	& 18620.08(5)	& 10.3(7)
&      	&  
\\

5818	& 18638.36(5)	& 6.4(5)
&      	&
& 5847	& 18619.60(3)	& 39.2(7)
&      	&  
\\

5819	& 18636.86(6)	& 4.7(5)
&      	&
& 5848	& 18618.90(3)	& 31.4(6)
& 18618.87	& S+  GK-2B  (1-3) P2    
\\

5820	& 18636.20(3)	& 83.5(9)
& 18636.18	&  
& 5849	& 18618.41(3)	& 85.7(8)
& 18618.43	&  
\\

5821	& 18635.81(5)	& 11.7(9)
&      	&
& 5850	& 18618.00(5)	& 12.9(9)
&      	&
\\

5822	& 18635.22(7)	& 4.5(6)
&      	&
& 5851	& 18617.39(2)	& 113.8(5)
& 18617.41	&  
\\

5823	& 18634.61(4)	& 18.4(5)
&      	&
& 5852	& 18616.81(3)	& 38.4(5)
&      	&
\\

5824	& 18633.38(11)	& 2.5(7)
&      	&
& 5853	& 18616.16(3)	& 66(3)
&      	&  
\\

5825	& 18632.89(3)	& 89.3(13)
& 18632.87	&  
& 5854	& 18615.88(4)	& 22(3)
&      	&
\\

5826	& 18632.54(3)	& 104.4(14)
& 18632.51	&  
& 5855	& 18615.23(3)	& 13.6(5)
&      	&
\\

5827	& 18631.87(5)	& 29(3)
&      	&
& 5856	& 18614.58(3)	& 23.9(5)
&      	&  
\\

5828	& 18631.57(4)	& 58.5(19)
& 18631.53	&  
& 5857	& 18614.02(3)	& 38.4(5)
&      	&
\\

5829	& 18631.21(4)	& 66.6(18)
& 18631.27	&  
& 5858	& 18612.67(3)	& 21.6(4)
&      	&
\\

5830	& 18630.67(5)	& 14.8(7)
&      	&  
& 5859	& 18611.80(3)	& 102.9(14)
& 18611.79	&  
\\

5831	& 18630.18(3)	& 134.7(7)
& 18630.15	&  
& 5860	& 18611.45(3)	& 80.4(12)
&      	&
\\

5832	& \textbf{18629.69(4)}	& 55.3(9)
& 18629.64	& \textbf{T-  3e-2c  (1-0) Q1   } 
& 5861	& 18610.98(3)	& 18.5(7)
&      	&
\\

5862	& 18610.23(3)	& 35.8(4)
& 18610.24	&  
& 5891	& 18589.39(3)	& 65.6(14)
& 18589.40	& S+  GK-2B  (1-3) P3    
\\

5863	& 18608.83(4)	& 6.0(4)
&      	&
& 5892	& 18588.89(3)	& 91.9(17)
&      	&
\\

5864	& 18608.05(2)	& 66.3(5)
& 18608.06	&  
& 5893	& 18588.43(3)	& 169.8(16)
& 18588.49	&  
\\

5865	& 18607.45(4)	& 10.9(5)
&      	&  
& 5894	& 18587.82(2)	& 209.5(10)
& 18587.83	& S-  3E-2B  (2-7) Q6    
\\

5866	& 18606.68(3)	& 60.9(5)
& 18606.72	&  
& 5895	& \textbf{18586.57(3)}	& 18.2(5)
&      	& \textbf{T+  4b-2a  (1-2) R1   } 
\\

5867	& 18606.01(6)	& 3.5(4)
&      	&  
& 5896	& 18585.98(4)	& 7.8(5)
&      	&  
\\

5868	& 18605.16(3)	& 89.1(9)
& 18605.15	&  
& 5897	& \textbf{18585.08(3)}	& 54.6(19)
& 18585.07	& \textbf{T+  3e-2c  (1-0) P4   } 
\\

5869	& 18604.51(6)	& 20(3)
&      	& S   3A-2B  (3-10) P4    
& 5898	& 18584.78(16)	& 3.4(17)
&      	&
\\

5870	& \textbf{18604.15(4)}	& 45(3)
&      	& \textbf{T+  4b-2a  (1-2) R2   } 
& 5899	& 18584.19(2)	& 237.5(11)
& 18584.17	&  
\\

5871	& 18603.33(3)	& 139.7(13)
&      	&  
& 5900	& 18583.83(4)	& 16.1(14)
&      	&
\\

5872	& 18602.85(5)	& 20.8(13)
&      	&  
& 5901	& 18583.25(2)	& 109.8(5)
& 18583.24	&  
\\

5873	& 18602.15(4)	& 67(4)
&      	&
& 5902	& 18582.68(3)	& 26.8(5)
& 18582.71	&  
\\

5874	& 18601.81(3)	& 131(4)
&      	&  
& 5903	& 18582.13(3)	& 21.6(5)
&      	&
\\

5875	& 18601.26(3)	& 57.3(12)
&      	&
& 5904	& 18581.25(3)	& 41.6(4)
& 18581.22	&  
\\

5876	& 18600.46(2)	& 139.8(11)
& 18600.44	&  
& 5905	& 18580.53(7)	& 2.7(4)
&      	&
\\

5877	& 18599.40(2)	& 153.8(11)
& 18599.42	& S   3A-2B  (3-10) P3    
& 5906	& 18579.81(3)	& 16.1(5)
&      	&  
\\

5878	& 18598.78(10)	& 6.3(11)
&      	&  
& 5907	& 18579.24(3)	& 12.6(5)
&      	&
\\

5879	& \textbf{18598.24(3)}	& 91.6(11)
& 18598.23	& \textbf{T+  3e-2c  (1-0) P3   } 
& 5908	& 18578.16(2)	& 145.2(5)
& 18578.17	&  
\\

& & &	& T-  3e-2c  (1-0) Q3    
& 5909	& 18577.23(3)	& 17.7(6)
&      	&  
\\

5880	& 18597.70(3)	& 79.9(11)
& 18597.68	&  
& 5910	& \textbf{18576.71(4)}	& 28.1(13)
&      	& \textbf{T+  4b-2a  (0-1) P4   } 
\\

5881	& 18596.71(3)	& 30.0(8)
& 18596.67	&  
& 5911	& 18576.37(4)	& 22.8(14)
&      	&  
\\

5882	& 18595.95(3)	& 47.0(15)
& 18595.98	&  
& 5912	& 18575.68(2)	& 89.1(5)
& 18575.70	&  
\\

5883	& 18595.46(18)	& 5.6(17)
&      	&  
& 5913	& \textbf{18574.97(5)}	& 26(5)
&      	& \textbf{T-  3e-2c  (1-0) Q4   } 
\\

5884	& 18595.03(6)	& 21.5(18)
& 18595.00	&  
& 5914	& 18574.71(5)	& 43(4)
&      	&
\\

5885	& 18594.45(7)	& 7.7(10)
&      	&  
& 5915	& 18574.24(4)	& 46(2)
&      	&
\\

5886	& 18593.45(3)	& 44.1(8)
&      	&
& 5916	& 18573.86(4)	& 99(7)
& 18573.87	&  
\\

5887	& 18592.70(4)	& 13.0(8)
&      	&
& 5917	& 18573.63(4)	& 74(9)
& 18573.62	&  
\\

5888	& 18591.51(2)	& 110.0(11)
& 18591.50	& S-  3E-2B  (5-12) Q8    
& 5918	& 18573.02(6)	& 4.5(5)
&      	&
\\

5889	& 18590.77(5)	& 56(14)
&      	&
& 5919	& 18572.17(4)	& 74.6(8)
& 18572.16	&  
\\

5890	& 18590.56(4)	& 76(14)
&      	&  
& 5920	& 18571.47(5)	& 33(2)
&      	&
\\

5921	& 18571.08(4)	& 124.8(18)
& 18571.07	&  
& 5951	& \textbf{18549.11(4)}	& 60.9(6)
&      	& \textbf{T+  3e-2c  (1-0) P6   } 
\\

5922	& 18570.45(4)	& 176.6(15)
& 18570.49	&  
& 5952	& 18548.49(4)	& 150.6(8)
& 18548.51	&  
\\

5923	& 18570.02(4)	& 196.0(15)
& 18570.04	&  
& 5953	& 18548.05(4)	& 49.6(8)
& 18548.15	&  
\\

5924	& \textbf{18569.17(4)}	& 149.5(9)
& 18569.15	& \textbf{T+  3e-2c  (1-0) P5   } 
& 5954	& 18547.43(4)	& 29.5(6)
&      	&
\\

5925	& \textbf{18568.56(5)}	& 45(2)
& 18568.56	& \textbf{T-  3e-2c  (1-0) P2   } 
& 5955	& 18546.83(4)	& 103.9(6)
& 18546.80	& S+  3E-2B  (2-7) R2    
\\

5926	& 18568.19(5)	& 35(2)
&      	&
& 5956	& 18545.94(4)	& 133.5(7)
& 18545.92	&  
\\

5927	& 18566.87(7)	& 6.3(7)
&      	&
& 5957	& 18545.09(4)	& 51.7(6)
& 18545.07	&  
\\

5928	& 18566.10(4)	& 28.0(7)
&      	&  
& 5958	& 18544.34(6)	& 9.0(6)
&      	&  
\\

5929	& 18565.35(4)	& 31.3(8)
& 18565.35	&  
& 5959	& 18543.81(5)	& 16.4(7)
&      	&
\\

5930	& \textbf{18564.58(4)}	& 35.0(9)
& 18564.54	& T+  4b-2a  (1-2) R0    
& 5960	& 18543.25(4)	& 76.4(6)
& 18543.24	& S+  GK-2B  (1-3) P5    
\\

5931	& 18564.13(4)	& 368.1(8)
& 18564.18	&  
& 5961	& 18542.40(4)	& 76.0(6)
& 18542.41	&  
\\

5932	& \textbf{18563.25(4)}	& 97.2(14)
&      	& \textbf{T-  3c-2a  (6-4) Q1   } 
& 5962	& 18541.81(4)	& 137.3(6)
&      	&
\\

5933	& 18562.90(4)	& 158.4(13)
& 18562.92	& S+  GK-2B  (1-3) P4    
& 5963	& 18541.15(4)	& 65.4(6)
& 18541.16	&  
\\

5934	& 18561.77(4)	& 104.1(8)
& 18561.76	&  
& 5964	& 18540.55(5)	& 16.2(8)
&      	&
\\

5935	& 18561.33(4)	& 138.2(8)
& 18561.35	&  
& 5965	& 18540.09(4)	& 37.2(8)
& 18540.09	&  
\\

5936	& 18560.36(7)	& 6.9(9)
&      	&
& 5966	& 18539.45(5)	& 15.4(6)
&      	&  
\\

5937	& 18559.92(5)	& 21.8(8)
&      	&  
& 5967	& 18538.85(4)	& 53.7(6)
&      	&
\\

5938	& 18559.41(4)	& 86.8(7)
& 18559.38	&  
& 5968	& 18538.21(4)	& 152.4(6)
& 18538.16	&  
\\

5939	& 18558.74(4)	& 79.6(6)
& 18558.76	& S-  3E-2C  (4-0) R3    
& 5969	& 18537.54(4)	& 261.9(15)
& 18537.58	& S-  3E-2B  (2-7) Q5    
\\

5940	& 18557.45(4)	& 22.7(6)
&      	& S+  GK-2B  (1-3) P9    
& 5970	& 18537.15(4)	& 72.5(15)
&      	&  
\\

5941	& 18556.54(4)	& 82.4(6)
& 18556.52	&  
& 5971	& 18536.63(4)	& 120.1(19)
&      	&
\\

5942	& 18555.60(10)	& 3.1(6)
&      	&  
& 5972	& \textbf{18536.29(4)}	& 127(2)
&      	& \textbf{T-  3c-2a  (6-4) Q3   } 
\\

5943	& 18555.00(4)	& 174.9(12)
& 18554.98	&  
& 5973	& 18535.56(4)	& 26.9(6)
&      	&  
\\

5944	& 18554.62(5)	& 20.7(13)
&      	&
& 5974	& 18534.91(4)	& 107.0(6)
&      	&  
\\

5945	& 18553.95(4)	& 65.5(6)
& 18553.90	&  
& 5975	& 18534.05(4)	& 135.3(6)
& 18534.07	&  
\\

5946	& 18552.98(5)	& 21.1(8)
& 18552.91	&  
& 5976	& 18533.35(5)	& 46.7(7)
& 18533.38	&  
\\

5947	& \textbf{18552.49(4)}	& 263.4(7)
& 18552.43	& \textbf{T-  3c-2a  (6-4) Q2   } 
& 5977	& 18532.48(5)	& 64.7(7)
& 18532.52	&  
\\

5948	& 18551.78(4)	& 59.5(7)
& 18551.82	&  
& 5978	& 18531.92(6)	& 34.6(8)
&      	&
\\

5949	& 18551.27(6)	& 9.9(7)
&      	&  
& 5979	& 18531.42(9)	& 7.3(9)
&      	&
\\

5950	& 18550.59(6)	& 5.9(6)
&      	&
& 5980	& 18530.77(8)	& 7.4(7)
&      	&  
\\

5981	& 18530.14(5)	& 45.7(7)
& 18530.17	& S+  GK-2B  (1-3) P7    
& 6010	& 18510.36(5)	& 63.5(9)
& 18510.45	&  
\\

5982	& 18529.54(7)	& 32(2)
&      	&
& 6011	& 18509.60(6)	& 19.2(9)
&      	&
\\

5983	& 18529.18(6)	& 77(2)
& 18529.28	&  
& 6012	& 18508.99(7)	& 12.4(9)
&      	&  
\\

5984	& 18528.63(6)	& 33.6(12)
&      	&  
& 6013	& 18508.38(5)	& 114(4)
&      	&
\\

5985	& 18528.22(6)	& 34.3(14)
&      	&  
& 6014	& 18508.11(6)	& 61(4)
&      	&  
\\

5986	& 18527.50(5)	& 107.8(8)
& 18527.54	&  
& 6015	& 18507.46(5)	& 93.0(9)
& 18507.43	&  
\\

5987	& 18526.93(6)	& 51(4)
&      	& S-  3E-2B  (5-12) Q7    
& 6016	& 18506.78(5)	& 32.1(9)
&      	&
\\

5988	& 18526.64(7)	& 27(4)
&      	& S-  3E-2B  (5-12) Q7    
& 6017	& \textbf{18506.20(5)}	& 115.1(10)
& 18506.21	& S+  EF-2B (29-5) R1    
\\

5989	& \textbf{18525.82(5)}	& 34.6(7)
& 18525.88	& \textbf{T-  3e-2c  (1-0) P3   } 
& & & &	& \textbf{T+  4b-2a  (1-2) P1   } 
\\

5990	& 18525.28(5)	& 69.5(7)
& 18525.29	&  
& 6018	& 18505.72(6)	& 17.0(10)
&      	& S+  EF-2B (29-5) R0    
\\

5991	& \textbf{18524.52(6)}	& 50(6)
& 18524.43	& T+  3e-2c  (1-0) P7    
& & & &	& S+  3E-2C  (4-0) Q2    
\\

5992	& \textbf{18524.28(5)}	& 138(6)
& 18524.24	
& \textbf{ \textit{T+ 3e-2c (1-0) P7}} 
& 6019	& 18504.72(5)	& 78.1(11)
& 18504.78	& S+  GK-2B  (9-10) P2    
\\

5993	& 18523.58(5)	& 78.8(9)
& 18523.60	&  
& 6020	& 18504.36(5)	& 110.6(11)
& 18504.35	&  
\\

5994	& 18522.84(5)	& 69.6(16)
& 18522.83	& S+  3E-2C  (4-0) Q1    
& 6021	& 18502.86(6)	& 17.8(6)
&      	&
\\

& & &	& S+  3F-2B  (0-4) R2    
& 6022	& 18502.36(7)	& 8.7(6)
&      	&  
\\

5995	& 18522.43(6)	& 59(2)
& 18522.48	&  
& 6023	& 18501.57(6)	& 57(3)
&      	&
\\

5996	& 18522.09(7)	& 37(2)
& 18522.16	&  
& 6024	& 18501.28(5)	& 122(2)
& 18501.34	&  
\\

5997	& 18521.59(6)	& 35.2(11)
& 18521.52	&  
& 6025	& 18500.78(7)	& 10.9(7)
&      	&  
\\

5998	& 18520.81(5)	& 124.5(9)
& 18520.78	&  
& 6026	& 18500.23(6)	& 28.2(7)
&      	&
\\

5999	& 18519.63(7)	& 12.1(8)
&      	&
& 6027	& 18499.71(6)	& 46(2)
&      	&  
\\

6000	& 18518.03(5)	& 447.7(10)
& 18517.93	&  
& 6028	& 18499.38(5)	& 97.6(19)
& 18499.36	& S+  EF-2B (29-5) R2    
\\

6001	& 18517.47(5)	& 88.2(18)
&      	&  
& 6029	& 18498.96(7)	& 17.4(11)
&      	&  
\\

6002	& 18517.12(5)	& 104(2)
&      	&
& 6030	& 18498.32(6)	& 12.4(6)
&      	&  
\\

6003	& 18516.41(5)	& 62.0(9)
& 18516.38	&  
& 6031	& 18497.74(6)	& 41.2(16)
&      	&  
\\

6004	& \textbf{18514.95(5)}	& 214.4(9)
& 18514.93	& \textbf{T-  3c-2a  (6-4) Q4   } 
& 6032	& 18497.41(7)	& 15.6(17)
&      	&
\\

6005	& 18513.73(7)	& 8.2(9)
&      	&  
& 6033	& 18496.75(5)	& 53.2(6)
& 18496.70	&  
\\

6006	& 18513.06(5)	& 128.2(9)
& 18513.04	& S+  4E-2C  (0-0) R1    
& 6034	& 18496.27(5)	& 124.7(6)
& 18496.25	& S-  3E-2B  (2-7) Q4    
\\

6007	& 18512.38(5)	& 41.7(9)
& 18512.35	&  
& 6035	& 18495.73(5)	& 30.2(6)
&      	&
\\

6008	& 18511.26(9)	& 10.8(18)
&      	&
& 6036	& 18494.81(5)	& 53.2(5)
& 18494.72	&  
\\

6009	& 18510.90(6)	& 50.4(17)
& 18510.90	&  
& 6037	& 18493.62(5)	& 39.7(6)
& 18493.63	& S+  3E-2B  (2-7) R1    
\\

6038	& 18492.32(4)	& 71.5(7)
& 18492.25	&  
& 6068	& 18472.59(4)	& 185.9(7)
& 18472.60	& S+  EF-2B (29-5) R4    
\\

6039	& 18491.18(4)	& 87.4(7)
& 18491.25	&  
& 6069	& \textbf{18471.80(4)}	& 79.6(6)
& 18471.84	& \textbf{T-  3e-2c  (2-1) R3   } 
\\

6040	& 18490.60(6)	& 10.6(7)
&      	&
& 6070	& 18470.73(4)	& 79.1(6)
&      	&
\\

6041	& 18489.61(4)	& 70.2(7)
& 18489.65	&  
& 6071	& 18469.49(4)	& 38.9(6)
&      	&  
\\

6042	& 18488.90(5)	& 22.6(7)
&      	&  
& 6072	& 18468.85(4)	& 27.9(6)
&      	& S-  3F-2B  (0-4) Q3    
\\

6043	& \textbf{18488.33(4)}	& 94.3(7)
&      	& \textbf{T-  3c-2a  (6-4) Q5   } 
& 6073	& 18467.60(4)	& 57.8(7)
& 18467.59	&  
\\

6044	& 18487.64(4)	& 103.1(7)
& 18487.63	&  
& 6074	& 18467.07(6)	& 15.2(7)
&      	&  
\\

6045	& 18486.92(5)	& 30.0(9)
&      	&  
& 6075	& 18466.56(4)	& 166.1(7)
& 18466.60	&  
\\

6046	& 18486.42(4)	& 101.0(13)
&      	& S+  EF-2B (29-5) R3    
& 6076	& 18465.99(7)	& 9.1(7)
&      	&
\\

6047	& 18485.97(5)	& 129(3)
&      	&
& 6077	& 18465.47(5)	& 19.8(7)
&      	&  
\\

6048	& 18485.66(4)	& 147(4)
&      	&  
& 6078	& 18464.63(6)	& 18(3)
&      	&
\\

6049	& 18485.01(6)	& 12.4(7)
&      	&  
& 6079	& \textbf{18464.32(4)}	& 238(4)
& 18464.23	
& \textbf{ \textit{T- 3e-2c (2—1) R2}} 
\\

6050	& 18484.16(4)	& 78.0(6)
& 18484.13	& S+  GK-2B  (9-10) P3    
& 6080	& 18464.07(5)	& 51(5)
&      	&
\\

6051	& 18483.38(5)	& 31.5(7)
&      	&  
& 6081	& 18463.53(4)	& 258.6(7)
& 18463.52	& S-  3E-2B  (2-7) Q3    
\\

6052	& 18482.81(4)	& 277.3(16)
& 18482.78	&  
& 6082	& 18462.74(4)	& 201.0(6)
& 18462.75	& S+  3E-2B  (2-7) P5    
\\

6053	& 18482.41(5)	& 44.0(13)
&      	&
& 6083	& 18462.14(10)	& 8(3)
&      	&  
\\

6054	& 18482.02(6)	& 29.3(15)
&      	&  
& 6084	& 18461.87(5)	& 45(3)
&      	&  
\\

6055	& 18481.51(4)	& 63.7(8)
&      	&  
& 6085	& 18461.47(4)	& 86.3(10)
& 18461.50	&  
\\

6056	& 18480.77(4)	& 236.7(8)
& 18480.72	& S+  EF-2B (29-5) P1    
& 6086	& 18460.90(4)	& 97.1(5)
& 18460.92	&  
\\

6057	& 18479.30(7)	& 8.6(10)
&      	&
& 6087	& 18460.30(6)	& 15.2(16)
&      	&
\\

6058	& 18478.86(5)	& 29.9(10)
&      	&  
& 6088	& 18459.99(5)	& 61.5(15)
&      	&
\\

6059	& 18478.47(6)	& 15.6(12)
&      	&
& 6089	& 18459.53(4)	& 41.2(7)
&      	& S+  GK-2B  (9-10) P4    
\\

6060	& \textbf{18477.35(4)}	& 77.9(6)
& 18477.40	& \textbf{T-  3e-2c  (1-0) P4   } 
& 6090	& 18458.61(6)	& 5.9(5)
&      	&  
\\

6061	& 18476.74(6)	& 7.5(6)
&      	&
& 6091	& 18457.68(4)	& 40.0(5)
&      	&  
\\

6062	& 18476.02(5)	& 16.8(8)
&      	&  
& 6092	& 18457.16(7)	& 7.0(6)
&      	&  
\\

6063	& 18475.56(5)	& 36.6(9)
&      	&  
& 6093	& \textbf{18456.67(4)}	& 228.0(13)
& 18456.66	& \textbf{T-  3c-2a  (6-4) Q6   } 
\\

6064	& 18475.10(4)	& 257.4(10)
& 18475.09	&  
& 6094	& 18456.36(4)	& 281.0(15)
& 18456.37	& S+  GK-2B  (3-5) R5    
\\

6065	& 18474.48(4)	& 186.1(6)
& 18474.50	&  
& 6095	& 18455.73(4)	& 63.8(8)
&      	& S+  GK-2B  (5-7) R7    
\\

6066	& 18473.73(4)	& 39.6(6)
&      	&  
& 6096	& 18455.35(6)	& 14.8(8)
&      	& S+  EF-2B (29-5) P2    
\\

6067	& 18473.13(4)	& 65.1(6)
&      	&  
& 6097	& 18454.85(7)	& 6.2(6)
&      	&
\\

6098	& 18454.19(5)	& 14.7(6)
&      	&  
& 6128	& 18436.340(16)	& 91.7(15)
&      	& S+  3E-2B  (2-7) P4    
\\

6099	& 18453.72(4)	& 58.2(6)
& 18453.66	&  
& 6129	& 18435.66(2)	& 24.2(6)
&      	&
\\

6100	& 18453.14(6)	& 6.7(5)
&      	& S+  3F-2B  (0-4) P5    
& 6130	& 18435.124(14)	& 173.4(7)
&      	&  
\\

6101	& 18452.63(4)	& 52.1(5)
&      	&  
& 6131	& 18434.395(15)	& 68.6(6)
&      	&  
\\

6102	& \textbf{18451.85(3)}	& 45.9(15)
&      	& T-  3e-2c  (2-1) R1    
& 6132	& 18433.580(13)	& 242.9(6)
& 18433.59	& S+  EF-2B (29-5) R5    
\\

6103	& \textbf{18451.57(3)}	& 48.0(15)
&      	
& \textbf{ \textit{T- 3e-2c (2-1) R1}} 
& 6133	& 18432.933(16)	& 48.5(6)
&      	& S+  GK-2B  (9-10) P5    
\\

6104	& 18450.150(13)	& 172.5(5)
& 18450.15	&  
& 6134	& 18432.251(15)	& 76.8(6)
& 18432.25	&  
\\

6105	& 18449.508(17)	& 35.7(5)
&      	&
& 6135	& 18431.276(17)	& 31.6(6)
&      	&
\\

6106	& 18449.00(3)	& 14.0(7)
&      	&
& 6136	& \textbf{18430.52(3)}	& 10.9(7)
&      	& \textbf{T+  4b-2a  (1-2) P3   } 
\\

6107	& 18448.597(17)	& 56.8(6)
&      	&
& 6137	& 18430.01(2)	& 68(2)
&      	&
\\

6108	& 18448.18(3)	& 10.6(6)
&      	&
& 6138	& 18429.69(2)	& 82.6(19)
&      	&  
\\

6109	& 18447.54(3)	& 9.8(5)
&      	&  
& 6139	& 18429.266(18)	& 52.3(10)
&      	&
\\

6110	& 18447.080(14)	& 91.5(5)
& 18447.10	& S-  4E-2C  (0-0) R1    
& 6140	& 18428.46(2)	& 19.4(6)
&      	&
\\

6111	& 18446.222(15)	& 48.1(4)
& 18446.23	&  
& 6141	& 18427.79(2)	& 14.3(6)
&      	&
\\

6112	& 18445.53(3)	& 9.0(4)
&      	& S-  3E-2C  (4-0) P2    
& 6142	& 18426.721(14)	& 123.3(8)
& 18426.70	& S-  4E-2C  (0-0) R3    
\\

6113	& 18444.96(2)	& 17.0(5)
&      	&
& 6143	& 18426.08(2)	& 44.4(18)
&      	&
\\

6114	& 18444.51(2)	& 22.4(5)
&      	&
& 6144	& 18425.77(4)	& 16.9(18)
&      	&  
\\

6115	& 18443.989(19)	& 37.9(7)
&      	&  
& 6145	& \textbf{18425.124(15)}	& 108.0(8)
& 18425.10	& T+  3e-2c  (2-1) Q2    
\\

6116	& 18443.502(17)	& 69.3(8)
&      	&  
& 6146	& 18424.334(15)	& 105.8(9)
&      	&
\\

6117	& 18443.030(17)	& 102.9(11)
&      	&  
& 6147	& 18423.82(2)	& 27.6(9)
&      	&  
\\

6118	& 18442.631(18)	& 108.6(12)
&      	&  
& 6148	& 18423.243(14)	& 140.7(8)
& 18423.24	& S-  3E-2B  (2-7) Q1    
\\

6119	& 18442.266(14)	& 194.5(15)
& 18442.27	& S-  4E-2C  (0-0) R2    
& 6149	& 18422.45(2)	& 47(3)
&      	& S+  EF-2B (29-5) P3    
\\

6120	& 18441.529(18)	& 30.9(6)
&      	&
& 6150	& 18422.08(3)	& 85(4)
&      	&
\\

6121	& 18440.99(2)	& 17.6(6)
&      	&
& 6151	& 18421.80(2)	& 104(6)
&      	&  
\\

6122	& 18439.90(4)	& 6.0(6)
&      	&
& 6152	& \textbf{18420.047(16)}	& 67.4(8)
&      	& T-  3c-2a  (6-4) Q7    
\\

6123	& 18439.326(14)	& 159.7(7)
&      	& S-  3E-2B  (2-7) Q2    
& 6153	& 18419.510(16)	& 112.4(9)
& 18419.52	& S-  3E-2B  (5-12) Q5    
\\

6124	& 18438.869(13)	& 240.6(8)
& 18438.86	&  
& 6154	& 18419.03(3)	& 13.8(9)
&      	&
\\

6125	& 18438.23(2)	& 28.9(12)
&      	&  
& 6155	& 18418.263(14)	& 225.9(14)
& 18418.28	&  
\\

6126	& 18437.87(2)	& 34.1(12)
&      	&  
& 6156	& 18417.872(17)	& 75.3(14)
&      	&
\\

6127	& 18436.67(2)	& 38.3(15)
&      	&  
& 6157	& 18417.150(16)	& 58.6(7)
& 18417.15	& S+  GK-2B  (3-5) R4    
\\

6158	& 18416.31(3)	& 12.8(9)
&      	&  
& 6188	& 18397.60(3)	& 25(2)
&      	&
\\

6159	& 18415.80(4)	& 21.7(15)
&      	&  
& 6189	& 18397.019(17)	& 109.4(5)
& 18397.03	&  
\\

6160	& 18415.42(5)	& 12.5(17)
&      	&
& 6190	& 18396.277(18)	& 111.5(12)
& 18396.27	&  
\\

6161	& 18414.72(3)	& 32.3(15)
&      	&
& 6191	& 18395.98(2)	& 49.3(12)
&      	&  
\\

6162	& 18414.345(15)	& 149.0(16)
& 18414.35	& S+  3E-2B  (2-7) P3    
& 6192	& 18395.31(3)	& 10.6(5)
&      	&
\\

6163	& 18412.578(19)	& 88.0(8)
&      	&  
& 6193	& 18394.85(3)	& 21.0(6)
&      	& S+  3E-2C  (4-0) Q5    
\\

6164	& 18411.952(17)	& 224.7(9)
&      	&
& 6194	& 18394.42(2)	& 37.1(6)
&      	&
\\

6165	& 18410.800(19)	& 95.0(9)
& 18410.80	&  
& 6195	& 18393.836(19)	& 71.7(11)
&      	&  
\\

6166	& 18410.20(3)	& 40.4(15)
&      	& S-  4E-2C  (0-0) Q1    
& 6196	& 18393.53(2)	& 47.8(11)
&      	& S+  GK-2B  (4-6) R2    
\\

6167	& 18409.79(5)	& 18.4(14)
&      	& S-  4E-2C  (0-0) R4    
& 6197	& \textbf{18392.72(3)}	& 42(7)
&      	& \textbf{T+  4b-2a  (2-3) R1   } 
\\

6168	& \textbf{18409.25(4)}	& 17.7(10)
&      	& \textbf{T+  4b-2a  (2-3) R2   } 
& 6198	& 18392.55(3)	& 56(7)
&      	&
\\

6169	& 18408.69(3)	& 68(5)
&      	&  
& 6199	& 18391.937(17)	& 183.5(9)
& 18391.95	& S-  3E-2B  (3-9) Q7    
\\

6170	& 18408.38(3)	& 93(4)
&      	&  
& 6200	& 18391.597(16)	& 315.1(10)
& 18391.59	& S+  GK-2B  (3-5) R3    
\\

6171	& 18407.92(5)	& 12.1(14)
&      	&  
& 6201	& 18390.974(17)	& 116.4(5)
& 18391.00	&  
\\

6172	& 18407.272(18)	& 106.4(8)
& 18407.24	&  
& 6202	& 18390.50(4)	& 8.8(5)
&      	&
\\

6173	& 18405.744(17)	& 184.4(8)
&      	&
& 6203	& 18389.99(3)	& 28.7(15)
&      	&
\\

6174	& 18405.044(19)	& 81.6(8)
& 18405.08	&  
& 6204	& 18389.72(4)	& 11.5(17)
&      	&  
\\

6175	& 18404.37(3)	& 28.7(12)
&      	&  
& 6205	& 18388.99(2)	& 28.5(4)
&      	&  
\\

6176	& 18403.949(19)	& 115.7(13)
& 18403.94	&  
& 6206	& 18388.37(3)	& 6.1(4)
&      	&  
\\

6177	& 18402.962(19)	& 65.7(8)
& 18402.96	&  
& 6207	& 18387.44(2)	& 24.9(5)
&      	&
\\

6178	& 18402.00(2)	& 33.4(15)
&      	&
& 6208	& 18386.97(4)	& 8.5(6)
&      	&
\\

6179	& 18401.68(2)	& 67.7(11)
&      	&
& 6209	& \textbf{18386.56(2)}	& 38.7(6)
&      	& \textbf{T+  4b-2a  (1-2) P4   } 
\\

6180	& 18401.36(2)	& 49.3(15)
&      	&  
& & & &	& T+  3d-2c  (1-0) R2    
\\

6181	& 18400.89(2)	& 34.6(5)
&      	&  
& 6210	& 18385.85(2)	& 26.7(4)
&      	&  
\\

6182	& 18400.01(3)	& 26(3)
&      	&
& 6211	& 18385.31(2)	& 25.7(6)
&      	&
\\

6183	& 18399.79(2)	& 82(3)
&      	&  
& 6212	& 18384.916(18)	& 64.9(6)
&      	&  
\\

6184	& 18399.15(5)	& 5.2(5)
&      	&
& 6213	& \textbf{18384.242(17)}	& 204.7(7)
& 18384.25	& \textbf{T+  4c-2a  (5-7) R0   } 
\\

6185	& 18398.67(2)	& 77.8(17)
&      	& S-  4E-2C  (0-0) R5    
& 6214	& 18383.730(18)	& 94.6(7)
&      	&  
\\

6186	& 18398.39(2)	& 48.6(17)
&      	&
& 6215	& 18383.24(4)	& 8.7(7)
&      	&
\\

6187	& 18397.854(19)	& 129(2)
& 18397.83	&  
& 6216	& 18382.725(17)	& 109.4(7)
& 18382.73	& S+  EF-2B (29-5) P4    
\\

6217	& 18381.91(3)	& 56(4)
&      	&
& 6246	& 18363.28(4)	& 57.0(14)
&      	&  
\\

6218	& 18381.68(2)	& 97(4)
&      	&  
& 6247	& 18362.30(3)	& 68.5(5)
& 18362.25	&  
\\

6219	& 18379.617(16)	& 330.9(7)
& 18379.59	&  
& 6248	& 18361.63(4)	& 23.2(6)
&      	&  
\\

6220	& 18379.07(4)	& 25(2)
&      	&
& 6249	& 18361.09(4)	& 34.5(6)
&      	&
\\

6221	& 18378.71(2)	& 220(5)
& 18378.72	& S+  GK-2B  (3-5) R2    
& 6250	& 18360.51(4)	& 47(2)
&      	&
\\

6222	& 18378.45(3)	& 133(6)
&      	&
& 6251	& 18360.21(4)	& 65(2)
&      	&
\\

6223	& 18378.07(2)	& 110.4(18)
&      	& S-  3E-2B  (5-12) Q4    
& 6252	& 18359.66(3)	& 205.2(11)
&      	&
\\

6224	& 18377.587(19)	& 62.0(8)
&      	&  
& 6253	& 18359.27(4)	& 90.4(10)
&      	& S+  GK-2B  (3-5) R0    
\\

6225	& 18376.759(18)	& 74.2(7)
& 18376.75	&  
& 6254	& 18358.82(4)	& 37.7(8)
&      	& S+  GK-2B  (4-6) R0    
\\

6226	& 18376.20(3)	& 56(4)
&      	&
& 6255	& \textbf{18358.32(4)}	& 59.1(6)
&      	& S+  4E-2C  (0-0) P3    
\\

6227	& 18375.95(2)	& 82(4)
&      	&  
& & & &	& \textbf{T-  4c-2a  (5-7) Q1   } 
\\

6228	& 18375.33(4)	& 19(2)
&      	&
& 6256	& 18357.74(3)	& 142.5(6)
& 18357.67	&  
\\

6229	& \textbf{18375.04(2)}	& 63(2)
&      	& T+  3d-2c  (1-0) Q1    
& 6257	& 18356.76(3)	& 98.0(6)
& 18356.79	&  
\\

6230	& 18374.30(3)	& 121.3(8)
& 18374.30	& S+  GK-2B  (4-6) R1    
& 6258	& 18356.07(6)	& 5.5(5)
&      	&
\\

6231	& 18373.33(4)	& 34.5(10)
&      	&  
& 6259	& \textbf{18355.27(4)}	& 17.8(6)
&      	& \textbf{T-  4c-2a  (5-7) Q2   } 
\\

6232	& 18372.69(4)	& 47.9(10)
&      	&  
& 6260	& 18354.78(4)	& 38.1(6)
&      	&  
\\

6233	& 18372.00(3)	& 141.5(13)
& 18372.02	&  
& 6261	& 18353.97(3)	& 83.2(6)
& 18353.96	&  
\\

6234	& \textbf{18371.57(4)}	& 32.6(13)
&      	& \textbf{T+  4b-2a  (2-3) R0   } 
& 6262	& 18353.41(3)	& 71.2(6)
& 18353.42	&  
\\

6235	& 18370.62(5)	& 20.9(12)
&      	&  
& 6263	& 18352.49(4)	& 23.3(5)
&      	&  
\\

6236	& 18370.16(4)	& 55.3(12)
&      	&  
& 6264	& 18351.89(4)	& 21.1(5)
&      	&
\\

6237	& \textbf{18369.45(3)}	& 493.3(12)
& 18369.49	& \textbf{T+  3c-2a  (1-0) R4   } 
& 6265	& \textbf{18350.95(3)}	& 437.0(7)
& 18350.95	& \textbf{T+  3c-2a  (1-0) R2   } 
\\

6238	& 18368.90(3)	& 245.3(11)
& 18368.93	& S+  GK-2B  (3-5) R1    
& 6266	& 18350.21(3)	& 160.4(10)
& 18350.25	&  
\\

6239	& 18367.95(4)	& 81.8(11)
& 18367.99	&  
& 6267	& 18349.84(3)	& 123.5(10)
& 18349.82	&  
\\

6240	& \textbf{18367.40(4)}	& 88(2)
&      	& S+  GK-2B  (5-7) R5    
& 6268	& 18349.10(4)	& 61.5(8)
& 18349.11	&  
\\

& & &	& \textbf{T-  3e-2c  (1-0) P6   } 
& 6269	& 18348.70(4)	& 32.4(8)
&      	&  
\\

6241	& 18367.04(4)	& 45(2)
&      	&
& 6270	& 18347.68(4)	& 24.0(5)
&      	&  
\\

6242	& 18366.49(4)	& 35.9(11)
&      	&  
& 6271	& 18346.67(5)	& 8.8(5)
&      	&  
\\

6243	& 18365.80(4)	& 38.6(10)
&      	&  
& 6272	& 18345.69(4)	& 61(4)
&      	& S-  3E-2B  (5-12) Q3    
\\

6244	& \textbf{18364.05(3)}	& 242.6(11)
& 18364.08	& \textbf{T+  3c-2a  (1-0) R3   } 
& & & &	& S-  3E-2C  (4-0) P4    
\\

6245	& 18363.64(4)	& 91.1(11)
&      	&
& 6273	& 18345.40(5)	& 64(3)
&      	&
\\

6274	& \textbf{18344.99(3)}	& 202(2)
& 18344.98	& S+  GK-2B  (0-3) R1    
& 6301	& 18327.88(7)	& 65.5(11)
& 18327.84	&  
\\

& & &	& \textbf{T-  3e-2c  (2-1) P2   } 
& 6302	& 18326.88(6)	& 119.8(12)
& 18326.78	& S-  4E-2C  (1-1) R5    
\\

6275	& 18344.30(3)	& 167.7(8)
& 18344.29	&  
& & & &	& S+  GK-2B  (4-6) P1    
\\

6276	& 18343.56(5)	& 12.0(8)
&      	&
& 6303	& 18325.91(7)	& 33.5(11)
&      	&  
\\

6277	& 18342.38(3)	& 104.3(8)
& 18342.35	&  
& 6304	& 18325.33(7)	& 81.9(12)
&      	& S+  4E-2C  (0-0) P4    
\\

6278	& 18341.73(4)	& 94(2)
&      	&  
& 6305	& 18324.82(7)	& 112.3(12)
& 18324.91	& S+  GK-2B  (5-7) R4    
\\

6279	& 18341.39(4)	& 73(2)
&      	& S+  GK-2B  (0-3) R0    
& 6306	& 18324.32(10)	& 10.5(12)
&      	&
\\

6280	& \textbf{18340.68(4)}	& 108(3)
& 18340.69	& S+  GK-2B  (0-3) R2    
& 6307	& 18323.08(9)	& 9.4(10)
&      	&  
\\

& & &	& \textbf{T+  3d-2c  (1-0) Q2   } 
& 6308	& 18321.84(7)	& 68.1(10)
& 18321.73	&  
\\

6281	& 18340.38(5)	& 26(3)
&      	&
& 6309	& 18321.15(7)	& 54.2(10)
& 18321.26	& S-  3E-2B  (5-12) Q2    
\\

6282	& 18339.68(5)	& 15.6(8)
&      	&  
& 6310	& 18319.91(6)	& 118.1(10)
& 18319.89	&  
\\

6283	& \textbf{18338.99(6)}	& 14.0(17)
&      	& T+  4b-2a  (1-2) P5    
& 6311	& 18319.28(6)	& 107.6(11)
& 18319.35	&  
\\

6284	& \textbf{18338.62(4)}	& 52.0(15)
&      	
& \textbf{ \textit{T+ 4b-2a (1-2) P5}} 
& 6312	& 18318.71(7)	& 79.9(11)
& 18318.71	&  
\\

6285	& 18338.08(3)	& 352.5(11)
& 18338.04	& S-  4E-2C  (1-1) R2    
& 6313	& 18318.17(8)	& 20.0(13)
&      	&
\\

6286	& 18337.51(6)	& 16.4(13)
&      	&
& 6314	& 18317.68(6)	& 194.2(13)
& 18317.68	&  
\\

6287	& 18337.08(3)	& 259.2(13)
& 18337.10	& S+  EF-2B (29-5) P5    
& 6315	& 18316.63(7)	& 40.5(10)
& 18316.67	&  
\\

6288	& 18336.57(5)	& 53(3)
&      	& S-  4E-2C  (1-1) R3    
& 6316	& 18316.06(8)	& 16.1(10)
&      	&
\\

6289	& 18336.26(4)	& 127(3)
&      	& S-  4E-2C  (1-1) R1    
& 6317	& 18315.32(8)	& 21.0(11)
&      	&  
\\

6290	& 18335.64(4)	& 61.9(8)
&      	&  
& 6318	& 18314.56(7)	& 88.2(12)
& 18314.65	&  
\\

6291	& 18335.01(4)	& 74.4(12)
&      	&
& 6319	& 18314.00(7)	& 40.7(12)
&      	&  
\\

6292	& 18334.60(4)	& 102.3(12)
&      	&
& 6320	& 18313.50(7)	& 43.1(13)
& 18313.43	&  
\\

6293	& 18333.75(3)	& 119.2(8)
&      	&  
& 6321	& 18312.63(7)	& 29.2(11)
& 18312.64	& S+  GK-2B  (0-3) P1    
\\

6294	& 18332.77(3)	& 193.2(9)
& 18332.82	& S-  4E-2C  (1-1) R4    
& 6322	& 18311.23(8)	& 23.6(14)
&      	&  
\\

6295	& \textbf{18332.26(3)}	& 257.9(9)
& 18332.24	& S-  3E-2B  (3-9) Q6    
& 6323	& 18310.77(7)	& 97.3(14)
& 18310.78	&  
\\

& & &	& \textbf{T+  3c-2a  (1-0) R1   } 
& 6324	& 18309.92(6)	& 138.2(11)
& 18309.90	& S+  GK-2B  (4-6) P2    
\\

6296	& 18331.71(6)	& 8.4(9)
&      	&  
& 6325	& 18308.99(7)	& 79.3(11)
&      	& S+  WW-2B  (0-3) R4    
\\

6297	& 18330.24(6)	& 105.2(10)
& 18330.27	& S+  GK-2B  (3-5) P1    
& & & &	& S+  GK-2B  (3-5) P2    
\\

6298	& 18329.57(7)	& 67.2(10)
& 18329.54	&  
& 6326	& \textbf{18308.38(6)}	& 280.8(15)
& 18308.37	& \textbf{T+  3c-2a  (1-0) R0   } 
\\

6299	& 18328.94(7)	& 58.4(12)
& 18329.07	&  
& 6327	& 18307.30(9)	& 29(4)
&      	&  
\\

6300	& 18328.44(8)	& 19.4(12)
&      	&  
& 6328	& 18306.99(8)	& 36(4)
&      	&  
\\

6329	& 18305.85(7)	& 35.4(11)
& 18305.85	& S+  GK-2B  (0-3) R4    
& 6358	& 18285.252(16)	& 251.1(7)
& 18285.26	& S-  3E-2C  (4-0) P5    
\\

6330	& 18305.14(6)	& 145.0(11)
&      	&
& & & &	& S   4D-2C  (0-0) R1    
\\

6331	& \textbf{18304.53(6)}	& 95.3(11)
& 18304.51	& \textbf{T-  3e-2c  (2-1) P3   } 
& 6359	& 18284.71(4)	& 7.5(6)
&      	&
\\

6332	& 18303.77(7)	& 64.8(11)
&      	&  
& 6360	& 18283.89(3)	& 26.9(13)
&      	&  
\\

6333	& 18302.10(6)	& 130.5(11)
& 18302.06	&  
& 6361	& 18283.54(3)	& 36.8(10)
&      	&
\\

6334	& \textbf{18301.24(6)}	& 91.1(11)
& 18301.30	& \textbf{T+  3d-2c  (1-0) R5   } 
& 6362	& 18283.18(2)	& 30.5(12)
&      	&  
\\

6335	& 18300.60(7)	& 63.0(11)
& 18300.49	&  
& 6363	& 18282.37(3)	& 11.0(5)
&      	&  
\\

6336	& 18299.81(7)	& 69.8(11)
& 18299.85	&  
& 6364	& 18281.559(15)	& 237.2(6)
& 18281.59	& S-  3E-2B  (3-9) Q5    
\\

6337	& 18299.27(7)	& 86.2(11)
&      	&
& 6365	& 18280.91(2)	& 114(4)
&      	&
\\

6338	& 18297.53(7)	& 35.9(9)
& 18297.55	&  
& 6366	& 18280.68(3)	& 33(4)
&      	&
\\

6339	& 18297.02(8)	& 19.3(9)
&      	&  
& 6367	& 18280.03(2)	& 78.7(18)
&      	&
\\

6340	& 18296.25(6)	& 409.1(10)
& 18296.23	&  
& 6368	& 18279.748(19)	& 82.5(18)
&      	&
\\

6341	& 18295.62(8)	& 28(2)
&      	& \textbf{T+  3d-2c  (1-0) Q3   } 
& 6369	& 18278.609(19)	& 73.6(12)
&      	&
\\

6342	& \textbf{18295.29(7)}	& 43(2)
&      	& \textbf{T+  3d-2c  (1-0) Q3   } 
& 6370	& 18278.26(2)	& 49.1(12)
&      	&  
\\

6343	& 18294.71(7)	& 42.6(9)
& 18294.59	&  
& 6371	& 18277.34(2)	& 39.3(7)
&      	& S   4D-2C  (0-0) Q1    
\\

6344	& 18293.84(7)	& 37.8(8)
& 18293.82	&  
& 6372	& 18276.71(3)	& 32(2)
&      	&
\\

6345	& 18292.90(6)	& 174.4(12)
& 18292.90	& S+  GK-2B  (4-6) P3    
& 6373	& 18276.41(3)	& 52.3(18)
&      	&
\\

6346	& 18292.48(8)	& 26.2(12)
&      	&
& 6374	& 18275.990(16)	& 192.1(11)
& 18275.99	& S-  4E-2C  (1-1) Q2    
\\

6347	& 18291.86(7)	& 20.4(9)
&      	&  
& 6375	& 18274.98(3)	& 22(2)
&      	&
\\

6348	& 18291.26(7)	& 78.5(15)
& 18291.26	& S+  EF-2B (29-5) P6    
& 6376	& \textbf{18274.701(17)}	& 239(2)
& 18274.70	& \textbf{T-  3c-2a  (1-0) Q1   } 
\\

6349	& 18290.89(8)	& 25.3(15)
&      	&  
& & & &	& S+  3E-2B  (0-4) R3    
\\

6350	& 18290.12(4)	& 30.3(7)
& 18290.13	&  
& 6377	& 18274.25(4)	& 8.9(9)
&      	&
\\

6351	& 18289.07(3)	& 35(4)
&      	&  
& 6378	& 18273.35(2)	& 19.6(7)
&      	&
\\

6352	& 18288.86(3)	& 29(4)
&      	&
& 6379	& 18271.98(2)	& 27.5(9)
&      	&  
\\

6353	& 18287.97(2)	& 28.6(6)
&      	& S+  GK-2B  (0-3) P2    
& 6380	& 18271.573(16)	& 215.5(10)
& 18271.59	&  
\\

& & &	& S+  GK-2B  (0-3) R5    
& 6381	& 18270.97(4)	& 6.8(7)
&      	&
\\

6354	& 18287.52(3)	& 10.4(6)
&      	&
& 6382	& 18270.261(16)	& 149.7(7)
& 18270.24	&  
\\

6355	& 18286.98(2)	& 24.7(5)
&      	&
& 6383	& 18269.094(15)	& 305.6(8)
& 18269.10	& S+  GK-2B  (5-7) R3    
\\

6356	& 18286.19(2)	& 25.0(6)
&      	&
& 6384	& 18268.37(4)	& 16.6(16)
&      	&  
\\

6357	& 18285.728(16)	& 140.1(6)
&      	&
& 6385	& 18268.06(3)	& 25.9(16)
&      	&  
\\

6386	& \textbf{18267.37(2)}	& 36.5(7)
&      	& \textbf{T-  3c-2a  (7-5) Q1   } 
& 6415	& 18248.28(3)	& 31.8(7)
&      	&  
\\

6387	& 18265.95(2)	& 29.3(10)
&      	&
& 6416	& 18247.77(4)	& 18.7(7)
&      	&  
\\

6388	& 18265.57(3)	& 14.1(10)
&      	&
& 6417	& 18247.12(3)	& 46.9(15)
&      	&
\\

6389	& \textbf{18264.951(15)}	& 626.4(9)
&      	
& \textbf{ \textit{T- 3c-2a (1-0) Q2}} 
& 6418	& 18246.73(4)	& 55.4(12)
&      	&
\\

6390	& 18264.39(2)	& 31.2(8)
&      	&
& 6419	& 18246.26(7)	& 7.1(10)
&      	&
\\

6391	& 18263.82(2)	& 38.2(10)
&      	&
& 6420	& 18245.38(3)	& 129.6(6)
&      	&
\\

6392	& 18263.44(2)	& 41.6(10)
&      	&  
& 6421	& 18244.66(3)	& 28.1(6)
&      	&  
\\

6393	& 18262.79(2)	& 52.5(12)
&      	&
& 6422	& 18243.96(3)	& 144.5(7)
&      	&
\\

6394	& 18262.403(19)	& 140.1(18)
& 18262.39	&  
& 6423	& 18243.35(3)	& 532.3(12)
&      	&  
\\

6395	& 18262.10(2)	& 88(2)
&      	& S+  GK-2B  (3-5) P4    
& 6424	& 18242.72(4)	& 61(3)
&      	&
\\

6396	& 18261.534(17)	& 136.2(9)
& 18261.53	&  
& 6425	& \textbf{18242.42(3)}	& 223(3)
& 18242.42	& T+  3d-2c  (1-0) Q4    
\\

6397	& 18261.10(2)	& 41.0(9)
&      	& S+  WZ-2B  (0-9) R2    
& & & &	& \textbf{T+  4b-2a  (2-3) P3   } 
\\

6398	& 18260.215(19)	& 60.3(10)
&      	&
& & & &	& S+  GK-2B  (3-5) P5    
\\

6399	& \textbf{18259.130(16)}	& 164.9(10)
& 18259.12	& \textbf{T-  3e-2c  (2-1) P4   } 
& 6426	& 18241.86(4)	& 15.8(7)
&      	&
\\

6400	& 18258.42(6)	& 6.4(10)
&      	&
& 6427	& \textbf{18241.05(3)}	& 362(2)
& 18241.09	& \textbf{T-  3c-2a  (7-5) Q3   } 
\\

6401	& 18257.81(8)	& 4.6(10)
&      	&
& & & &	& S+  GK-2B  (5-7) R1    
\\

6402	& 18257.070(16)	& 468(4)
& 18257.06	&  
& 6428	& 18240.59(4)	& 90(3)
&      	&  
\\

6403	& 18256.73(3)	& 64(3)
&      	&
& 6429	& 18240.28(3)	& 99(4)
&      	& S-  4E-2C  (1-1) P2    
\\

6404	& 18256.36(2)	& 139(3)
& 18256.37	& S   4D-2C  (0-0) R2    
& & & &	& S+  GK-2B  (6-8) R4    
\\

& & &	& S+  GK-2B  (0-3) P3    
& 6430	& 18239.41(3)	& 104.5(17)
&      	& S-  3E-2B  (3-9) Q4    
\\

6405	& 18255.88(3)	& 27.1(13)
&      	&
& 6431	& 18239.00(4)	& 174(13)
& 18239.00	&  
\\

6406	& 18255.40(2)	& 42.4(12)
&      	&  
& 6432	& 18238.81(4)	& 137(14)
&      	&
\\

6407	& 18254.65(4)	& 9.8(10)
&      	&
& 6433	& 18238.23(3)	& 122.6(12)
&      	&  
\\

6408	& 18253.01(6)	& 12.8(18)
&      	&
& 6434	& 18237.81(3)	& 91.9(12)
&      	&  
\\

6409	& 18252.63(3)	& 154(2)
& 18252.62	&  
& 6435	& 18236.65(3)	& 32.7(10)
&      	&  
\\

6410	& 18251.90(6)	& 7.3(8)
&      	&  
& 6436	& 18235.99(3)	& 34.9(10)
&      	&  
\\

6411	& 18251.40(3)	& 157.0(8)
&      	&
& 6437	& 18235.20(3)	& 135.1(10)
& 18235.24	& S+  3E-2B  (3-9) R1    
\\

6412	& 18250.63(6)	& 30(6)
&      	&
& 6438	& 18234.65(3)	& 195.6(10)
& 18234.67	&  
\\

6413	& \textbf{18250.36(3)}	& 373(8)
& 18250.38	& \textbf{T-  3c-2a  (1-0) Q3   } 
& 6439	& 18233.79(3)	& 178.1(17)
&      	& S+  GK-2B  (5-7) R0    
\\

6414	& 18249.73(3)	& 194.0(8)
& 18249.75	& S+  GK-2B  (5-7) R2    
& 6440	& 18233.40(3)	& 206(4)
& 18233.36	&  
\\

6441	& 18233.15(4)	& 48(5)
&      	&
& 6469	& 18214.95(5)	& 14.4(13)
&      	& S   4D-2C  (0-0) P2    
\\

6442	& 18232.54(3)	& 26.9(10)
&      	&
& 6470	& 18214.54(3)	& 82.7(13)
& 18214.53	& S+  GK-2B  (6-8) R2    
\\

6443	& 18231.75(5)	& 9.6(10)
&      	&  
& 6471	& 18213.88(5)	& 18.4(11)
&      	&
\\

6444	& \textbf{18231.03(3)}	& 895.8(12)
& 18231.03	& \textbf{T-  3c-2a  (1-0) Q4   } 
& 6472	& 18213.46(3)	& 44.5(13)
&      	&
\\

& & &	& S-  4E-2C  (2-2) R3    
& 6473	& 18212.61(2)	& 141(2)
& 18212.60	&  
\\

6445	& 18230.40(5)	& 13.1(13)
&      	&  
& 6474	& 18212.20(3)	& 106(3)
&      	&
\\

6446	& 18230.00(3)	& 67.8(12)
&      	& S-  4E-2C  (2-2) R2    
& 6475	& 18211.87(3)	& 118(4)
&      	&  
\\

6447	& 18229.55(4)	& 22.4(11)
&      	&
& 6476	& 18211.16(3)	& 18.3(5)
&      	&  
\\

6448	& 18228.97(3)	& 84.8(13)
& 18229.00	& S-  4E-2C  (2-2) R4    
& 6477	& 18210.48(3)	& 25.6(5)
&      	&
\\

6449	& 18228.56(5)	& 22.9(14)
&      	&  
& 6478	& 18209.75(3)	& 55.8(11)
&      	&  
\\

6450	& 18228.18(3)	& 127.0(15)
& 18228.19	& S+  GK-2B  (6-8) R3    
& 6479	& \textbf{18209.32(3)}	& 83.6(11)
& 18209.33	& T-  3e-2c  (2-1) P5    
\\

6451	& 18226.83(3)	& 190.3(12)
& 18226.83	&  
& 6480	& 18208.71(4)	& 10.9(6)
&      	&
\\

6452	& 18226.42(3)	& 109.0(12)
&      	&  
& 6481	& \textbf{18207.72(2)}	& 151.5(5)
&      	& \textbf{T+  3c-2a  (1-0) P2   } 
\\

6453	& 18225.44(3)	& 38.8(11)
&      	&  
& & & &	& S+  GK-2B  (5-7) P1    
\\

6454	& 18224.95(5)	& 25.0(18)
&      	& S-  4E-2C  (2-2) R1    
& 6482	& \textbf{18207.00(2)}	& 338.5(5)
& 18207.01	& \textbf{T-  3c-2a  (1-0) Q5   } 
\\

6455	& 18224.60(3)	& 112.3(16)
& 18224.57	& S-  4E-2C  (2-2) R5    
& 6483	& 18205.78(2)	& 137.5(7)
& 18205.81	& S-  3E-2B  (3-9) Q3    
\\

6456	& 18224.14(3)	& 206(2)
& 18224.13	& S   4D-2C  (0-0) Q2    
& 6484	& 18205.27(3)	& 27.4(7)
&      	&
\\

& & &	& S   4D-2C  (0-0) R3    
& 6485	& 18204.59(5)	& 5.4(5)
&      	&
\\

6457	& 18223.83(4)	& 59(3)
&      	&  
& 6486	& 18203.64(3)	& 34.7(5)
& 18203.62	&  
\\

6458	& 18223.31(5)	& 34(3)
&      	&  
& 6487	& 18202.96(2)	& 119.1(6)
& 18202.98	& S+  GK-2B  (6-8) R1    
\\

6459	& 18223.04(3)	& 93(4)
& 18222.99	&  
& 6488	& 18202.41(4)	& 13.0(6)
&      	&
\\

6460	& 18222.24(5)	& 6.6(5)
&      	&
& 6489	& 18201.73(5)	& 10.4(6)
&      	&
\\

6461	& 18221.76(4)	& 8.7(5)
&      	&  
& 6490	& 18201.15(3)	& 54.9(7)
& 18201.17	&  
\\

6462	& 18221.22(3)	& 36.5(5)
&      	&
& 6491	& 18200.68(3)	& 39.4(8)
&      	&  
\\

6463	& \textbf{18220.21(3)}	& 149.2(5)
& 18220.21	& \textbf{T-  3c-2a  (7-5) Q4   } 
& 6492	& \textbf{18199.48(2)}	& 45.7(4)
& 18199.48	& \textbf{T+  4b-2a  (2-3) P4   } 
\\

6464	& 18219.56(4)	& 10.0(5)
&      	&
& 6493	& 18198.60(3)	& 19.6(3)
&      	&  
\\

6465	& 18218.02(3)	& 96.3(5)
& 18218.00	& S-  4E-2C  (2-2) R6    
& 6494	& 18197.69(2)	& 29.2(4)
& 18197.70	&  
\\

6466	& 18217.19(3)	& 46.5(5)
& 18217.21	& S+  GK-2B  (0-3) P4    
& 6495	& 18196.92(3)	& 25.6(5)
&      	&  
\\

6467	& 18216.36(4)	& 8.5(5)
&      	& S-  4E-2C  (1-1) Q4    
& 6496	& 18196.40(3)	& 39.8(5)
&      	&
\\

6468	& 18215.64(3)	& 57.9(5)
& 18215.63	&  
& 6497	& 18195.47(3)	& 8.8(3)
&      	&
\\

6498	& \textbf{18194.24(2)}	& 56.4(5)
&      	& \textbf{T-  3c-2a  (7-5) Q5   } 
& 6522	& 18177.86(3)	& 71.8(9)
&      	&
\\

6499	& 18193.71(2)	& 81.3(5)
& 18193.72	&  
& 6523	& 18177.26(2)	& 225.1(12)
&      	&
\\

6500	& 18192.98(3)	& 39.2(6)
& 18192.98	&  
& 6524	& 18176.29(2)	& 93.7(5)
& 18176.31	&  
\\

6501	& 18192.50(4)	& 14.5(7)
&      	& S+  3E-2B  (3-9) R0    
& 6525	& 18175.52(4)	& 11.3(4)
&      	&  
\\

6502	& 18191.46(2)	& 55.6(4)
& 18191.46	&  
& 6526	& 18174.70(4)	& 9.8(5)
&      	&
\\

6503	& 18190.56(5)	& 16.0(19)
&      	&  
& 6527	& 18174.03(3)	& 44.3(5)
& 18173.99	& S-  3E-2B  (0-4) Q6    
\\

6504	& 18190.23(4)	& 20.5(19)
&      	& S+  3E-2B  (0-4) R2    
& 6528	& 18173.39(4)	& 14.1(5)
&      	&  
\\

6505	& 18189.42(2)	& 87.9(15)
& 18189.44	& S   4D-2C  (0-0) R4    
& 6529	& 18171.99(3)	& 23.5(5)
& 18172.04	&  
\\

6506	& 18189.05(4)	& 18.5(14)
&      	&
& 6530	& 18171.10(3)	& 14.2(6)
&      	&
\\

6507	& 18188.33(2)	& 36.8(4)
& 18188.34	& S-  4E-2C  (1-1) P3    
& 6531	& 18170.68(3)	& 15.8(6)
&      	&
\\

& & &	& S+  GK-2B  (6-8) R0    
& 6532	& 18169.93(2)	& 104.5(5)
& 18169.91	& S+  GK-2B  (0-3) P5    
\\

6508	& 18187.55(3)	& 16.8(4)
&      	&
& 6533	& 18168.61(5)	& 11.9(16)
&      	&
\\

6509	& 18186.14(2)	& 58.0(4)
& 18186.11	& S+  GK-2B  (5-7) P2    
& 6534	& 18168.33(4)	& 17.5(16)
&      	&  
\\

6510	& 18185.41(3)	& 33.3(8)
&      	&
& 6535	& 18167.12(4)	& 14.8(11)
&      	&
\\

6511	& 18184.97(4)	& 17.7(8)
&      	&  
& 6536	& 18166.76(2)	& 141.1(10)
& 18166.75	&  
\\

6512	& \textbf{18184.26(2)}	& 44.3(4)
& 18184.23	& \textbf{T+  3d-2c  (1-0) Q5   } 
& 6537	& 18166.42(3)	& 40.0(12)
&      	&  
\\

6513	& 18183.57(3)	& 11.3(4)
&      	&  
& 6538	& 18165.37(3)	& 29.2(5)
&      	& S   4D-2C  (0-0) Q3    
\\

6514	& 18182.58(3)	& 16.9(5)
&      	&
& 6539	& \textbf{18164.73(2)}	& 148.3(5)
& 18164.76	& \textbf{T+  3c-2a  (1-0) P3   } 
\\

6515	& 18181.91(6)	& 7.0(5)
&      	&
& 6540	& 18164.00(2)	& 92.1(5)
& 18163.98	& S-  3E-2B  (3-9) Q1    
\\

6516	& 18181.24(3)	& 43.0(7)
&      	&
& 6541	& 18163.30(2)	& 140.3(6)
& 18163.34	&  
\\

6517	& 18180.67(3)	& 56.7(9)
& 18180.67	& S-  3E-2B  (3-9) Q2    
& 6542	& 18162.84(2)	& 130.1(6)
& 18162.87	&  
\\

6518	& 18180.11(6)	& 19.0(10)
&      	&  
& 6543	& 18162.32(3)	& 21.4(6)
&      	&  
\\

6519	& 18179.56(4)	& 49.2(15)
&      	&  
& 6544	& 18161.79(2)	& 165.8(5)
& 18161.81	& S+  GK-2B  (5-7) P3    
\\

6520	& 18179.10(4)	& 44.6(18)
&      	&  
& 6545	& 18161.13(3)	& 15.7(5)
&      	&  
\\

6521	& \textbf{18178.42(2)}	& 578(3)
& 18178.38	& \textbf{T-  3c-2a  (1-0) Q6   } 
& 	& 	& 
&         & \\

